JHK' Imaging Photometry of Seyfert 1 AGNs and Quasars I: Multi-Aperture Photometry

Near-infrared $JHK'$ imaging photometry was obtained of 331 AGNs consisting mainly of Seyfert 1 AGNs and quasars (QSOs). This sample was selected to cover a range of radio emission strength, redshift from $z=0$ to 1, and absolute $B$-magnitude from $M_B=-29$ mag to -18 mag. Among low-$z$ AGNs with $z<0.3$, Seyfert $1-1.5$ AGNs are distributed over a region from a location typical of ``galaxies'' to a location typical of ``QSOs'' in the two-color $J-H$ to $H-K'$ diagram, but Seyfert $1.8-2$ AGNs are distributed around the location of ``galaxies''. Moreover, bright AGNs with respect to absolute $B$-magnitude are distributed near the location of ``QSOs'', while faint AGNs are near the location of ``galaxies''. The distribution of such low-$z$ AGNs in this diagram was found to have little dependence on their 6 cm radio flux. The near-infrared colors of the AGNs observed with an aperture of 7 pixels ($7.49''$) are more QSO-like than those observed with larger apertures up to 15 pixels ($16.1''$). This aperture effect may be explained by contamination from the light of host galaxies within larger apertures. This effect is more prominent for less luminous AGNs.

==> (inline-0) <==
\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
    1   &     PB 5669            &   00  00  12.0  &    $+$  00  02  24  &    0.479   &    $-$24.6   &   $-$   &  $-$        \nl
    2   &     Q 2357+019A        &   00  00  23.7  &    $+$  02  12  41  &   \*0.81   &    $-$26.8   &   $-$   &  $-$        \nl
    3   &     PB 5677            &   00  00  42.9  &    $+$  00  55  39  &    0.949   &    $-$25.4   &   $-$   &  $-$        \nl
    4   &     PB 5723            &   00  05  47.5  &    $+$  02  03  02  &    0.234   &    $-$24.2   &   $-$   &  $-$        \nl
    5   &     PB 5853            &   00  18  22.1  &    $+$  01  19  01  &     0.16   &    $-$22.8   &   S1    &  $-$        \nl
    6   &     Q 0019+0022B       &   00  21  46.4  &    $+$  00  38  59  &    0.661   &    $-$25.0   &   $-$   &  $-$        \nl
    7   &     PB 5932            &   00  24  44.1  &    $+$  00  32  21  &    0.404   &    $-$25.1   &   $-$   &  $-$        \nl
    8   &     MS 00377-0156      &   00  40  17.9  &    $-$  01  40  15  &    0.296   &    $-$23.6   &   S1.0  &  $-$        \nl
    9   &     Q 0057+0000        &   01  00  02.3  &    $+$  00  16  42  &    0.776   &    $-$26.3   &   $-$   &  $-$        \nl
   10   &     Q 0058+0218        &   01  01  20.1  &    $+$  02  34  30  &    0.929   &    $-$26.4   &   $-$   &  $-$        \nl
   11   &     PHL  964           &   01  03  33.5  &    $+$  10  10  34  &    0.465   &    $-$24.1   &   S1.5  &  $-$        \nl
   12   &     Q 0110-0047        &   01  13  10.4  &    $-$  00  31  34  &    0.412   &    $-$23.1   &   $-$   &  $-$        \nl
   13   &     B2 0110+29         &   01  13  24.2  &    $+$  29  58  16  &    0.363   &    $-$24.8   &   S1.5  &  Loud       \nl
   14   &     PKS 0130+24        &   01  33  24.6  &    $+$  24  27  40  &    0.452   &    $-$25.5   &   S1.2  &  Loud       \nl
   15   &     UM 341             &   01  34  18.2  &    $+$  00  15  37  &    0.401   &    $-$25.1   &   S1.0  &  $-$        \nl
   16   &     3C  47.0           &   01  36  24.5  &    $+$  20  57  26  &    0.425   &    $-$24.0   &   S1.5  &  Loud       \nl
   17   &     PHL 1070           &   01  37  18.7  &    $+$  03  38  30  &    0.079   &    $-$21.9   &   S1    &  $-$        \nl
   18   &     PHL 1093           &   01  39  57.2  &    $+$  01  31  47  &    0.258   &    $-$23.9   &   S1.2  &  Loud       \nl
   19   &     KUV 01507-0744     &   01  53  11.0  &    $-$  07  28  57  &      0.3   &    $-$24.9   &   $-$   &  $-$        \nl
   20   &     PHL 1226           &   01  54  28.1  &    $+$  04  48  17  &    0.404   &    $-$25.0   &   S1.0  &  $-$        \nl
   21   &     UM 381             &   01  57  09.7  &    $-$  01  47  29  &     0.91   &    $-$26.7   &   $-$   &  $-$        \nl
   22   &     UM 153             &   01  58  38.9  &    $+$  03  47  44  &     0.66   &    $-$26.0   &   $-$   &  $-$        \nl
   23   &     MARK 1018          &   02  06  16.0  &    $-$  00  17  29  &    0.043   &    $-$21.3   &   S1.9  &  $-$        \nl
   24   &     RXS J02070+2930    &   02  07  02.2  &    $+$  29  30  45  &    0.110   &    $-$23.1   &   S1    &  $-$        \nl
   25   &     MARK  586          &   02  07  49.8  &    $+$  02  42  55  &    0.155   &    $-$24.2   &   S1.2  &  Quiet      \nl
   26   &     PKS 0214+10        &   02  17  07.7  &    $+$  11  04  09  &    0.408   &    $-$25.6   &   S1.0  &  Loud       \nl
   27   &     PB 9130            &   02  17  29.4  &    $-$  03  08  09  &    0.323   &    $-$24.8   &   $-$   &  $-$        \nl
   28   &     B3 0219+443        &   02  22  17.7  &    $+$  44  32  57  &    0.850   &    $-$26.6   &   $-$   &  Loud       \nl
   29   &     KUV 02292+3227     &   02  32  10.4  &    $+$  32  39  46  &    0.356   &    $-$24.7   &   $-$   &  $-$        \nl
   30   &     MARK 1179          &   02  33  22.4  &    $+$  27  56  14  &    0.038   &    $-$20.3   &   S1.9  &  Quiet      \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
   31   &     NGC  985           &   02  34  37.8  &    $-$  08  47  15  &    0.043   &    $-$22.4   &   S1.5  &  Quiet      \nl
   32   &     MS 02328-0400      &   02  35  19.2  &    $-$  03  47  15  &    0.376   &    $-$24.0   &   $-$   &  $-$        \nl
   33   &     4C 41.04           &   02  35  56.1  &    $+$  41  23  16  &    0.500   &    $-$25.1   &   $-$   &  Loud       \nl
   34   &     Q 0235+0121        &   02  38  10.0  &    $+$  01  34  19  &    0.393   &    $-$24.0   &   $-$   &  $-$        \nl
   35   &     Q 0238-0142        &   02  41  12.7  &    $-$  01  29  17  &    0.346   &    $-$24.3   &   $-$   &  $-$        \nl
   36   &     PB 6856            &   02  42  40.3  &    $+$  00  57  27  &    0.569   &    $-$26.1   &   $-$   &  $-$        \nl
   37   &     US 3150            &   02  46  51.9  &    $-$  00  59  31  &    0.467   &    $-$25.2   &   $-$   &  $-$        \nl
   38   &     MS 02448+1928      &   02  47  40.8  &    $+$  19  40  58  &    0.176   &    $-$23.4   &   S1.0  &  $-$        \nl
   39   &     Q 0248+0207        &   02  51  10.3  &    $+$  02  19  20  &    0.489   &    $-$23.6   &   $-$   &  $-$        \nl
   40   &     US 3254            &   02  52  21.0  &    $+$  00  05  59  &    0.811   &    $-$26.6   &   $-$   &  $-$        \nl
   41   &     US 3333            &   02  55  05.6  &    $+$  00  25  22  &    0.354   &    $-$24.5   &   $-$   &  $-$        \nl
   42   &     US 3376            &   02  56  16.5  &    $-$  01  26  38  &    0.879   &    $-$27.1   &   $-$   &  $-$        \nl
   43   &     S 0254+0101        &   02  56  46.9  &    $+$  01  13  48  &    0.177   &    $-$22.0   &   S1    &  $-$        \nl
   44   &     US 3472            &   02  59  37.5  &    $+$  00  37  36  &    0.532   &    $-$25.6   &   $-$   &  $-$        \nl
   45   &     S 0257-0027        &   02  59  51.8  &    $-$  00  15  22  &    0.102   &    $-$19.7   &   S1    &  $-$        \nl
   46   &     Q 0258+0227        &   03  00  44.1  &    $+$  02  39  41  &    0.892   &    $-$25.4   &   $-$   &  $-$        \nl
   47   &     US 3543            &   03  02  06.8  &    $-$  00  01  20  &    0.641   &    $-$24.6   &   $-$   &  $-$        \nl
   48   &     Q 0300-0018        &   03  03  15.7  &    $-$  00  07  02  &    0.703   &    $-$25.0   &   $-$   &  $-$        \nl
   49   &     US 3605            &   03  04  22.4  &    $+$  00  22  32  &    0.635   &    $-$25.8   &   $-$   &  $-$        \nl
   50   &     Q 0305+0222        &   03  08  14.1  &    $+$  02  34  23  &    0.590   &    $-$24.9   &   $-$   &  $-$        \nl
   51   &     PKS 0306+102       &   03  09  03.7  &    $+$  10  29  16  &    0.863   &    $-$25.1   &   $-$   &  Quiet      \nl
   52   &     Q 0307-0015        &   03  09  39.4  &    $-$  00  03  40  &    0.770   &    $-$26.1   &   $-$   &  $-$        \nl
   53   &     PKS 0310+013       &   03  12  43.6  &    $+$  01  33  17  &    0.664   &    $-$24.6   &   $-$   &  Loud       \nl
   54   &     MS 03120+1405      &   03  14  48.4  &    $+$  14  16  27  &    0.744   &    $-$25.5   &   $-$   &  $-$        \nl
   55   &     Q 0313+0126        &   03  16  31.3  &    $+$  01  37  30  &    0.956   &    $-$25.2   &   $-$   &  $-$        \nl
   56   &     B2 0321+33         &   03  24  41.2  &    $+$  34  10  45  &    0.062   &    $-$22.2   &   S1.2  &  Loud       \nl
   57   &     PKS 0336-01        &   03  39  31.0  &    $-$  01  46  36  &    0.852   &    $-$24.9   &   HP    &  Loud       \nl
   58   &     KUV 03399-0014     &   03  42  26.4  &    $-$  00  04  27  &    0.384   &    $-$24.5   &   $-$   &  $-$        \nl
   59   &     3C  93.0           &   03  43  30.1  &    $+$  04  57  49  &    0.357   &    $-$23.3   &   S1.0  &  Loud       \nl
   60   &     MS 03419+0451      &   03  44  34.5  &    $+$  05  00  38  &    0.756   &    $-$25.4   &   $-$   &  $-$        \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
   61   &     PKS 0353+027       &   03  55  59.0  &    $+$  02  56  24  &    0.602   &    $-$24.3   &   S1    &  Loud       \nl
   62   &     MS 03574+1046      &   04  00  11.7  &    $+$  10  55  11  &    0.182   &    $-$23.2   &   S1.2  &  $-$        \nl
   63   &     3C 109.0           &   04  13  40.4  &    $+$  11  12  15  &    0.306   &    $-$22.5   &   S1.8  &  Loud       \nl
   64   &     MS 04124-0802      &   04  14  52.7  &    $-$  07  55  40  &    0.037   &    $-$21.1   &   S1.5  &  Quiet      \nl
   65   &     3C 110             &   04  17  16.7  &    $-$  05  53  45  &    0.773   &    $-$27.3   &   S1.0  &  Loud       \nl
   66   &     PKS 0420-01        &   04  23  15.8  &    $-$  01  20  33  &    0.915   &    $-$26.5   &   HP    &  Loud       \nl
   67   &     3C 120             &   04  33  11.1  &    $+$  05  21  15  &    0.033   &    $-$20.8   &   S1.5  &  Loud       \nl
   68   &     IRAS 04448-0513    &   04  47  20.2  &    $-$  05  08  15  &    0.044   &    $-$21.2   &   S1.5  &  $-$        \nl
   69   &     Q 0446+0130        &   04  49  07.5  &    $+$  01  35  29  &    0.811   &    $-$24.6   &   $-$   &  $-$        \nl
   70   &     NGC 1685           &   04  52  34.2  &    $-$  02  56  57  &    0.014   &    $-$18.4   &   S1.9  &  Quiet      \nl
   71   &     UGC  3223          &   04  59  09.4  &    $+$  04  58  30  &    0.018   &    $-$19.9   &   S1.5  &  $-$        \nl
   72   &     2E 0507+1626       &   05  10  45.5  &    $+$  16  29  56  &    0.017   &    $-$19.4   &   S1.5  &  $-$        \nl
   73   &     3C 135.0           &   05  14  08.4  &    $+$  00  56  33  &    0.127   &    $-$21.2   &   S2    &  Loud       \nl
   74   &     AKN  120           &   05  16  11.4  &    $-$  00  09  00  &    0.033   &    $-$22.2   &   S1.0  &  Quiet      \nl
   75   &     1E 0514-0030       &   05  16  33.5  &    $-$  00  27  14  &    0.291   &    $-$25.1   &   S1.2  &  $-$        \nl
   76   &     3C 138.0           &   05  21  09.9  &    $+$  16  38  21  &    0.759   &    $-$24.1   &   S1.5  &  Loud       \nl
   77   &     3C 147.0           &   05  42  36.3  &    $+$  49  51  07  &    0.545   &    $-$24.2   &   S1.8  &  Loud       \nl
   78   &     4C 16.14           &   05  51  18.8  &    $+$  16  36  40  &    0.474   &    $-$25.4   &   $-$   &  Loud       \nl
   79   &     MCG  08.11.11      &   05  54  53.6  &    $+$  46  26  21  &    0.020   &    $-$20.0   &   S1.5  &  Intermediate  \nl
   80   &     OH-010             &   06  07  59.7  &    $-$  08  34  49  &    0.872   &    $-$25.4   &   HP    &  Loud       \nl
   81   &     3C 154.0           &   06  13  50.2  &    $+$  26  04  36  &    0.580   &    $-$25.3   &   $-$   &  Loud       \nl
   82   &     MC 0657+176        &   07  00  31.4  &    $+$  17  35  53  &    0.722   &    $-$24.8   &   $-$   &  Loud       \nl
   83   &     3C 175.0           &   07  13  02.3  &    $+$  11  46  15  &    0.768   &    $-$26.4   &   S1.2  &  Loud       \nl
   84   &     B2 0709+37         &   07  13  09.4  &    $+$  36  56  07  &    0.487   &    $-$26.8   &   $-$   &  Intermediate  \nl
   85   &     MARK  376          &   07  14  15.1  &    $+$  45  41  56  &    0.056   &    $-$22.5   &   S1.5  &  Quiet      \nl
   86   &     B3 0729+391        &   07  33  20.8  &    $+$  39  05  05  &    0.663   &    $-$24.7   &   $-$   &  Loud       \nl
   87   &     S4 0731+47         &   07  35  02.2  &    $+$  47  50  08  &    0.782   &    $-$25.5   &   $-$   &  Loud       \nl
   88   &     PKS 0736+01        &   07  39  18.0  &    $+$  01  37  04  &    0.191   &    $-$23.5   &   HP    &  Loud       \nl
   89   &     OI 363             &   07  41  10.7  &    $+$  31  11  59  &    0.630   &    $-$26.8   &   S1.0  &  Loud       \nl
   90   &     MARK   79          &   07  42  32.8  &    $+$  49  48  35  &    0.022   &    $-$20.9   &   S1.2  &  Quiet      \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
   91   &     B2 0742+31         &   07  45  41.6  &    $+$  31  42  56  &    0.462   &    $-$26.6   &   S1.2  &  Loud       \nl
   92   &     PKS 0743-006       &   07  45  54.0  &    $-$  00  44  18  &    0.994   &    $-$27.1   &   $-$   &  Loud       \nl
   93   &     GC 0742+33         &   07  45  59.3  &    $+$  33  13  34  &    0.610   &    $-$25.2   &   $-$   &  Loud       \nl
   94   &     RXS J07491+2842    &   07  49  10.7  &    $+$  28  42  14  &    0.345   &    $-$24.7   &   S1    &  $-$        \nl
   95   &     RXS J07498+3454    &   07  49  48.2  &    $+$  34  54  44  &    0.132   &    $-$22.1   &   S1    &  $-$        \nl
   96   &     PKS 0748+126       &   07  50  52.1  &    $+$  12  31  05  &    0.889   &    $-$26.0   &   $-$   &  Loud       \nl
   97   &     MARK  382          &   07  55  25.3  &    $+$  39  11  10  &    0.034   &    $-$20.5   &   S1.0  &  $-$        \nl
   98   &     B2 0752+25A        &   07  55  37.0  &    $+$  25  42  39  &    0.446   &    $-$25.2   &   $-$   &  Loud       \nl
   99   &     B3 0754+394        &   07  58  00.1  &    $+$  39  20  29  &    0.096   &    $-$24.1   &   S1.5  &  Quiet      \nl
  100   &     KUV 07549+4228     &   07  58  19.8  &    $+$  42  19  35  &     0.21   &    $-$24.2   &   S1    &  $-$        \nl
  101   &     UGC  4155          &   08  00  20.6  &    $+$  26  36  51  &    0.025   &    $-$22.7   &   S1    &  $-$        \nl
  102   &     MARK 1210          &   08  04  06.0  &    $+$  05  06  51  &    0.013   &    $-$19.9   &   S1h   &  Quiet      \nl
  103   &     MS 08019+2129      &   08  04  52.8  &    $+$  21  20  50  &    0.118   &    $-$23.4   &   $-$   &  $-$        \nl
  104   &     3C 192.0           &   08  05  35.0  &    $+$  24  09  51  &    0.060   &    $-$22.3   &   S2    &  Loud       \nl
  105   &     MS 08080+4840      &   08  11  37.2  &    $+$  48  31  33  &    0.700   &    $-$25.3   &   $-$   &  Loud       \nl
  106   &     3C 196.0           &   08  13  36.0  &    $+$  48  13  03  &    0.871   &    $-$25.6   &   S1.8  &  Loud       \nl
  107   &     B2 0810+32         &   08  14  09.3  &    $+$  32  37  31  &    0.842   &    $-$25.9   &   $-$   &  Loud       \nl
  108   &     PKS 0812+02        &   08  15  23.0  &    $+$  01  54  58  &    0.402   &    $-$24.7   &   S1.0  &  Loud       \nl
  109   &     RX J08166+2941     &   08  16  36.1  &    $+$  29  41  33  &    0.262   &    $-$23.7   &   $-$   &  $-$        \nl
  110   &     3C 197             &   08  17  35.1  &    $+$  22  37  17  &    0.980   &    $-$26.2   &   $-$   &  Loud       \nl
  111   &     RXS J08223+3305    &   08  22  18.6  &    $+$  33  05  26  &    0.125   &    $-$21.2   &   S1    &  $-$        \nl
  112   &     KUV 08217+4235     &   08  25  08.3  &    $+$  42  25  15  &     0.19   &    $-$23.8   &   S1.0  &  $-$        \nl
  113   &     4C 44.17           &   08  25  17.6  &    $+$  44  36  27  &    0.904   &    $-$25.9   &   $-$   &  Loud       \nl
  114   &     KUV 08267+4027     &   08  30  00.2  &    $+$  40  16  47  &     0.89   &    $-$27.3   &   $-$   &  $-$        \nl
  115   &     B2 0827+24         &   08  30  52.1  &    $+$  24  11  00  &    0.941   &    $-$26.5   &   $-$   &  Loud       \nl
  116   &     PG 0832+251        &   08  35  35.9  &    $+$  24  59  41  &    0.331   &    $-$25.7   &   $-$   &  $-$        \nl
  117   &     OJ 256             &   08  36  23.0  &    $+$  27  28  52  &    0.765   &    $-$24.9   &   $-$   &  Loud       \nl
  118   &     US 1329            &   08  36  58.9  &    $+$  44  26  02  &    0.249   &    $-$25.7   &   $-$   &  $-$        \nl
  119   &     MARK 1218          &   08  38  11.1  &    $+$  24  53  45  &    0.028   &    $-$21.1   &   S1.8  &  Quiet      \nl
  120   &     Q 0835+4744        &   08  38  40.5  &    $+$  47  34  10  &    0.697   &    $-$24.1   &   $-$   &  $-$        \nl
  121   &     3C 207.0           &   08  40  47.6  &    $+$  13  12  23  &    0.684   &    $-$24.6   &   S1.2  &  Loud       \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  122   &     KUV 08377+4136     &   08  40  58.7  &    $+$  41  25  19  &     0.69   &    $-$26.4   &   $-$   &  $-$        \nl
  123   &     PG 0844+349        &   08  47  42.5  &    $+$  34  45  05  &    0.064   &    $-$23.1   &   S1.0  &  Quiet      \nl
  124   &     55W 179            &   08  47  44.6  &    $+$  44  26  11  &    0.463   &    $-$22.9   &   S1    &  $-$        \nl
  125   &     CSO   2            &   08  49  02.5  &    $+$  30  02  35  &    0.660   &    $-$26.1   &   $-$   &  $-$        \nl
  126   &     US 1742            &   08  49  59.5  &    $+$  43  16  47  &    0.693   &    $-$25.9   &   $-$   &  $-$        \nl
  127   &     LB 8741            &   08  50  29.4  &    $+$  18  53  49  &    0.568   &    $-$25.6   &   $-$   &  $-$        \nl
  128   &     MS 08475+2813      &   08  50  35.8  &    $+$  28  02  12  &    0.330   &    $-$23.6   &   $-$   &  $-$        \nl
  129   &     US 1786            &   08  51  16.2  &    $+$  42  43  29  &    0.487   &    $-$25.0   &   $-$   &  $-$        \nl
  130   &     MS 08495+0805      &   08  52  15.1  &    $+$  07  53  34  &    0.063   &    $-$21.9   &   S1.2  &  $-$        \nl
  131   &     MS 08498+2820      &   08  52  48.8  &    $+$  28  08  29  &    0.197   &    $-$21.9   &   S1    &  $-$        \nl
  132   &     MS 08502+2825      &   08  53  17.8  &    $+$  28  13  49  &    0.922   &    $-$26.3   &   $-$   &  Loud       \nl
  133   &     US 1867            &   08  53  34.2  &    $+$  43  49  01  &    0.513   &    $-$25.9   &   S1.0  &  $-$        \nl
  134   &     MARK  391          &   08  54  46.4  &    $+$  39  32  19  &    0.013   &    $-$19.6   &   H2    &  Quiet      \nl
  135   &     NGC 2683 U1        &   08  55  02.5  &    $+$  32  39  19  &    0.621   &    $-$25.6   &   $-$   &  $-$        \nl
  136   &     LB 8948            &   08  57  06.3  &    $+$  19  08  54  &    0.331   &    $-$24.0   &   $-$   &  $-$        \nl
  137   &     LB 8960            &   08  57  33.1  &    $+$  16  00  17  &    0.828   &    $-$26.3   &   $-$   &  $-$        \nl
  138   &     US 2068            &   08  59  24.3  &    $+$  46  37  18  &    0.923   &    $-$27.1   &   $-$   &  $-$        \nl
  139   &     KUV 09012+4019     &   09  04  23.3  &    $+$  40  07  03  &    0.412   &    $-$25.1   &   $-$   &  $-$        \nl
  140   &     US   44            &   09  07  23.6  &    $+$  17  16  17  &    0.098   &    $-$22.3   &   S1    &  $-$        \nl
  141   &     1E 0906+4254       &   09  09  26.6  &    $+$  42  42  29  &    0.242   &    $-$22.4   &   S1.2  &  $-$        \nl
  142   &     4C 05.38           &   09  14  01.8  &    $+$  05  07  50  &    0.303   &    $-$23.8   &   $-$   &  Loud       \nl
  143   &     MARK  704          &   09  18  26.0  &    $+$  16  18  20  &    0.029   &    $-$21.4   &   S1.2  &  $-$        \nl
  144   &     RXS J09189+3016    &   09  18  56.0  &    $+$  30  16  57  &    0.146   &    $-$21.8   &   S1    &  $-$        \nl
  145   &     RX J09190+3502B    &   09  19  01.4  &    $+$  35  03  07  &     2.23   &    $-$28.3   &   $-$   &  $-$        \nl
  146   &     E 0917+341         &   09  21  02.7  &    $+$  33  53  45  &    0.227   &    $-$22.4   &   S1    &  $-$        \nl
  147   &     RX J09249+2527     &   09  24  59.1  &    $+$  25  27  39  &    0.269   &    $-$23.6   &   S1    &  $-$        \nl
  148   &     PG 0923+201        &   09  25  54.7  &    $+$  19  54  04  &    0.190   &    $-$24.5   &   S1.0  &  Quiet      \nl
  149   &     MARK  705          &   09  26  03.3  &    $+$  12  44  03  &    0.028   &    $-$21.0   &   S1.2  &  Quiet      \nl
  150   &     B2 0923+39         &   09  27  03.0  &    $+$  39  02  21  &    0.698   &    $-$25.3   &   S1.0  &  Loud       \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  151   &     RX J09273+3045     &   09  27  18.5  &    $+$  30  45  36  &    0.527   &    $-$24.9   &   $-$   &  $-$        \nl
  152   &     MS 09309+2128      &   09  33  47.7  &    $+$  21  14  36  &    0.172   &    $-$23.4   &   $-$   &  Quiet      \nl
  153   &     US  737            &   09  35  02.6  &    $+$  43  31  11  &    0.456   &    $-$25.8   &   $-$   &  $-$        \nl
  154   &     MARK  707          &   09  37  01.1  &    $+$  01  05  43  &    0.051   &    $-$20.8   &   S1.5  &  Quiet      \nl
  155   &     TON 1078           &   09  37  01.9  &    $+$  34  25  00  &    0.908   &    $-$28.0   &   $-$   &  $-$        \nl
  156   &     PG 0936+396        &   09  39  44.6  &    $+$  39  24  02  &    0.458   &    $-$26.0   &   $-$   &  $-$        \nl
  157   &     US  822            &   09  40  33.7  &    $+$  46  23  15  &    0.699   &    $-$25.6   &   $-$   &  $-$        \nl
  158   &     MS 09398+0952      &   09  42  33.4  &    $+$  09  38  36  &    0.205   &    $-$21.9   &   S1    &  $-$        \nl
  159   &     HS 0940+4820       &   09  44  04.4  &    $+$  48  06  44  &    0.393   &    $-$23.8   &   $-$   &  $-$        \nl
  160   &     2E 0944+4629       &   09  47  17.8  &    $+$  46  15  08  &     0.35   &    $-$23.1   &   S1n   &  $-$        \nl
  161   &     US  995            &   09  48  59.4  &    $+$  43  35  18  &    0.226   &    $-$24.3   &   $-$   &  $-$        \nl
  162   &     HS 0946+4845       &   09  50  00.5  &    $+$  48  31  30  &    0.590   &    $-$26.1   &   S1    &  $-$        \nl
  163   &     MARK 1239          &   09  52  19.1  &    $-$  01  36  44  &    0.019   &    $-$20.3   &   S1n   &  Quiet      \nl
  164   &     US 1107            &   09  55  39.8  &    $+$  45  32  17  &    0.259   &    $-$24.3   &   $-$   &  Intermediate  \nl
  165   &     PG 0953+415        &   09  56  52.3  &    $+$  41  15  41  &    0.239   &    $-$25.6   &   S1.0  &  Quiet      \nl
  166   &     3C 232             &   09  58  20.9  &    $+$  32  24  02  &    0.530   &    $-$26.7   &   S1.8  &  Loud       \nl
  167   &     NGC 3080           &   09  59  55.8  &    $+$  13  02  40  &    0.035   &    $-$20.9   &   S1.0  &  Quiet      \nl
  168   &     IRAS 09595-0755    &   10  02  00.0  &    $-$  08  09  44  &    0.055   &    $-$22.1   &   S1    &  $-$        \nl
  169   &     KUV 09597+3343     &   10  02  34.9  &    $+$  33  28  16  &     0.95   &    $-$27.4   &   $-$   &  $-$        \nl
  170   &     KUV 10000+3255     &   10  02  54.6  &    $+$  32  40  39  &     0.83   &    $-$27.1   &   $-$   &  $-$        \nl
  171   &     TON   28           &   10  04  02.6  &    $+$  28  55  36  &    0.329   &    $-$25.4   &   S1.0  &  $-$        \nl
  172   &     PG 1001+05         &   10  04  20.1  &    $+$  05  13  01  &    0.161   &    $-$23.6   &   S1.0  &  Quiet      \nl
  173   &     PKS 1004+13        &   10  07  26.2  &    $+$  12  48  56  &    0.240   &    $-$25.6   &   S1.0  &  Loud       \nl
  174   &     RXS J10079+4918    &   10  07  56.3  &    $+$  49  18  08  &    0.149   &    $-$21.4   &   S1.2  &  $-$        \nl
  175   &     TON  488           &   10  10  00.7  &    $+$  30  03  21  &     0.26   &    $-$25.1   &   $-$   &  $-$        \nl
  176   &     4C 41.21           &   10  10  27.5  &    $+$  41  32  38  &    0.613   &    $-$26.6   &   S1.2  &  Loud       \nl
  177   &     Q 1008+0058        &   10  10  44.4  &    $+$  00  43  31  &     0.18   &    $-$23.7   &   S1    &  $-$        \nl
  178   &     CSO   37           &   10  11  17.3  &    $+$  32  28  07  &     0.41   &    $-$25.0   &   $-$   &  $-$        \nl
  179   &     TON 1187           &   10  13  03.1  &    $+$  35  51  22  &    0.079   &    $-$23.0   &   S1    &  $-$        \nl
  180   &     PG 1011-040        &   10  14  20.7  &    $-$  04  18  39  &    0.058   &    $-$22.2   &   S1.2  &  Quiet      \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  181   &     PKS 1011+23        &   10  14  47.1  &    $+$  23  01  18  &    0.565   &    $-$25.2   &   S1.5  &  Loud       \nl
  182   &     PG 1012+008        &   10  14  54.9  &    $+$  00  33  37  &    0.185   &    $-$24.3   &   S1.2  &  Quiet      \nl
  183   &     Q 1013+0124        &   10  15  57.0  &    $+$  01  09  13  &    0.779   &    $-$26.9   &   $-$   &  Loud       \nl
  184   &     MARK  720          &   10  17  38.0  &    $+$  06  58  16  &    0.045   &    $-$21.1   &   S1    &  $-$        \nl
  185   &     Q 1015-0121        &   10  18  11.0  &    $-$  01  36  02  &    0.319   &    $-$23.1   &   $-$   &  $-$        \nl
  186   &     PG 1016+336        &   10  19  49.5  &    $+$  33  22  04  &    0.024   &    $-$19.9   &   S1n   &  $-$        \nl
  187   &     MS 10182+2010      &   10  20  55.1  &    $+$  19  54  47  &    0.250   &    $-$22.4   &   S1.0  &  $-$        \nl
  188   &     B2 1028+31         &   10  30  59.1  &    $+$  31  02  56  &    0.177   &    $-$23.1   &   S1.5  &  Loud       \nl
  189   &     MS 10461+1411      &   10  48  46.2  &    $+$  13  54  53  &    0.290   &    $-$22.6   &   S1    &  $-$        \nl
  190   &     Q 1047+067         &   10  49  36.8  &    $+$  06  29  22  &    0.148   &    $-$23.1   &   $-$   &  $-$        \nl
  191   &     MS 10470+3537      &   10  49  49.3  &    $+$  35  22  05  &    0.161   &    $-$22.8   &   S1    &  $-$        \nl
  192   &     CSO  292           &   10  50  53.7  &    $+$  34  43  38  &    0.147   &    $-$23.2   &   S1    &  $-$        \nl
  193   &     PG 1049-005        &   10  51  51.5  &    $-$  00  51  17  &    0.357   &    $-$25.7   &   S1.5  &  Quiet      \nl
  194   &     MARK  634          &   10  58  01.2  &    $+$  20  29  14  &    0.066   &    $-$21.9   &   S1.0  &  $-$        \nl
  195   &     RXS J11006+4316    &   11  00  37.5  &    $+$  43  00  11  &     0.32   &    $-$23.5   &   S1    &  $-$        \nl
  196   &     RXS J11008+2839    &   11  00  52.4  &    $+$  28  38  01  &    0.243   &    $-$24.1   &   S1.0  &  $-$        \nl
  197   &     MARK  728          &   11  01  01.8  &    $+$  11  02  50  &    0.036   &    $-$19.9   &   S1.9  &  Intermediate  \nl
  198   &     TOL 1059+105       &   11  01  57.9  &    $+$  10  17  39  &    0.034   &    $-$21.0   &   S1    &  $-$        \nl
  199   &     1059.6+0157        &   11  02  08.7  &    $+$  01  41  11  &    0.394   &    $-$23.4   &   $-$   &  $-$        \nl
  200   &     PKS 1103-006       &   11  06  31.8  &    $-$  00  52  53  &    0.426   &    $-$25.7   &   S1.0  &  Loud       \nl
  201   &     MC 1104+167        &   11  07  15.1  &    $+$  16  28  03  &    0.632   &    $-$27.1   &   S1    &  Loud       \nl
  202   &     PG 1112+431        &   11  15  06.0  &    $+$  42  49  50  &    0.302   &    $-$25.2   &   $-$   &  $-$        \nl
  203   &     PG 1114+445        &   11  17  06.3  &    $+$  44  13  34  &    0.144   &    $-$23.7   &   S1.0  &  Quiet      \nl
  204   &     PG 1115+407        &   11  18  30.4  &    $+$  40  25  55  &    0.154   &    $-$23.9   &   S1.0  &  Quiet      \nl
  205   &     PG 1116+215        &   11  19  08.8  &    $+$  21  19  18  &    0.177   &    $-$25.3   &   S1.0  &  Quiet      \nl
  206   &     MARK  734          &   11  21  47.1  &    $+$  11  44  19  &    0.049   &    $-$22.0   &   S1.2  &  Quiet      \nl
  207   &     RXS J11240+3110    &   11  24  00.6  &    $+$  31  10  00  &    0.109   &    $-$21.2   &   S1    &  $-$        \nl
  208   &     PG 1121+422        &   11  24  39.2  &    $+$  42  01  45  &    0.234   &    $-$24.2   &   S1.0  &  $-$        \nl
  209   &     A1  27             &   11  26  43.0  &    $+$  15  45  55  &    0.431   &    $-$25.7   &   $-$   &  $-$        \nl
  210   &     MARK  423          &   11  26  48.5  &    $+$  35  15  04  &    0.032   &    $-$21.4   &   S1.8  &  Quiet      \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  211   &     US 2450            &   11  27  36.4  &    $+$  26  54  50  &    0.378   &    $-$24.9   &   $-$   &  $-$        \nl
  212   &     MARK 1298          &   11  29  16.7  &    $-$  04  24  08  &    0.060   &    $-$22.8   &   S1.0  &  Quiet      \nl
  213   &     MARK 1447          &   11  30  29.1  &    $+$  49  34  58  &    0.096   &    $-$22.8   &   S1.5  &  $-$        \nl
  214   &     B2 1128+31         &   11  31  09.4  &    $+$  31  14  07  &    0.289   &    $-$25.3   &   S1.0  &  Loud       \nl
  215   &     3C 261             &   11  34  54.5  &    $+$  30  05  26  &    0.614   &    $-$24.5   &   $-$   &  Loud       \nl
  216   &     MARK  739E         &   11  36  29.3  &    $+$  21  35  46  &    0.030   &    $-$21.4   &   S1n   &  Quiet      \nl
  217   &     MCG  06.26.012     &   11  39  13.7  &    $+$  33  55  54  &    0.032   &    $-$21.0   &   S1    &  $-$        \nl
  218   &     MARK  744          &   11  39  42.6  &    $+$  31  54  34  &    0.010   &    $-$19.3   &   S1.8  &  Quiet      \nl
  219   &     WAS  26            &   11  41  16.1  &    $+$  21  56  22  &    0.063   &    $-$23.0   &   S1    &  $-$        \nl
  220   &     CG  855            &   11  44  30.0  &    $+$  36  53  09  &     0.04   &    $-$20.7   &   S1    &  $-$        \nl
  221   &     MS 11435-0411      &   11  46  03.9  &    $-$  04  28  01  &    0.133   &    $-$22.7   &   S1    &  $-$        \nl
  222   &     MC 1146+111        &   11  48  47.9  &    $+$  10  54  59  &    0.863   &    $-$26.9   &   $-$   &  Intermediate  \nl
  223   &     CBS 147            &   11  50  09.5  &    $+$  34  56  31  &    0.251   &    $-$25.0   &   $-$   &  $-$        \nl
  224   &     PG 1151+117        &   11  53  49.3  &    $+$  11  28  30  &    0.176   &    $-$24.2   &   S1.0  &  Quiet      \nl
  225   &     CBS 151            &   11  54  28.5  &    $+$  34  07  08  &    0.461   &    $-$24.3   &   $-$   &  $-$        \nl
  226   &     4C 29.45           &   11  59  31.9  &    $+$  29  14  45  &    0.729   &    $-$28.6   &   HP    &  Loud       \nl
  227   &     GQ COM             &   12  04  42.1  &    $+$  27  54  12  &    0.165   &    $-$24.4   &   S1.2  &  Quiet      \nl
  228   &     UGC  7064          &   12  04  43.4  &    $+$  31  10  38  &    0.024   &    $-$21.0   &   S1.9  &  $-$        \nl
  229   &     Q 1211+0848        &   12  13  57.2  &    $+$  08  32  03  &    0.810   &    $-$26.3   &   $-$   &  $-$        \nl
  230   &     PG 1211+143        &   12  14  17.7  &    $+$  14  03  13  &    0.085   &    $-$24.1   &   S1.0  &  Quiet      \nl
  231   &     WAS 49B            &   12  14  17.9  &    $+$  29  31  43  &    0.064   &    $-$22.5   &   S1h   &  Quiet      \nl
  232   &     PKS 1216-010       &   12  18  35.0  &    $-$  01  19  54  &    0.415   &    $-$25.9   &   $-$   &  Loud       \nl
  233   &     MARK 1320          &   12  19  08.8  &    $-$  01  48  29  &    0.103   &    $-$24.0   &   S1.5  &  $-$        \nl
  234   &     PG 1216+069        &   12  19  20.9  &    $+$  06  38  38  &    0.334   &    $-$26.0   &   S1.0  &  Quiet      \nl
  235   &     Q 1220+0939        &   12  23  17.8  &    $+$  09  23  08  &    0.681   &    $-$25.6   &   $-$   &  $-$        \nl
  236   &     MS 12209+1601      &   12  23  30.8  &    $+$  15  45  08  &    0.081   &    $-$21.8   &   S1    &  $-$        \nl
  237   &     B2 1223+25         &   12  25  39.5  &    $+$  24  58  36  &    0.268   &    $-$23.8   &   S1.5  &  Loud       \nl
  238   &     2E 1224+0930       &   12  27  16.5  &    $+$  09  14  09  &    0.731   &    $-$23.9   &   $-$   &  $-$        \nl
  239   &     3C 273.0           &   12  29  06.7  &    $+$  02  03  08  &    0.158   &    $-$26.9   &   S1.0  &  Loud       \nl
  240   &     Q 1228-0130        &   12  30  51.0  &    $-$  01  47  04  &    0.706   &    $-$25.2   &   $-$   &  $-$        \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  241   &     TON 1542           &   12  32  03.6  &    $+$  20  09  30  &    0.064   &    $-$22.4   &   S1.0  &  Quiet      \nl
  242   &     CSO  150           &   12  33  41.7  &    $+$  31  01  02  &    0.290   &    $-$25.3   &   S1n   &  $-$        \nl
  243   &     IC 3528            &   12  34  55.9  &    $+$  15  33  56  &    0.046   &    $-$22.0   &   S1    &  $-$        \nl
  244   &     MC 1233+108        &   12  36  04.6  &    $+$  10  34  50  &    0.664   &    $-$24.3   &   $-$   &  Loud       \nl
  245   &     Q 1235+0216        &   12  38  13.1  &    $+$  02  00  19  &    0.672   &    $-$25.6   &   $-$   &  $-$        \nl
  246   &     NGC 4593           &   12  39  39.4  &    $-$  05  20  39  &    0.009   &    $-$19.7   &   S1.0  &  Quiet      \nl
  247   &     WAS 61             &   12  42  10.6  &    $+$  33  17  01  &    0.045   &    $-$21.8   &   S1    &  $-$        \nl
  248   &     Q 1240+1546        &   12  42  38.5  &    $+$  15  29  35  &     0.07   &    $-$22.1   &   S1    &  $-$        \nl
  249   &     CBS  63            &   12  42  58.1  &    $+$  29  24  01  &    0.397   &    $-$25.0   &   $-$   &  $-$        \nl
  250   &     Q 1240+1746        &   12  43  26.5  &    $+$  17  29  35  &    0.549   &    $-$24.7   &   $-$   &  $-$        \nl
  251   &     4C 45.26           &   12  49  23.5  &    $+$  44  44  49  &    0.803   &    $-$25.9   &   $-$   &  Loud       \nl
  252   &     MS 12480-0600A     &   12  50  37.7  &    $-$  06  17  23  &    0.305   &    $-$22.6   &   S1    &  $-$        \nl
  253   &     CSO  769           &   12  52  42.5  &    $+$  28  12  47  &     0.85   &    $-$27.0   &   $-$   &  $-$        \nl
  254   &     MS 12545+2209      &   12  56  59.0  &    $+$  21  53  47  &    0.187   &    $-$23.3   &   $-$   &  $-$        \nl
  255   &     MARK  783          &   13  02  58.9  &    $+$  16  24  28  &    0.067   &    $-$22.0   &   S1n   &  Quiet      \nl
  256   &     US  272            &   13  06  34.3  &    $+$  30  49  34  &    0.422   &    $-$23.1   &   $-$   &  $-$        \nl
  257   &     3C 281             &   13  07  54.0  &    $+$  06  42  14  &    0.599   &    $-$25.7   &   S1.5  &  Loud       \nl
  258   &     MS 13061-0115      &   13  08  45.6  &    $-$  01  30  54  &    0.111   &    $-$21.1   &   S1    &  $-$        \nl
  259   &     PG 1307+085        &   13  09  47.0  &    $+$  08  19  49  &    0.155   &    $-$24.6   &   S1.2  &  Quiet      \nl
  260   &     CSO  835           &   13  10  23.3  &    $+$  29  55  34  &   \*0.71   &    $-$25.0   &   $-$   &  $-$        \nl
  261   &     B2 1308+32         &   13  10  28.7  &    $+$  32  20  44  &    0.997   &    $-$28.6   &   HP    &  Loud       \nl
  262   &     PG 1309+355        &   13  12  17.7  &    $+$  35  15  23  &    0.184   &    $-$24.7   &   S1.2  &  Intermediate  \nl
  263   &     RXS J13129+2628    &   13  12  59.6  &    $+$  26  28  26  &    0.060   &    $-$21.0   &   S1    &  $-$        \nl
  264   &     Q 1316+0103        &   13  18  43.9  &    $+$  00  47  33  &    0.394   &    $-$23.5   &   $-$   &  $-$        \nl
  265   &     MARK 1347          &   13  22  55.5  &    $+$  08  09  42  &    0.050   &    $-$22.3   &   S1.0  &  Quiet      \nl
  266   &     Q 1326-0516        &   13  29  28.6  &    $-$  05  31  36  &    0.580   &    $-$27.2   &   $-$   &  $-$        \nl
  267   &     MS 13285+3135      &   13  30  53.2  &    $+$  31  19  32  &    0.241   &    $-$22.9   &   S1.5  &  $-$        \nl
  268   &     Q 1330-0156        &   13  33  19.5  &    $-$  02  12  16  &    0.889   &    $-$25.2   &   $-$   &  $-$        \nl
  269   &     1333.3+2604        &   13  35  39.4  &    $+$  25  49  08  &    0.414   &    $-$23.8   &   $-$   &  $-$        \nl
  270   &     Q 1334-0232        &   13  37  12.8  &    $-$  02  47  54  &    0.722   &    $-$25.7   &   $-$   &  $-$        \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  271   &     IRAS 13349+2438    &   13  37  18.8  &    $+$  24  23  04  &    0.107   &    $-$24.1   &   S1n   &  Quiet      \nl
  272   &     Q 1338-0030        &   13  40  44.5  &    $-$  00  45  17  &    0.385   &    $-$24.8   &   $-$   &  $-$        \nl
  273   &     TON  730           &   13  43  56.6  &    $+$  25  38  52  &    0.087   &    $-$22.1   &   S1.0  &  Quiet      \nl
  274   &     MARK   69          &   13  46  08.1  &    $+$  29  38  10  &    0.076   &    $-$21.9   &   S1.0  &  $-$        \nl
  275   &     1343.9+2828        &   13  46  14.4  &    $+$  28  13  55  &    0.659   &    $-$25.1   &   $-$   &  $-$        \nl
  276   &     MARK  662          &   13  54  06.4  &    $+$  23  25  49  &    0.055   &    $-$21.6   &   S1.5  &  Quiet      \nl
  277   &     PG 1352+183        &   13  54  35.6  &    $+$  18  05  18  &    0.152   &    $-$24.0   &   S1.0  &  Quiet      \nl
  278   &     MARK  463E         &   13  56  02.8  &    $+$  18  22  19  &    0.051   &    $-$22.4   &   S1h   &  Intermediate  \nl
  279   &     PG 1402+261        &   14  05  16.2  &    $+$  25  55  34  &    0.164   &    $-$24.5   &   S1.0  &  Quiet      \nl
  280   &     PG 1404+226        &   14  06  21.9  &    $+$  22  23  47  &    0.098   &    $-$23.1   &   S1n   &  Quiet      \nl
  281   &     OQ 208             &   14  07  00.4  &    $+$  28  27  15  &    0.077   &    $-$22.2   &   S1.5  &  Loud       \nl
  282   &     Q 1404-0455        &   14  07  30.8  &    $-$  05  10  10  &     $-$    &     $-$      &   $-$   &  $-$        \nl
  283   &     PG 1407+265        &   14  09  23.9  &    $+$  26  18  21  &     0.94   &    $-$28.0   &   $-$   &  Quiet      \nl
  284   &     PG 1411+442        &   14  13  48.3  &    $+$  44  00  14  &    0.089   &    $-$23.7   &   S1.0  &  Quiet      \nl
  285   &     PG 1415+451        &   14  17  00.8  &    $+$  44  56  06  &    0.114   &    $-$23.5   &   S1.0  &  Quiet      \nl
  286   &     NGC 5548           &   14  17  59.6  &    $+$  25  08  13  &    0.017   &    $-$20.7   &   S1.5  &  Quiet      \nl
  287   &     H 1419+480         &   14  21  29.7  &    $+$  47  47  24  &    0.072   &    $-$22.8   &   S1.5  &  $-$        \nl
  288   &     MS 14201+2956      &   14  22  20.5  &    $+$  29  42  55  &    0.053   &    $-$21.7   &   S1    &  $-$        \nl
  289   &     B2 1420+32         &   14  22  30.3  &    $+$  32  23  10  &    0.685   &    $-$25.7   &   $-$   &  Loud       \nl
  290   &     MARK  471          &   14  22  55.3  &    $+$  32  51  03  &    0.034   &    $-$21.3   &   S1.8  &  $-$        \nl
  291   &     B 1422+231         &   14  24  38.1  &    $+$  22  56  01  &     3.62   &    $-$30.7   &   $-$   &  Quiet      \nl
  292   &     2E 1423+2008       &   14  26  13.4  &    $+$  19  55  25  &     0.21   &    $-$24.6   &   S1.0  &  $-$        \nl
  293   &     MARK  813          &   14  27  25.0  &    $+$  19  49  52  &    0.131   &    $-$24.1   &   S1.0  &  $-$        \nl
  294   &     B2 1425+26         &   14  27  35.7  &    $+$  26  32  14  &    0.366   &    $-$26.0   &   S1.2  &  Intermediate  \nl
  295   &     MARK 1383          &   14  29  06.6  &    $+$  01  17  06  &    0.086   &    $-$23.4   &   S1.0  &  Quiet      \nl
  296   &     MARK  684          &   14  31  04.9  &    $+$  28  17  14  &    0.046   &    $-$21.9   &   S1n   &  $-$        \nl
  297   &     MS 14315+0526      &   14  34  05.5  &    $+$  05  13  27  &    0.152   &    $-$21.9   &   S1    &  $-$        \nl
  298   &     MARK  474          &   14  34  52.4  &    $+$  48  39  43  &    0.041   &    $-$20.7   &   S1.5  &  $-$        \nl
  299   &     PG 1435-067        &   14  38  16.2  &    $-$  06  58  20  &    0.129   &    $-$23.4   &   S1.0  &  Quiet      \nl
  300   &     MARK  478          &   14  42  07.5  &    $+$  35  26  23  &    0.077   &    $-$23.4   &   S1n   &  Quiet      \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  301   &     PG 1444+407        &   14  46  46.0  &    $+$  40  35  06  &    0.267   &    $-$25.4   &   S1.0  &  Quiet      \nl
  302   &     Q 1446-0035        &   14  49  30.5  &    $-$  00  47  46  &    0.254   &    $-$22.9   &   S1    &  $-$        \nl
  303   &     PG 1448+273        &   14  51  08.8  &    $+$  27  09  27  &    0.065   &    $-$23.0   &   S1n   &  Quiet      \nl
  304   &     MS 14564+2147      &   14  58  42.7  &    $+$  21  36  10  &    0.062   &    $-$22.1   &   S1    &  $-$        \nl
  305   &     MS 15005+2552      &   15  02  47.3  &    $+$  25  40  21  &    0.191   &    $-$22.1   &   S1    &  $-$        \nl
  306   &     MARK  841          &   15  04  01.2  &    $+$  10  26  16  &    0.036   &    $-$22.2   &   S1.5  &  Quiet      \nl
  307   &     MARK  840          &   15  04  08.5  &    $+$  14  31  26  &    0.118   &    $-$23.3   &   S1    &  $-$        \nl
  308   &     PKS 1509+022       &   15  12  15.8  &    $+$  02  03  16  &    0.222   &    $-$22.2   &   S1    &  Loud       \nl
  309   &     MS 15198-0633      &   15  22  28.8  &    $-$  06  44  41  &    0.084   &    $-$23.3   &   $-$   &  Quiet      \nl
  310   &     LB 9695            &   15  24  46.4  &    $+$  25  43  52  &     0.55   &    $-$23.9   &   $-$   &  $-$        \nl
  311   &     OR 139             &   15  25  02.9  &    $+$  11  07  44  &    0.331   &    $-$23.6   &   $-$   &  Loud       \nl
  312   &     QNZ5:02            &   15  25  06.6  &    $+$  02  24  26  &    0.340   &    $-$23.8   &   $-$   &  $-$        \nl
  313   &     MARK 1098          &   15  29  40.5  &    $+$  30  29  08  &    0.035   &    $-$20.8   &   S1.0  &  $-$        \nl
  314   &     NGC 5940           &   15  31  18.1  &    $+$  07  27  28  &    0.033   &    $-$20.9   &   S1.0  &  Quiet      \nl
  315   &     KUV 15524+2153     &   15  54  32.7  &    $+$  21  43  47  &    0.285   &    $-$24.2   &   $-$   &  $-$        \nl
  316   &     MS 16118-0323      &   16  14  29.0  &    $-$  03  31  10  &    0.298   &    $-$23.7   &   S1.0  &  $-$        \nl
  317   &     MARK  877          &   16  20  11.3  &    $+$  17  24  28  &    0.114   &    $-$23.4   &   S1.0  &  Quiet      \nl
  318   &     PG 1634+706        &   16  34  29.0  &    $+$  70  31  33  &    1.337   &    $-$30.3   &   $-$   &  Quiet      \nl
  319   &     RXS J16446+2619    &   16  44  42.5  &    $+$  26  19  13  &    0.145   &    $-$22.6   &   S1n   &  $-$        \nl
  320   &     TEX 1652+151       &   16  54  51.9  &    $+$  15  02  57  &     0.29   &    $-$23.3   &   $-$   &  Loud       \nl
  321   &     2E 1654+3514       &   16  56  14.0  &    $+$  35  10  15  &     0.80   &    $-$26.2   &   S1.0  &  $-$        \nl
  322   &     PKS 1725+044       &   17  28  24.9  &    $+$  04  27  05  &    0.293   &    $-$23.9   &   S1.0  &  Loud       \nl
  323   &     PKS 1739+18C       &   17  42  07.0  &    $+$  18  27  20  &    0.186   &    $-$22.4   &   S1.0  &  Loud       \nl
  324   &     TEX 1750+175       &   17  52  46.0  &    $+$  17  34  21  &    0.507   &    $-$25.9   &   S1.2  &  Loud       \nl
  325   &     OX 169             &   21  43  35.5  &    $+$  17  43  49  &    0.211   &    $-$24.7   &   S1.0  &  Loud       \nl
  326   &     PG 2233+134        &   22  36  07.7  &    $+$  13  43  55  &    0.325   &    $-$24.9   &   S1.0  &  Quiet      \nl
  327   &     PB 5155            &   22  46  45.7  &    $+$  00  36  30  &    0.973   &    $-$26.7   &   $-$   &  $-$        \nl
  328   &     3C 459.0           &   23  16  35.2  &    $+$  04  05  18  &    0.220   &    $-$23.1   &   S2    &  Loud       \nl
  329   &     Q 2350-007B        &   23  53  21.6  &    $-$  00  28  42  &    0.761   &    $-$25.1   &   $-$   &  $-$        \nl
  330   &     PB 5577            &   23  53  24.1  &    $+$  00  03  57  &    0.561   &    $-$25.3   &   $-$   &  $-$        \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\scriptsize
\tablecaption{Objects list. }
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Nmumber} & \colhead{Name}   &
\colhead{$\alpha$(2000)}   & \colhead{$\delta$(2000)} & 
\colhead{$z$}  & \colhead{$M_B$} & \colhead{Seyfert type} 
& \colhead{Loud/Quiet} 
} 
\startdata
  331   &     Q 2352+0025        &   23  54  57.1  &    $+$  00  42  20  &    0.271   &    $-$23.3   &   $-$   &  $-$        \nl
\enddata
\tablecomments{
   Object name, $\alpha(2000)$, $\delta(2000)$, redshift absolute
   $B$-magnitude and Seyfert type are taken from the VV catalog.  
   AGNs with $f_{\nu}({\rm 6cm})/f_{\nu}(V) > 100$ and 
   $f_{\nu}({\rm 6cm})/f_{\nu}(V) < 10$ are classified as radio loud and quiet,
   respectively.  AGNs in between are classified as intermediate.  
   Otherwise the radio 
   6cm flux is not tabulated in the VV catalog.
   }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   table 2a : photometory data  in the $J$ band
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{Photometory data in the $J$ band.}
\tablewidth{0pt}
\tablenum{2a}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
    1   &       PB 5669            &   16.24   &    0.09   &   16.09   &    0.10   &   15.96   &    0.12   &   15.78    &    0.14    &      96/12/03   &    3.3   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    2   &       Q 2357+019A        &   16.62   &    0.12   &   16.59   &    0.17   &   16.67   &    0.24   &   16.62    &    0.31    &      96/12/02   &    3.5   \nl 
    3   &       PB 5677            &   16.89   &    0.11   &   16.87   &    0.15   &   16.83   &    0.19   &   16.64    &    0.22    &      97/01/06   &    4.2   \nl 
    4   &       PB 5723            &   15.90   &    0.08   &   15.83   &    0.11   &   15.98   &    0.16   &   16.13    &    0.26    &      96/12/22   &    3.5   \nl 
    5   &       PB 5853            &   16.08   &    0.09   &   16.04   &    0.12   &   16.05   &    0.15   &   16.07    &    0.20    &      96/12/03   &    3.3   \nl 
        &                          &   15.90   &    0.08   &   15.92   &    0.11   &   15.92   &    0.14   &   15.94    &    0.19    &      98/01/21   &    4.1   \nl 
    6   &       Q 0019+0022B       &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    7   &       PB 5932            &   15.75   &    0.05   &   15.69   &    0.07   &   15.66   &    0.09   &   15.69    &    0.12    &      96/12/01   &    4.3   \nl 
        &                          &   15.85   &    0.06   &   15.82   &    0.08   &   15.76   &    0.10   &   15.67    &    0.12    &      98/01/26   &    3.9   \nl 
    8   &       MS 00377-0156      &   16.19   &    0.09   &   16.27   &    0.12   &   16.15   &    0.13   &   16.08    &    0.17    &      96/12/03   &    3.3   \nl 
        &                          &   16.31   &    0.10   &   16.34   &    0.15   &   16.22   &    0.17   &   16.26    &    0.24    &      98/01/06   &    3.7   \nl 
    9   &       Q 0057+0000        &   15.95   &    0.07   &   15.89   &    0.10   &   15.83   &    0.12   &   15.81    &    0.16    &      96/12/02   &    3.5   \nl 
   10   &       Q 0058+0218        &   16.63   &    0.09   &   16.49   &    0.12   &   16.57   &    0.16   &   16.92    &    0.29    &      96/12/02   &    3.5   \nl 
   11   &       PHL  964           &   16.85   &    0.09   &   17.11   &    0.16   &   17.07   &    0.20   &   17.33    &    0.35    &      96/12/23   &    4.1   \nl 
   12   &       Q 0110-0047        &   17.06   &    0.11   &   17.29   &    0.20   &   17.36   &    0.27   &   17.44    &    0.41    &      97/01/20   &    3.5   \nl 
   13   &       B2 0110+29         &   16.33   &    0.09   &   16.19   &    0.11   &   16.21   &    0.15   &   16.16    &    0.19    &      96/12/02   &    3.5   \nl 
   14   &       PKS 0130+24        &   16.07   &    0.06   &   16.03   &    0.09   &   15.89   &    0.10   &   15.80    &    0.13    &      96/12/01   &    4.3   \nl 
        &                          &   16.17   &    0.07   &   16.18   &    0.09   &   16.13   &    0.11   &   16.14    &    0.14    &      98/01/21   &    4.1   \nl 
   15   &       UM 341             &   15.56   &    0.04   &   15.43   &    0.05   &   15.36   &    0.06   &   15.26    &    0.08    &      96/12/01   &    4.3   \nl 
        &                          &   15.55   &    0.06   &   15.60   &    0.10   &   15.61   &    0.13   &   15.60    &    0.18    &      97/12/27   &    3.8   \nl 
   16   &       3C  47.0           &   16.14   &    0.05   &   16.11   &    0.06   &   16.23   &    0.09   &   16.36    &    0.13    &      96/12/23   &    4.1   \nl 
   17   &       PHL 1070           &   14.69   &    0.06   &   14.59   &    0.05   &   14.58   &    0.05   &   14.57    &    0.06    &      96/12/03   &    3.3   \nl 
   18   &       PHL 1093           &   15.28   &    0.05   &   15.27   &    0.06   &   15.29   &    0.07   &   15.31    &    0.09    &      96/12/02   &    3.5   \nl 
   19   &       KUV 01507-0744     &   15.69   &    0.08   &   15.69   &    0.13   &   15.57   &    0.15   &   15.43    &    0.18    &      97/12/31   &    3.8   \nl 
   20   &       PHL 1226           &   15.78   &    0.05   &   15.61   &    0.06   &   15.50   &    0.07   &   15.44    &    0.10    &      96/12/01   &    4.3   \nl 
        &                          &   15.72   &    0.06   &   15.56   &    0.08   &   15.53   &    0.09   &   15.60    &    0.14    &      98/01/16   &    3.7   \nl 
   21   &       UM 381             &   15.27   &    0.04   &   15.26   &    0.06   &   15.26   &    0.08   &   15.27    &    0.11    &      96/12/08   &    3.6   \nl 
        &                          &   15.32   &    0.06   &   15.32   &    0.07   &   15.35   &    0.09   &   15.37    &    0.12    &      98/01/04   &    3.9   \nl 
   22   &       UM 153             &   15.34   &    0.05   &   15.36   &    0.07   &   15.27   &    0.08   &   15.28    &    0.11    &      96/12/08   &    3.6   \nl 
        &                          &   15.55   &    0.05   &   15.59   &    0.08   &   15.59   &    0.09   &   15.53    &    0.12    &      98/01/05   &    4.7   \nl 
   23   &       MARK 1018          &   12.29   &    0.02   &   12.13   &    0.02   &   12.07   &    0.02   &   12.04    &    0.03    &      96/02/11   &    3.8   \nl 
        &                          &   12.32   &    0.03   &   12.16   &    0.04   &   12.11   &    0.04   &   12.08    &    0.04    &      98/01/05   &    4.7   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   24   &       RXS J02070+2930    &   14.22   &    0.03   &   14.12   &    0.04   &   14.13   &    0.05   &   14.17    &    0.07    &      96/02/11   &    3.8   \nl 
        &                          &   14.12   &    0.04   &   14.04   &    0.05   &   14.02   &    0.06   &   14.06    &    0.07    &      98/01/05   &    4.7   \nl 
   25   &       MARK  586          &   14.51   &    0.06   &   14.54   &    0.08   &   14.68   &    0.10   &   14.95    &    0.18    &      96/02/07   &    3.8   \nl 
        &                          &   14.30   &    0.04   &   14.22   &    0.06   &   14.18   &    0.06   &   14.16    &    0.08    &      98/01/05   &    4.7   \nl 
   26   &       PKS 0214+10        &   14.96   &    0.04   &   14.94   &    0.06   &   14.80   &    0.06   &   14.44    &    0.06    &      96/12/08   &    3.6   \nl 
        &                          &   14.95   &    0.04   &   14.91   &    0.06   &   14.73   &    0.06   &   14.44    &    0.07    &      97/12/27   &    3.8   \nl 
   27   &       PB 9130            &   14.33   &    0.01   &   13.38   &    0.01   &   13.28   &    0.01   &   13.23    &    0.01    &      96/12/01   &    4.3   \nl 
   28   &       B3 0219+443        &   16.17   &    0.08   &   16.33   &    0.15   &   16.55   &    0.23   &   16.53    &    0.31    &      96/12/22   &    3.5   \nl 
        &                          &   16.01   &    0.07   &   16.03   &    0.08   &   15.99   &    0.10   &   15.96    &    0.12    &      98/01/31   &    3.7   \nl 
   29   &       KUV 02292+3227     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   30   &       MARK 1179          &   13.08   &    0.02   &   12.91   &    0.02   &   12.84   &    0.03   &   12.73    &    0.03    &      96/02/11   &    3.8   \nl 
   31   &       NGC  985           &   12.42   &    0.03   &   12.35   &    0.04   &   12.33   &    0.04   &   12.34    &    0.04    &      98/01/05   &    4.7   \nl 
   32   &       MS 02328-0400      &   16.04   &    0.11   &   15.91   &    0.13   &   15.88   &    0.16   &   15.76    &    0.19    &      96/12/21   &    3.0   \nl 
        &                          &   16.32   &    0.10   &   16.50   &    0.18   &   16.56   &    0.24   &   16.95    &    0.46    &      98/01/16   &    3.7   \nl 
   33   &       4C 41.04           &   15.89   &    0.07   &   15.90   &    0.10   &   15.99   &    0.14   &   16.11    &    0.22    &      96/12/22   &    3.5   \nl 
   34   &       Q 0235+0121        &   15.99   &    0.07   &   16.15   &    0.12   &   16.26   &    0.17   &   16.56    &    0.30    &      96/12/02   &    3.5   \nl 
        &                          &   15.88   &    0.08   &   15.82   &    0.10   &   15.71   &    0.11   &   15.55    &    0.13    &      98/01/04   &    3.9   \nl 
   35   &       Q 0238-0142        &   16.25   &    0.08   &   16.34   &    0.14   &   16.41   &    0.19   &   16.82    &    0.38    &      96/12/08   &    3.6   \nl 
        &                          &   16.27   &    0.08   &   16.25   &    0.12   &   16.24   &    0.15   &   16.25    &    0.20    &      98/02/17   &    3.9   \nl 
   36   &       PB 6856            &   15.23   &    0.03   &   15.21   &    0.04   &   15.23   &    0.05   &   15.29    &    0.08    &      96/12/01   &    4.3   \nl 
   37   &       US 3150            &   15.86   &    0.06   &   15.82   &    0.08   &   15.89   &    0.10   &   16.00    &    0.16    &      98/01/06   &    3.7   \nl 
   38   &       MS 02448+1928      &   15.13   &    0.03   &   15.15   &    0.04   &   15.09   &    0.05   &   15.01    &    0.06    &      96/12/01   &    4.3   \nl 
        &                          &   15.07   &    0.04   &   15.06   &    0.06   &   15.02   &    0.07   &   15.15    &    0.11    &      97/12/27   &    3.8   \nl 
   39   &       Q 0248+0207        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   40   &       US 3254            &   15.79   &    0.05   &   15.67   &    0.07   &   15.60   &    0.08   &   15.46    &    0.10    &      96/12/01   &    4.3   \nl 
   41   &       US 3333            &   16.47   &    0.11   &   16.80   &    0.23   &   17.30   &    0.47   &    $-$     &    $-$     &      98/01/06   &    3.7   \nl 
   42   &       US 3376            &   15.81   &    0.09   &   15.84   &    0.13   &   15.78   &    0.16   &   15.73    &    0.22    &      96/12/22   &    3.5   \nl 
        &                          &   15.72   &    0.09   &   15.72   &    0.14   &   15.64   &    0.16   &   15.47    &    0.19    &      97/02/22   &    3.4   \nl 
   43   &       S 0254+0101        &   15.51   &    0.13   &   15.43   &    0.13   &   15.45   &    0.13   &   15.44    &    0.14    &      96/12/30   &    3.2   \nl 
   44   &       US 3472            &   15.16   &    0.05   &   15.05   &    0.06   &   14.98   &    0.07   &   14.85    &    0.09    &      96/12/22   &    3.5   \nl 
        &                          &   15.23   &    0.04   &   15.29   &    0.07   &   15.28   &    0.09   &   15.37    &    0.13    &      97/12/31   &    3.8   \nl 
   45   &       S 0257-0027        &   16.33   &    0.08   &   16.23   &    0.10   &   16.17   &    0.12   &   16.18    &    0.16    &      98/01/21   &    4.1   \nl 
   46   &       Q 0258+0227        &   17.30   &    0.21   &   17.14   &    0.28   &   17.25   &    0.39   &    $-$     &    $-$     &      97/01/27   &    4.1   \nl 
   47   &       US 3543            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   48   &       Q 0300-0018        &   16.77   &    0.12   &   16.30   &    0.12   &   15.45   &    0.07   &   13.48    &    0.02    &      97/01/30   &    3.9   \nl 
   49   &       US 3605            &   16.16   &    0.07   &   16.18   &    0.11   &   16.21   &    0.15   &   16.26    &    0.22    &      96/12/08   &    3.6   \nl 
   50   &       Q 0305+0222        &   16.31   &    0.07   &   15.99   &    0.08   &   15.91   &    0.09   &   15.83    &    0.11    &      96/12/02   &    3.5   \nl 
        &                          &   16.26   &    0.13   &   15.91   &    0.13   &   15.79   &    0.14   &   15.59    &    0.16    &      98/02/09   &    4.0   \nl 
   51   &       PKS 0306+102       &   16.92   &    0.10   &   16.71   &    0.12   &   16.76   &    0.16   &   16.61    &    0.20    &      96/12/23   &    4.1   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   52   &       Q 0307-0015        &   16.54   &    0.10   &   16.66   &    0.18   &   17.04   &    0.33   &    $-$     &    $-$     &      96/12/08   &    3.6   \nl 
   53   &       PKS 0310+013       &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   54   &       MS 03120+1405      &   16.50   &    0.11   &   16.69   &    0.17   &   16.91   &    0.25   &    $-$     &    $-$     &      96/12/09   &    3.4   \nl 
        &                          &   16.30   &    0.05   &   16.28   &    0.08   &   16.30   &    0.10   &   16.23    &    0.13    &      98/01/29   &    3.7   \nl 
   55   &       Q 0313+0126        &   17.15   &    0.14   &   17.02   &    0.19   &   16.91   &    0.22   &   16.64    &    0.24    &      97/01/30   &    3.9   \nl 
   56   &       B2 0321+33         &   13.46   &    0.07   &   13.39   &    0.10   &   13.37   &    0.10   &   13.36    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   13.57   &    0.03   &   13.50   &    0.04   &   13.46   &    0.04   &   13.42    &    0.05    &      98/01/05   &    4.7   \nl 
   57   &       PKS 0336-01        &   15.76   &    0.07   &   15.72   &    0.09   &   15.70   &    0.11   &   15.66    &    0.15    &      97/02/24   &    2.9   \nl 
   58   &       KUV 03399-0014     &   15.99   &    0.07   &   15.91   &    0.10   &   15.93   &    0.12   &   15.92    &    0.17    &      96/12/08   &    3.6   \nl 
   59   &       3C  93.0           &   16.14   &    0.06   &   16.10   &    0.08   &   16.13   &    0.10   &   16.17    &    0.14    &      97/02/04   &    4.0   \nl 
        &                          &   16.32   &    0.09   &   16.31   &    0.14   &   16.30   &    0.17   &   16.57    &    0.30    &      98/01/05   &    4.7   \nl 
   60   &       MS 03419+0451      &   16.82   &    0.10   &   16.80   &    0.14   &   16.74   &    0.17   &   16.55    &    0.20    &      97/02/01   &    3.1   \nl 
   61   &       PKS 0353+027       &   16.57   &    0.06   &   16.51   &    0.07   &   16.43   &    0.09   &   16.19    &    0.09    &      97/01/22   &    3.3   \nl 
        &                          &   16.59   &    0.10   &   16.66   &    0.17   &   16.91   &    0.27   &   16.97    &    0.39    &      98/01/16   &    3.7   \nl 
   62   &       MS 03574+1046      &   14.90   &    0.02   &   14.95   &    0.03   &   14.99   &    0.04   &   15.06    &    0.06    &      96/12/01   &    4.3   \nl 
        &                          &   14.79   &    0.06   &   14.75   &    0.08   &   14.76   &    0.10   &   14.70    &    0.13    &      97/12/24   &    3.8   \nl 
   63   &       3C 109.0           &   14.61   &    0.02   &   14.62   &    0.03   &   14.64   &    0.03   &   14.69    &    0.04    &      97/02/19   &    3.1   \nl 
   64   &       MS 04124-0802      &   12.97   &    0.02   &   12.93   &    0.01   &   12.90   &    0.02   &   12.88    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.82   &    0.01   &   12.78   &    0.02   &   12.78   &    0.02   &   12.80    &    0.03    &      97/12/27   &    3.8   \nl 
   65   &       3C 110             &   15.11   &    0.06   &   15.14   &    0.09   &   15.24   &    0.12   &   15.39    &    0.19    &      96/02/02   &    3.8   \nl 
        &                          &   15.01   &    0.04   &   14.97   &    0.06   &   14.96   &    0.08   &   14.92    &    0.10    &      97/12/31   &    3.8   \nl 
   66   &       PKS 0420-01        &   15.11   &    0.03   &   15.18   &    0.05   &   15.19   &    0.07   &   15.18    &    0.09    &      96/12/08   &    3.6   \nl 
        &                          &   16.30   &    0.22   &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &      97/12/24   &    3.8   \nl 
   67   &       3C 120             &   12.28   &    0.07   &   12.18   &    0.10   &   12.14   &    0.10   &   12.10    &    0.10    &      96/02/05   &    3.7   \nl 
        &                          &   12.32   &    0.01   &   12.23   &    0.01   &   12.20   &    0.02   &   12.19    &    0.02    &      97/12/27   &    3.8   \nl 
   68   &       IRAS 04448-0513    &   13.09   &    0.07   &   12.99   &    0.10   &   12.96   &    0.10   &   12.93    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   13.11   &    0.01   &   13.03   &    0.02   &   13.00   &    0.02   &   13.01    &    0.03    &      97/12/27   &    3.8   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   69   &       Q 0446+0130        &   16.80   &    0.08   &   16.81   &    0.12   &   16.81   &    0.15   &   16.65    &    0.18    &      97/01/20   &    3.5   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   70   &       NGC 1685           &   12.93   &    0.05   &   12.75   &    0.05   &   12.67   &    0.06   &   12.60    &    0.06    &      96/02/12   &    3.7   \nl 
   71   &       UGC  3223          &   12.24   &    0.02   &   11.97   &    0.01   &   11.84   &    0.01   &   11.70    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.18   &    0.01   &   11.91   &    0.01   &   11.78   &    0.02   &   11.66    &    0.02    &      97/12/27   &    3.8   \nl 
   72   &       2E 0507+1626       &   12.79   &    0.02   &   12.66   &    0.01   &   12.58   &    0.02   &   12.45    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.76   &    0.01   &   12.66   &    0.02   &   12.61   &    0.03   &   12.56    &    0.04    &      97/12/27   &    3.8   \nl 
   73   &       3C 135.0           &   15.09   &    0.10   &   15.07   &    0.10   &   15.00   &    0.10   &   14.93    &    0.11    &      96/12/07   &    3.2   \nl 
        &                          &   14.99   &    0.03   &   14.96   &    0.05   &   14.86   &    0.05   &   14.76    &    0.07    &      97/12/31   &    3.8   \nl 
   74   &       AKN  120           &   11.84   &    0.07   &   11.75   &    0.10   &   11.72   &    0.10   &   11.71    &    0.10    &      96/02/05   &    3.7   \nl 
        &                          &   11.71   &    0.02   &   11.63   &    0.02   &   11.61   &    0.02   &   11.61    &    0.04    &      98/01/06   &    3.7   \nl 
   75   &       1E 0514-0030       &   15.03   &    0.06   &   15.18   &    0.10   &   15.21   &    0.14   &   15.41    &    0.22    &      96/02/11   &    3.8   \nl 
        &                          &   15.28   &    0.08   &   15.31   &    0.13   &   15.39   &    0.17   &   15.71    &    0.30    &      97/12/24   &    3.8   \nl 
   76   &       3C 138.0           &   17.05   &    0.11   &   16.86   &    0.14   &   16.39   &    0.12   &   14.75    &    0.05    &      97/01/06   &    4.2   \nl 
        &                          &   17.07   &    0.11   &   17.01   &    0.13   &   16.69   &    0.13   &   14.97    &    0.06    &      98/01/24   &    4.2   \nl 
   77   &       3C 147.0           &   15.39   &    0.07   &   15.40   &    0.08   &   15.48   &    0.09   &   15.49    &    0.12    &      96/12/21   &    3.0   \nl 
        &                          &   15.47   &    0.05   &   15.56   &    0.08   &   15.64   &    0.10   &   15.68    &    0.13    &      98/01/05   &    4.7   \nl 
   78   &       4C 16.14           &    $-$    &    $-$    &    $-$    &    $-$    &   16.93   &    0.37   &   16.41    &    0.32    &      96/12/07   &    3.2   \nl 
        &                          &   16.87   &    0.14   &   16.17   &    0.11   &   15.73   &    0.09   &   15.34    &    0.09    &      98/02/08   &    3.5   \nl 
   79   &       MCG  08.11.11      &   11.85   &    0.04   &   11.65   &    0.04   &   11.53   &    0.04   &   11.41    &    0.04    &      96/02/03   &    3.6   \nl 
        &                          &   11.63   &    0.03   &   11.47   &    0.02   &   11.39   &    0.02   &   11.32    &    0.04    &      98/01/06   &    3.7   \nl 
   80   &       OH-010             &   13.34   &    0.04   &   13.33   &    0.02   &   13.32   &    0.02   &   13.32    &    0.02    &      97/01/25   &    4.1   \nl 
   81   &       3C 154.0           &   15.43   &    0.07   &   15.45   &    0.09   &   15.47   &    0.10   &   15.31    &    0.12    &      96/12/09   &    3.4   \nl 
        &                          &   15.32   &    0.06   &   15.41   &    0.09   &   15.37   &    0.11   &   15.29    &    0.14    &      97/12/31   &    3.8   \nl 
   82   &       MC 0657+176        &   17.15   &    0.11   &   17.03   &    0.15   &   16.72   &    0.15   &   16.04    &    0.11    &      97/01/06   &    4.2   \nl 
        &                          &   17.62   &    0.19   &    $-$    &    $-$    &    $-$    &    $-$    &   16.95    &    0.27    &      98/02/06   &    3.6   \nl 
   83   &       3C 175.0           &   14.42   &    0.04   &   13.74   &    0.03   &   13.47   &    0.04   &   13.43    &    0.04    &      96/11/29   &    3.6   \nl 
        &                          &   14.24   &    0.05   &   13.59   &    0.04   &   13.34   &    0.04   &   13.29    &    0.04    &      98/01/04   &    3.9   \nl 
   84   &       B2 0709+37         &   14.81   &    0.05   &   14.78   &    0.07   &   14.73   &    0.08   &   14.70    &    0.10    &      96/02/02   &    3.8   \nl 
        &                          &   14.95   &    0.05   &   14.94   &    0.07   &   14.92   &    0.08   &   15.03    &    0.11    &      98/01/05   &    4.7   \nl 
   85   &       MARK  376          &   12.64   &    0.04   &   12.56   &    0.04   &   12.54   &    0.04   &   12.51    &    0.04    &      96/02/03   &    3.6   \nl 
        &                          &   12.79   &    0.03   &   12.71   &    0.04   &   12.69   &    0.04   &   12.70    &    0.04    &      98/01/05   &    4.7   \nl 
   86   &       B3 0729+391        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   87   &       S4 0731+47         &   15.92   &    0.09   &   15.77   &    0.09   &   15.68   &    0.10   &   15.60    &    0.11    &      97/01/28   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   88   &       PKS 0736+01        &   14.49   &    0.11   &   14.37   &    0.10   &   14.30   &    0.09   &   14.28    &    0.10    &      96/01/31   &    4.0   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   89   &       OI 363             &   15.76   &    0.13   &   15.86   &    0.17   &   15.74   &    0.18   &   15.31    &    0.17    &      96/01/31   &    4.0   \nl 
        &                          &   15.31   &    0.04   &   15.25   &    0.05   &   15.09   &    0.06   &   14.81    &    0.07    &      98/01/06   &    3.7   \nl 
   90   &       MARK   79          &   11.86   &    0.22   &   11.68   &    0.23   &   11.68   &    0.16   &   11.67    &    0.08    &      97/12/25   &    3.6   \nl 
   91   &       B2 0742+31         &   14.61   &    0.05   &   14.59   &    0.05   &   14.50   &    0.05   &   14.33    &    0.05    &      96/01/24   &    3.8   \nl 
        &                          &   14.62   &    0.05   &   14.72   &    0.08   &   14.67   &    0.08   &   14.51    &    0.10    &      97/12/24   &    3.8   \nl 
   92   &       PKS 0743-006       &   14.69   &    0.04   &   12.92   &    0.04   &   11.35   &    0.04   &   10.79    &    0.04    &      96/12/02   &    3.5   \nl 
   93   &       GC 0742+33         &   17.00   &    0.14   &   16.87   &    0.19   &   16.87   &    0.24   &   17.10    &    0.40    &      96/12/21   &    3.0   \nl 
        &                          &   17.11   &    0.10   &   17.00   &    0.13   &   16.97   &    0.16   &   16.96    &    0.22    &      98/01/21   &    4.1   \nl 
   94   &       RXS J07491+2842    &   16.27   &    0.07   &   16.40   &    0.12   &   16.39   &    0.15   &   16.53    &    0.24    &      96/12/08   &    3.6   \nl 
   95   &       RXS J07498+3454    &   14.93   &    0.06   &   14.85   &    0.06   &   14.80   &    0.06   &   14.74    &    0.08    &      96/12/03   &    3.3   \nl 
        &                          &   14.96   &    0.04   &   14.87   &    0.06   &   14.87   &    0.07   &   14.89    &    0.09    &      98/01/05   &    4.7   \nl 
   96   &       PKS 0748+126       &   15.73   &    0.03   &   15.75   &    0.05   &   15.73   &    0.06   &   15.63    &    0.08    &      97/01/26   &    4.4   \nl 
        &                          &   16.23   &    0.10   &   16.35   &    0.16   &   16.48   &    0.24   &   16.55    &    0.34    &      98/01/16   &    3.7   \nl 
   97   &       MARK  382          &   13.30   &    0.04   &   13.16   &    0.04   &   13.11   &    0.04   &   13.05    &    0.04    &      96/02/03   &    3.6   \nl 
   98   &       B2 0752+25A        &   15.55   &    0.12   &   15.52   &    0.13   &   15.45   &    0.15   &   15.23    &    0.16    &      96/01/31   &    4.0   \nl 
        &                          &   15.50   &    0.06   &   15.51   &    0.09   &   15.44   &    0.10   &   15.31    &    0.12    &      97/12/31   &    3.8   \nl 
   99   &       B3 0754+394        &   12.88   &    0.05   &   12.86   &    0.04   &   12.85   &    0.03   &   12.84    &    0.03    &      96/01/24   &    3.8   \nl 
        &                          &   13.00   &    0.03   &   12.99   &    0.04   &   12.98   &    0.04   &   12.98    &    0.04    &      98/01/05   &    4.7   \nl 
  100   &       KUV 07549+4228     &   14.75   &    0.22   &   14.85   &    0.25   &   15.00   &    0.20   &   15.37    &    0.23    &      97/12/25   &    3.6   \nl 
  101   &       UGC  4155          &   12.12   &    0.02   &   11.94   &    0.01   &   11.88   &    0.01   &   11.83    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.19   &    0.04   &   12.01   &    0.04   &   11.96   &    0.03   &   11.93    &    0.05    &      97/12/24   &    3.8   \nl 
  102   &       MARK 1210          &   12.29   &    0.07   &   12.07   &    0.10   &   11.98   &    0.10   &   11.92    &    0.10    &      96/02/05   &    3.7   \nl 
        &                          &   12.33   &    0.03   &   12.10   &    0.04   &   12.02   &    0.04   &   11.97    &    0.04    &      98/01/05   &    4.7   \nl 
  103   &       MS 08019+2129      &   14.26   &    0.05   &   14.16   &    0.04   &   14.11   &    0.04   &   14.08    &    0.04    &      96/01/24   &    3.8   \nl 
        &                          &   14.18   &    0.06   &   14.08   &    0.07   &   14.03   &    0.08   &   13.95    &    0.08    &      97/12/18   &    3.3   \nl 
  104   &       3C 192.0           &   13.63   &    0.05   &   13.54   &    0.04   &   13.44   &    0.04   &   13.06    &    0.04    &      96/12/03   &    3.3   \nl 
        &                          &   13.62   &    0.06   &   13.50   &    0.07   &   13.41   &    0.06   &   13.11    &    0.05    &      97/12/18   &    3.3   \nl 
  105   &       MS 08080+4840      &   16.78   &    0.08   &   16.93   &    0.12   &   16.97   &    0.16   &   17.41    &    0.31    &      96/12/31   &    3.6   \nl 
        &                          &   16.65   &    0.08   &   16.63   &    0.11   &   16.65   &    0.14   &   16.62    &    0.18    &      98/02/10   &    3.3   \nl 
  106   &       3C 196.0           &   15.69   &    0.04   &   15.59   &    0.06   &   15.56   &    0.06   &   15.54    &    0.08    &      97/02/01   &    3.1   \nl 
  107   &       B2 0810+32         &   17.46   &    0.16   &   17.37   &    0.23   &   17.20   &    0.26   &   17.54    &    0.49    &      97/01/27   &    4.1   \nl 
  108   &       PKS 0812+02        &   15.37   &    0.10   &   15.21   &    0.10   &   15.10   &    0.11   &   15.01    &    0.12    &      96/12/07   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  109   &       RX J08166+2941     &   16.32   &    0.13   &   16.43   &    0.18   &   16.58   &    0.25   &    $-$     &    $-$     &      96/12/07   &    3.2   \nl 
        &                          &   16.69   &    0.14   &   16.99   &    0.26   &   17.37   &    0.47   &    $-$     &    $-$     &      98/01/19   &    3.7   \nl 
  110   &       3C 197             &   16.01   &    0.04   &   15.92   &    0.05   &   15.88   &    0.06   &   15.79    &    0.08    &      97/01/26   &    4.4   \nl 
        &                          &   16.13   &    0.04   &   16.09   &    0.06   &   16.10   &    0.08   &   16.09    &    0.11    &      98/01/26   &    3.9   \nl 
  111   &       RXS J08223+3305    &   15.68   &    0.10   &   15.76   &    0.12   &   15.74   &    0.14   &   15.03    &    0.11    &      97/02/20   &    3.5   \nl 
        &                          &   15.56   &    0.05   &   15.62   &    0.08   &   15.63   &    0.10   &   14.97    &    0.08    &      98/01/16   &    3.7   \nl 
  112   &       KUV 08217+4235     &   15.16   &    0.04   &   15.11   &    0.06   &   15.02   &    0.07   &   14.88    &    0.08    &      96/11/29   &    3.6   \nl 
        &                          &   14.91   &    0.04   &   14.87   &    0.06   &   14.78   &    0.07   &   14.68    &    0.09    &      97/12/31   &    3.8   \nl 
  113   &       4C 44.17           &   16.43   &    0.07   &   16.48   &    0.11   &   16.42   &    0.13   &   16.37    &    0.17    &      97/01/27   &    4.1   \nl 
        &                          &   16.92   &    0.15   &   17.16   &    0.22   &   17.44   &    0.32   &   17.59    &    0.50    &      98/02/09   &    4.0   \nl 
  114   &       KUV 08267+4027     &   15.89   &    0.07   &   15.83   &    0.10   &   15.88   &    0.14   &   15.87    &    0.18    &      96/11/29   &    3.6   \nl 
  115   &       B2 0827+24         &   15.89   &    0.11   &   15.90   &    0.13   &   15.80   &    0.15   &   15.51    &    0.15    &      96/12/07   &    3.2   \nl 
        &                          &   15.48   &    0.05   &   15.47   &    0.07   &   15.51   &    0.09   &   15.42    &    0.12    &      98/01/16   &    3.7   \nl 
  116   &       PG 0832+251        &   14.59   &    0.05   &   14.56   &    0.04   &   14.55   &    0.04   &   14.58    &    0.05    &      96/01/24   &    3.8   \nl 
        &                          &   14.32   &    0.05   &   14.27   &    0.06   &   14.29   &    0.07   &   14.26    &    0.09    &      97/12/24   &    3.8   \nl 
  117   &       OJ 256             &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  118   &       US 1329            &   14.73   &    0.05   &   14.68   &    0.06   &   14.60   &    0.07   &   14.54    &    0.09    &      96/02/02   &    3.8   \nl 
        &                          &   14.47   &    0.22   &   14.44   &    0.24   &   14.47   &    0.18   &   14.48    &    0.13    &      97/12/25   &    3.6   \nl 
  119   &       MARK 1218          &   12.28   &    0.07   &   12.04   &    0.10   &   11.95   &    0.10   &   11.88    &    0.10    &      96/02/05   &    3.7   \nl 
        &                          &   12.30   &    0.04   &   12.10   &    0.04   &   12.02   &    0.03   &   11.96    &    0.05    &      97/12/24   &    3.8   \nl 
  120   &       Q 0835+4744        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  121   &       3C 207.0           &   16.51   &    0.06   &   16.52   &    0.09   &   16.67   &    0.13   &   16.75    &    0.20    &      96/12/23   &    4.1   \nl 
  122   &       KUV 08377+4136     &   16.32   &    0.10   &   16.07   &    0.12   &   15.88   &    0.13   &   15.73    &    0.16    &      96/12/22   &    3.5   \nl 
        &                          &   16.24   &    0.05   &   16.05   &    0.06   &   15.98   &    0.07   &   15.80    &    0.09    &      98/02/08   &    3.5   \nl 
  123   &       PG 0844+349        &   13.26   &    0.04   &   13.22   &    0.04   &   13.22   &    0.05   &   13.21    &    0.05    &      96/02/02   &    3.8   \nl 
        &                          &   13.34   &    0.04   &   13.31   &    0.05   &   13.31   &    0.04   &   13.40    &    0.06    &      97/12/24   &    3.8   \nl 
  124   &       55W 179            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   17.00   &    0.17   &   15.21   &    0.07   &   14.67   &    0.06   &   14.60    &    0.07    &      98/03/18   &    3.6   \nl 
  125   &       CSO   2            &   15.36   &    0.10   &   15.34   &    0.10   &   15.33   &    0.11   &   15.33    &    0.13    &      96/12/07   &    3.2   \nl 
        &                          &   15.47   &    0.04   &   15.31   &    0.05   &   15.25   &    0.06   &   15.19    &    0.08    &      98/01/06   &    3.7   \nl 
  126   &       US 1742            &   16.62   &    0.11   &   16.91   &    0.22   &   17.11   &    0.33   &    $-$     &    $-$     &      96/12/02   &    3.5   \nl 
  127   &       LB 8741            &   16.74   &    0.15   &   16.80   &    0.21   &   16.70   &    0.25   &   16.72    &    0.34    &      96/12/07   &    3.2   \nl 
        &                          &   16.64   &    0.09   &   16.70   &    0.12   &   16.80   &    0.16   &   16.81    &    0.22    &      98/01/24   &    4.2   \nl 
  128   &       MS 08475+2813      &   16.76   &    0.11   &   16.85   &    0.17   &   16.82   &    0.20   &   16.63    &    0.23    &      96/12/09   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  129   &       US 1786            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.33   &    0.11   &   16.08   &    0.13   &   15.92   &    0.14   &   15.83    &    0.17    &      98/01/21   &    4.1   \nl 
  130   &       MS 08495+0805      &   13.58   &    0.03   &   13.46   &    0.03   &   13.35   &    0.04   &   12.71    &    0.03    &      96/02/11   &    3.8   \nl 
  131   &       MS 08498+2820      &   16.86   &    0.08   &   16.68   &    0.10   &   16.67   &    0.13   &   16.59    &    0.17    &      97/02/19   &    3.1   \nl 
        &                          &   16.67   &    0.08   &   16.67   &    0.12   &   16.62   &    0.14   &   16.64    &    0.19    &      98/01/30   &    3.3   \nl 
  132   &       MS 08502+2825      &   16.61   &    0.09   &   16.79   &    0.16   &   16.80   &    0.20   &   15.92    &    0.13    &      96/12/02   &    3.5   \nl 
        &                          &   16.80   &    0.07   &   16.81   &    0.10   &   16.77   &    0.13   &   15.67    &    0.07    &      98/01/29   &    3.7   \nl 
  133   &       US 1867            &   15.25   &    0.07   &   14.97   &    0.08   &   14.86   &    0.09   &   14.77    &    0.11    &      96/02/07   &    3.8   \nl 
        &                          &   15.08   &    0.23   &   14.91   &    0.25   &   14.95   &    0.19   &   15.05    &    0.16    &      97/12/25   &    3.6   \nl 
  134   &       MARK  391          &   12.05   &    0.02   &   11.85   &    0.01   &   11.78   &    0.01   &   11.72    &    0.02    &      96/02/06   &    3.8   \nl 
  135   &       NGC 2683 U1        &   16.60   &    0.10   &   16.52   &    0.14   &   16.48   &    0.18   &   16.43    &    0.23    &      96/12/08   &    3.6   \nl 
        &                          &   17.00   &    0.17   &   17.05   &    0.25   &   17.21   &    0.37   &   17.15    &    0.48    &      98/01/19   &    3.7   \nl 
  136   &       LB 8948            &   15.50   &    0.10   &   15.40   &    0.10   &   15.33   &    0.11   &   15.18    &    0.12    &      96/12/07   &    3.2   \nl 
        &                          &   15.71   &    0.12   &   16.04   &    0.24   &   15.87   &    0.27   &   15.97    &    0.40    &      97/12/24   &    3.8   \nl 
  137   &       LB 8960            &   16.15   &    0.12   &   16.04   &    0.13   &   16.09   &    0.16   &   16.00    &    0.19    &      96/12/07   &    3.2   \nl 
        &                          &   16.36   &    0.07   &   16.39   &    0.09   &   16.41   &    0.12   &   16.54    &    0.17    &      98/01/30   &    3.3   \nl 
  138   &       US 2068            &   16.03   &    0.08   &   16.06   &    0.12   &   16.03   &    0.15   &   15.92    &    0.19    &      96/11/29   &    3.6   \nl 
        &                          &   15.83   &    0.05   &   15.85   &    0.07   &   15.87   &    0.08   &   15.83    &    0.09    &      98/01/21   &    4.1   \nl 
  139   &       KUV 09012+4019     &   16.04   &    0.09   &   16.34   &    0.18   &   16.37   &    0.23   &   16.46    &    0.35    &      97/02/22   &    3.4   \nl 
        &                          &   16.19   &    0.07   &   16.20   &    0.10   &   16.32   &    0.14   &   16.36    &    0.20    &      98/04/03   &    3.2   \nl 
  140   &       US   44            &   14.57   &    0.04   &   14.02   &    0.03   &   13.62   &    0.03   &   13.50    &    0.03    &      97/02/11   &    4.7   \nl 
        &                          &   14.63   &    0.03   &   14.01   &    0.03   &   13.49   &    0.02   &   13.45    &    0.03    &      97/12/27   &    3.8   \nl 
  141   &       1E 0906+4254       &   16.46   &    0.15   &   16.35   &    0.16   &   16.31   &    0.18   &   16.22    &    0.21    &      96/12/30   &    3.2   \nl 
        &                          &   16.45   &    0.06   &   16.33   &    0.08   &   16.29   &    0.10   &   16.35    &    0.14    &      98/03/02   &    3.3   \nl 
  142   &       4C 05.38           &   15.28   &    0.05   &   15.13   &    0.06   &   15.02   &    0.07   &   14.81    &    0.07    &      96/12/02   &    3.5   \nl 
        &                          &   15.50   &    0.08   &   15.60   &    0.13   &   15.89   &    0.20   &   15.90    &    0.28    &      98/01/02   &    3.8   \nl 
  143   &       MARK  704          &   12.28   &    0.04   &   12.16   &    0.04   &   12.11   &    0.04   &   12.08    &    0.04    &      96/02/03   &    3.6   \nl 
        &                          &   12.46   &    0.04   &   12.33   &    0.04   &   12.28   &    0.04   &   12.27    &    0.05    &      97/12/24   &    3.8   \nl 
  144   &       RXS J09189+3016    &   16.00   &    0.11   &   15.90   &    0.13   &   15.83   &    0.14   &   15.73    &    0.17    &      97/02/20   &    3.5   \nl 
        &                          &   15.87   &    0.06   &   15.75   &    0.09   &   15.62   &    0.10   &   15.42    &    0.11    &      98/01/26   &    3.9   \nl 
  145   &       RX J09190+3502B    &   17.31   &    0.18   &   17.40   &    0.28   &   17.29   &    0.33   &   16.77    &    0.28    &      96/12/03   &    3.3   \nl 
  146   &       E 0917+341         &   16.41   &    0.09   &   16.29   &    0.13   &   16.39   &    0.18   &   16.26    &    0.21    &      97/02/23   &    3.7   \nl 
        &                          &   16.42   &    0.07   &   16.36   &    0.10   &   16.29   &    0.12   &   16.01    &    0.13    &      98/03/02   &    3.3   \nl 
  147   &       RX J09249+2527     &   16.14   &    0.09   &   16.12   &    0.11   &   16.26   &    0.14   &   16.40    &    0.20    &      96/12/09   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  148   &       PG 0923+201        &   14.19   &    0.03   &   14.06   &    0.03   &   13.96   &    0.03   &   13.91    &    0.04    &      96/02/01   &    3.8   \nl 
        &                          &   13.85   &    0.22   &   13.70   &    0.24   &   13.68   &    0.16   &   13.72    &    0.09    &      97/12/25   &    3.6   \nl 
  149   &       MARK  705          &   12.42   &    0.02   &   12.35   &    0.03   &   12.31   &    0.03   &   12.27    &    0.04    &      96/02/06   &    3.8   \nl 
        &                          &   12.53   &    0.04   &   12.44   &    0.04   &   12.37   &    0.04   &   12.32    &    0.05    &      97/12/24   &    3.8   \nl 
  150   &       B2 0923+39         &   15.22   &    0.07   &   13.80   &    0.07   &   12.60   &    0.07   &   12.39    &    0.06    &      96/12/21   &    3.0   \nl 
        &                          &   15.09   &    0.04   &   13.65   &    0.03   &   12.78   &    0.03   &   12.48    &    0.03    &      98/03/15   &    4.1   \nl 
  151   &       RX J09273+3045     &   17.06   &    0.13   &   16.98   &    0.18   &   16.83   &    0.20   &   16.79    &    0.27    &      96/12/08   &    3.6   \nl 
  152   &       MS 09309+2128      &   14.55   &    0.03   &   14.57   &    0.05   &   14.59   &    0.06   &   14.70    &    0.09    &      96/11/30   &    4.2   \nl 
        &                          &   14.52   &    0.02   &   14.49   &    0.04   &   14.54   &    0.05   &   14.64    &    0.07    &      97/12/27   &    3.8   \nl 
  153   &       US  737            &   15.24   &    0.06   &   15.17   &    0.08   &   15.22   &    0.10   &   15.18    &    0.14    &      96/02/02   &    3.8   \nl 
        &                          &   15.13   &    0.05   &   15.08   &    0.07   &   15.06   &    0.09   &   15.22    &    0.14    &      97/12/27   &    3.8   \nl 
  154   &       MARK  707          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   14.14   &    0.05   &   14.02   &    0.05   &   13.93   &    0.05   &   13.83    &    0.07    &      97/12/24   &    3.8   \nl 
  155   &       TON 1078           &   15.00   &    0.06   &   14.96   &    0.08   &   14.90   &    0.09   &   14.91    &    0.12    &      96/02/02   &    3.8   \nl 
        &                          &   15.05   &    0.05   &   15.06   &    0.07   &   15.07   &    0.09   &   15.19    &    0.13    &      98/01/05   &    4.7   \nl 
  156   &       PG 0936+396        &   16.10   &    0.11   &   16.07   &    0.16   &   16.09   &    0.21   &   15.93    &    0.25    &      96/02/02   &    3.8   \nl 
        &                          &   16.22   &    0.06   &   16.07   &    0.08   &   16.06   &    0.10   &   16.07    &    0.14    &      98/02/12   &    3.8   \nl 
  157   &       US  822            &   16.26   &    0.09   &   16.26   &    0.11   &   16.27   &    0.13   &   16.22    &    0.16    &      96/12/09   &    3.4   \nl 
        &                          &   16.23   &    0.05   &   16.24   &    0.07   &   16.29   &    0.09   &   16.44    &    0.14    &      98/01/26   &    3.9   \nl 
  158   &       MS 09398+0952      &   16.60   &    0.07   &   16.50   &    0.09   &   16.60   &    0.12   &   16.52    &    0.15    &      97/01/31   &    3.3   \nl 
  159   &       HS 0940+4820       &   16.79   &    0.13   &   16.61   &    0.14   &   16.45   &    0.15   &   16.50    &    0.20    &      96/12/29   &    3.7   \nl 
        &                          &   17.04   &    0.08   &   16.79   &    0.10   &   16.72   &    0.12   &   16.57    &    0.15    &      98/01/29   &    3.7   \nl 
  160   &       2E 0944+4629       &   16.38   &    0.04   &   15.53   &    0.03   &   15.43   &    0.04   &   15.33    &    0.05    &      97/01/02   &    3.4   \nl 
        &                          &   16.59   &    0.08   &   15.64   &    0.06   &   15.53   &    0.07   &   15.46    &    0.07    &      98/02/10   &    3.3   \nl 
  161   &       US  995            &   15.14   &    0.04   &   15.22   &    0.06   &   15.11   &    0.08   &   14.82    &    0.08    &      96/02/10   &    3.3   \nl 
        &                          &   15.24   &    0.05   &   15.22   &    0.08   &   15.17   &    0.10   &   14.78    &    0.09    &      97/12/27   &    3.8   \nl 
  162   &       HS 0946+4845       &   16.32   &    0.10   &   16.63   &    0.21   &   16.75   &    0.29   &    $-$     &    $-$     &      96/11/29   &    3.6   \nl 
        &                          &   16.17   &    0.07   &   16.22   &    0.08   &   16.25   &    0.10   &   16.15    &    0.12    &      98/02/10   &    3.3   \nl 
  163   &       MARK 1239          &   11.90   &    0.05   &   11.86   &    0.05   &   11.86   &    0.05   &   11.86    &    0.06    &      96/02/12   &    3.7   \nl 
  164   &       US 1107            &   15.59   &    0.06   &   15.50   &    0.08   &   15.49   &    0.10   &   15.36    &    0.12    &      96/11/29   &    3.6   \nl 
        &                          &   15.33   &    0.05   &   15.19   &    0.06   &   15.13   &    0.07   &   15.08    &    0.09    &      98/01/16   &    3.7   \nl 
  165   &       PG 0953+415        &   14.36   &    0.04   &   14.36   &    0.05   &   14.31   &    0.06   &   14.27    &    0.08    &      96/02/02   &    3.8   \nl 
        &                          &   14.25   &    0.07   &   14.29   &    0.08   &   14.27   &    0.08   &   14.21    &    0.09    &      97/12/18   &    3.3   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  166   &       3C 232             &   14.96   &    0.05   &   14.97   &    0.07   &   14.97   &    0.08   &   14.96    &    0.11    &      96/02/02   &    3.8   \nl 
        &                          &   14.93   &    0.04   &   15.05   &    0.07   &   15.11   &    0.09   &   15.31    &    0.14    &      98/01/05   &    4.7   \nl 
  167   &       NGC 3080           &   12.92   &    0.04   &   12.72   &    0.04   &   12.65   &    0.04   &   12.58    &    0.04    &      96/02/03   &    3.6   \nl 
        &                          &   13.00   &    0.04   &   12.79   &    0.04   &   12.71   &    0.04   &   12.66    &    0.05    &      97/12/24   &    3.8   \nl 
  168   &       IRAS 09595-0755    &   13.35   &    0.02   &   13.06   &    0.03   &   12.90   &    0.03   &   12.75    &    0.03    &      96/02/11   &    3.8   \nl 
        &                          &   13.25   &    0.22   &   13.00   &    0.23   &   12.89   &    0.16   &   12.79    &    0.08    &      97/12/25   &    3.6   \nl 
  169   &       KUV 09597+3343     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  170   &       KUV 10000+3255     &   16.32   &    0.13   &   16.19   &    0.17   &   16.19   &    0.22   &   16.52    &    0.42    &      96/11/30   &    4.2   \nl 
        &                          &   16.37   &    0.09   &   16.49   &    0.13   &   16.58   &    0.15   &   16.67    &    0.21    &      98/02/06   &    3.6   \nl 
  171   &       TON   28           &   14.63   &    0.04   &   14.57   &    0.06   &   14.58   &    0.07   &   14.63    &    0.09    &      96/02/02   &    3.8   \nl 
  172   &       PG 1001+05         &   15.34   &    0.04   &   15.35   &    0.07   &   15.30   &    0.08   &   15.27    &    0.11    &      96/02/10   &    3.3   \nl 
        &                          &   15.39   &    0.10   &   15.52   &    0.17   &   15.60   &    0.23   &   15.87    &    0.41    &      97/12/24   &    3.8   \nl 
  173   &       PKS 1004+13        &   13.90   &    0.03   &   13.90   &    0.03   &   13.91   &    0.03   &   13.90    &    0.03    &      96/02/01   &    3.8   \nl 
        &                          &   14.23   &    0.07   &   14.33   &    0.09   &   14.35   &    0.10   &   14.47    &    0.12    &      97/12/18   &    3.3   \nl 
  174   &       RXS J10079+4918    &   15.54   &    0.09   &   15.50   &    0.09   &   15.49   &    0.10   &   15.49    &    0.12    &      97/02/20   &    3.5   \nl 
        &                          &   15.79   &    0.07   &   15.78   &    0.08   &   15.77   &    0.10   &   15.74    &    0.14    &      98/01/19   &    3.7   \nl 
  175   &       TON  488           &   15.38   &    0.11   &   15.34   &    0.12   &   15.26   &    0.13   &   15.22    &    0.16    &      96/01/30   &    4.2   \nl 
        &                          &   15.65   &    0.07   &   15.67   &    0.08   &   15.73   &    0.10   &   15.72    &    0.12    &      96/04/05   &    4.3   \nl 
  176   &       4C 41.21           &   15.60   &    0.07   &   15.56   &    0.10   &   15.49   &    0.12   &   15.55    &    0.17    &      96/11/30   &    4.2   \nl 
  177   &       Q 1008+0058        &   14.62   &    0.03   &   14.55   &    0.04   &   14.51   &    0.05   &   14.50    &    0.06    &      96/02/10   &    3.3   \nl 
        &                          &   14.81   &    0.03   &   14.68   &    0.05   &   14.68   &    0.06   &   14.66    &    0.08    &      96/11/30   &    4.2   \nl 
  178   &       CSO   37           &   17.14   &    0.19   &   17.02   &    0.26   &   17.23   &    0.40   &    $-$     &    $-$     &      96/12/02   &    3.5   \nl 
  179   &       TON 1187           &   14.11   &    0.10   &   14.13   &    0.09   &   14.12   &    0.09   &   14.08    &    0.09    &      96/01/30   &    4.2   \nl 
        &                          &   14.21   &    0.05   &   14.29   &    0.07   &   14.31   &    0.08   &   14.40    &    0.11    &      97/12/24   &    3.8   \nl 
  180   &       PG 1011-040        &   13.48   &    0.02   &   13.38   &    0.03   &   13.36   &    0.03   &   13.35    &    0.04    &      96/02/11   &    3.8   \nl 
        &                          &   13.41   &    0.22   &   13.27   &    0.24   &   13.26   &    0.16   &   13.24    &    0.08    &      97/12/25   &    3.6   \nl 
  181   &       PKS 1011+23        &   15.14   &    0.03   &   12.81   &    0.02   &   12.35   &    0.02   &   12.31    &    0.01    &      96/12/08   &    3.6   \nl 
        &                          &   14.65   &    0.04   &   12.75   &    0.04   &   12.37   &    0.04   &   12.31    &    0.04    &      98/01/21   &    4.1   \nl 
  182   &       PG 1012+008        &   14.24   &    0.03   &   14.22   &    0.03   &   14.27   &    0.04   &   14.29    &    0.05    &      96/02/01   &    3.8   \nl 
        &                          &   14.20   &    0.06   &   14.20   &    0.08   &   14.20   &    0.08   &   14.18    &    0.09    &      97/12/18   &    3.3   \nl 
  183   &       Q 1013+0124        &   15.50   &    0.08   &   15.40   &    0.11   &   15.34   &    0.13   &   15.44    &    0.19    &      96/11/30   &    4.2   \nl 
  184   &       MARK  720          &   13.23   &    0.04   &   13.10   &    0.04   &   13.04   &    0.04   &   12.98    &    0.04    &      96/02/03   &    3.6   \nl 
  185   &       Q 1015-0121        &   16.22   &    0.09   &   16.17   &    0.13   &   16.22   &    0.17   &   16.43    &    0.28    &      96/12/31   &    3.6   \nl 
  186   &       PG 1016+336        &   13.33   &    0.02   &   13.19   &    0.01   &   13.16   &    0.02   &   13.13    &    0.03    &      96/02/06   &    3.8   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  187   &       MS 10182+2010      &   16.68   &    0.09   &   16.69   &    0.14   &   16.51   &    0.15   &   16.15    &    0.15    &      97/02/24   &    2.9   \nl 
  188   &       B2 1028+31         &   14.66   &    0.03   &   14.64   &    0.04   &   14.67   &    0.05   &   14.69    &    0.07    &      96/11/30   &    4.2   \nl 
  189   &       MS 10461+1411      &   16.16   &    0.07   &   16.19   &    0.10   &   16.29   &    0.14   &   16.40    &    0.21    &      97/02/24   &    2.9   \nl 
  190   &       Q 1047+067         &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   14.80   &    0.22   &   14.71   &    0.24   &   14.76   &    0.17   &   14.80    &    0.12    &      97/12/25   &    3.6   \nl 
  191   &       MS 10470+3537      &   14.98   &    0.10   &   14.91   &    0.10   &   14.91   &    0.10   &   14.84    &    0.10    &      96/12/29   &    3.7   \nl 
        &                          &   15.00   &    0.04   &   14.95   &    0.05   &   14.91   &    0.06   &   14.92    &    0.08    &      98/01/16   &    3.7   \nl 
  192   &       CSO  292           &   14.91   &    0.03   &   14.79   &    0.05   &   14.72   &    0.05   &   14.66    &    0.07    &      96/11/30   &    4.2   \nl 
  193   &       PG 1049-005        &   14.82   &    0.06   &   14.78   &    0.08   &   14.83   &    0.09   &   15.01    &    0.14    &      96/02/12   &    3.7   \nl 
        &                          &   14.81   &    0.10   &   14.98   &    0.15   &   14.95   &    0.18   &   15.00    &    0.25    &      97/12/18   &    3.3   \nl 
  194   &       MARK  634          &   13.54   &    0.04   &   13.41   &    0.04   &   13.36   &    0.04   &   13.35    &    0.04    &      96/02/03   &    3.6   \nl 
        &                          &   13.32   &    0.22   &   13.17   &    0.23   &   13.22   &    0.16   &   13.30    &    0.08    &      97/12/25   &    3.6   \nl 
  195   &       RXS J11006+4316    &   16.24   &    0.06   &   16.22   &    0.08   &   16.20   &    0.10   &   16.20    &    0.14    &      97/02/01   &    3.1   \nl 
  196   &       RXS J11008+2839    &   15.70   &    0.07   &   15.74   &    0.10   &   15.74   &    0.12   &   15.87    &    0.19    &      97/02/22   &    3.4   \nl 
        &                          &   15.91   &    0.07   &   15.99   &    0.10   &   16.03   &    0.13   &   16.09    &    0.19    &      98/01/19   &    3.7   \nl 
  197   &       MARK  728          &   13.36   &    0.04   &   13.27   &    0.04   &   13.24   &    0.04   &   13.23    &    0.04    &      96/02/03   &    3.6   \nl 
        &                          &   13.21   &    0.22   &   13.10   &    0.23   &   13.15   &    0.16   &   13.19    &    0.08    &      97/12/25   &    3.6   \nl 
  198   &       TOL 1059+105       &   14.23   &    0.08   &   14.17   &    0.11   &   14.15   &    0.12   &   14.11    &    0.14    &      96/02/05   &    3.7   \nl 
        &                          &   14.23   &    0.03   &   14.13   &    0.04   &   14.08   &    0.05   &   14.07    &    0.07    &      97/12/27   &    3.8   \nl 
  199   &       1059.6+0157        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   17.12   &    0.14   &   17.22   &    0.22   &   17.33   &    0.29   &   16.89    &    0.28    &      98/02/06   &    3.6   \nl 
  200   &       PKS 1103-006       &   15.40   &    0.09   &   15.37   &    0.12   &   15.18   &    0.13   &   14.79    &    0.12    &      96/02/12   &    3.7   \nl 
        &                          &   15.53   &    0.07   &   15.65   &    0.11   &   15.57   &    0.13   &   15.13    &    0.12    &      98/01/05   &    4.7   \nl 
  201   &       MC 1104+167        &   15.19   &    0.06   &   15.23   &    0.08   &   15.28   &    0.11   &   15.31    &    0.15    &      96/02/02   &    3.8   \nl 
        &                          &   15.15   &    0.05   &   15.23   &    0.05   &   15.22   &    0.07   &   15.25    &    0.09    &      98/01/19   &    3.7   \nl 
  202   &       PG 1112+431        &   15.84   &    0.12   &   16.64   &    0.39   &    $-$    &    $-$    &    $-$     &    $-$     &      96/02/11   &    3.8   \nl 
  203   &       PG 1114+445        &   13.97   &    0.01   &   13.94   &    0.02   &   13.91   &    0.03   &   13.86    &    0.03    &      96/02/10   &    3.3   \nl 
  204   &       PG 1115+407        &   14.33   &    0.05   &   14.24   &    0.06   &   14.21   &    0.06   &   14.19    &    0.08    &      96/02/12   &    3.7   \nl 
        &                          &   14.23   &    0.04   &   14.18   &    0.05   &   14.16   &    0.05   &   14.10    &    0.06    &      98/04/03   &    3.2   \nl 
  205   &       PG 1116+215        &   13.49   &    0.04   &   13.46   &    0.04   &   13.44   &    0.05   &   13.44    &    0.05    &      96/02/02   &    3.8   \nl 
        &                          &   13.63   &    0.03   &   13.59   &    0.03   &   13.58   &    0.03   &   13.56    &    0.05    &      98/01/06   &    3.7   \nl 
  206   &       MARK  734          &   13.31   &    0.07   &   13.25   &    0.10   &   13.23   &    0.10   &   13.24    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   13.10   &    0.04   &   13.06   &    0.04   &   13.04   &    0.04   &   13.02    &    0.05    &      97/12/24   &    3.8   \nl 
  207   &       RXS J11240+3110    &   14.80   &    0.11   &   14.75   &    0.10   &   14.74   &    0.10   &   14.67    &    0.10    &      97/02/06   &    3.5   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  208   &       PG 1121+422        &   14.98   &    0.06   &   14.94   &    0.08   &   14.95   &    0.09   &   14.97    &    0.12    &      96/02/12   &    3.7   \nl 
  209   &       A1  27             &   15.70   &    0.07   &   15.73   &    0.11   &   15.73   &    0.14   &   15.63    &    0.17    &      96/02/10   &    3.3   \nl 
  210   &       MARK  423          &   12.48   &    0.02   &   12.29   &    0.01   &   12.22   &    0.01   &   12.17    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.47   &    0.02   &   12.27   &    0.02   &   12.24   &    0.02   &   12.23    &    0.02    &      98/01/02   &    3.8   \nl 
  211   &       US 2450            &   15.76   &    0.06   &   15.77   &    0.08   &   15.76   &    0.10   &   15.57    &    0.12    &      97/02/22   &    3.4   \nl 
        &                          &   15.83   &    0.08   &   15.84   &    0.08   &   15.82   &    0.09   &   15.56    &    0.10    &      98/01/24   &    4.2   \nl 
  212   &       MARK 1298          &   12.92   &    0.02   &   12.88   &    0.02   &   12.86   &    0.02   &   12.85    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   12.97   &    0.07   &   12.96   &    0.06   &   12.96   &    0.05   &   12.97    &    0.05    &      98/01/24   &    4.2   \nl 
  213   &       MARK 1447          &   13.96   &    0.07   &   13.57   &    0.10   &   13.27   &    0.10   &   13.09    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   13.85   &    0.04   &   13.54   &    0.05   &   13.14   &    0.04   &   13.06    &    0.06    &      97/12/24   &    3.8   \nl 
  214   &       B2 1128+31         &   14.85   &    0.04   &   14.76   &    0.04   &   14.67   &    0.05   &   14.60    &    0.06    &      96/02/01   &    3.8   \nl 
  215   &       3C 261             &   17.01   &    0.13   &   16.98   &    0.19   &   17.15   &    0.28   &    $-$     &    $-$     &      96/12/31   &    3.6   \nl 
  216   &       MARK  739E         &   12.23   &    0.02   &   12.00   &    0.01   &   11.92   &    0.01   &   11.86    &    0.02    &      96/02/06   &    3.8   \nl 
  217   &       MCG  06.26.012     &   13.63   &    0.07   &   13.33   &    0.10   &   13.22   &    0.10   &   13.16    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   13.65   &    0.04   &   13.38   &    0.05   &   13.29   &    0.04   &   13.28    &    0.06    &      97/12/24   &    3.8   \nl 
  218   &       MARK  744          &   11.84   &    0.02   &   11.63   &    0.01   &   11.53   &    0.02   &   11.41    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.82   &    0.07   &   11.60   &    0.06   &   11.49   &    0.05   &   11.37    &    0.05    &      98/01/24   &    4.2   \nl 
  219   &       WAS  26            &   13.89   &    0.04   &   13.83   &    0.04   &   13.80   &    0.05   &   13.82    &    0.06    &      96/02/02   &    3.8   \nl 
        &                          &   14.06   &    0.06   &   13.99   &    0.07   &   13.95   &    0.07   &   13.91    &    0.08    &      97/12/18   &    3.3   \nl 
  220   &       CG  855            &   13.41   &    0.07   &   13.23   &    0.10   &   13.15   &    0.10   &   13.10    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   13.37   &    0.03   &   13.15   &    0.03   &   13.11   &    0.03   &   13.05    &    0.03    &      98/01/02   &    3.8   \nl 
  221   &       MS 11435-0411      &   14.90   &    0.04   &   14.81   &    0.04   &   14.78   &    0.05   &   14.71    &    0.07    &      97/02/11   &    4.7   \nl 
  222   &       MC 1146+111        &   16.37   &    0.07   &   16.23   &    0.09   &   16.19   &    0.11   &   16.07    &    0.14    &      96/12/08   &    3.6   \nl 
        &                          &   16.53   &    0.07   &   16.56   &    0.09   &   16.65   &    0.12   &   16.63    &    0.16    &      98/03/07   &    3.4   \nl 
  223   &       CBS 147            &   15.72   &    0.08   &   15.55   &    0.10   &   15.47   &    0.12   &   15.35    &    0.14    &      96/02/02   &    3.8   \nl 
  224   &       PG 1151+117        &   14.92   &    0.11   &   14.92   &    0.10   &   14.92   &    0.10   &   14.97    &    0.12    &      96/01/31   &    4.0   \nl 
  225   &       CBS 151            &   17.10   &    0.16   &   16.76   &    0.16   &   16.67   &    0.18   &   16.44    &    0.20    &      96/12/29   &    3.7   \nl 
  226   &       4C 29.45           &   14.12   &    0.04   &   14.10   &    0.05   &   14.05   &    0.06   &   14.10    &    0.08    &      98/01/02   &    3.8   \nl 
  227   &       GQ COM             &   14.63   &    0.11   &   14.56   &    0.10   &   14.53   &    0.10   &   14.53    &    0.10    &      96/01/31   &    4.0   \nl 
        &                          &   14.63   &    0.07   &   14.64   &    0.09   &   14.63   &    0.10   &   14.66    &    0.12    &      97/12/18   &    3.3   \nl 
  228   &       UGC  7064          &   12.25   &    0.05   &   12.02   &    0.05   &   11.93   &    0.05   &   11.86    &    0.06    &      96/02/12   &    3.7   \nl 
        &                          &   12.24   &    0.02   &   12.00   &    0.02   &   11.93   &    0.02   &   11.89    &    0.01    &      98/01/02   &    3.8   \nl 
  229   &       Q 1211+0848        &   16.48   &    0.08   &   16.54   &    0.13   &   16.58   &    0.17   &   16.60    &    0.24    &      96/12/08   &    3.6   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  230   &       PG 1211+143        &   13.12   &    0.11   &   13.11   &    0.09   &   13.11   &    0.08   &   13.11    &    0.08    &      96/01/31   &    4.0   \nl 
        &                          &   13.26   &    0.07   &   13.28   &    0.06   &   13.30   &    0.05   &   13.33    &    0.05    &      98/01/24   &    4.2   \nl 
  231   &       WAS 49B            &   13.90   &    0.02   &   13.63   &    0.02   &   13.54   &    0.02   &   13.47    &    0.03    &      96/02/06   &    3.8   \nl 
  232   &       PKS 1216-010       &   16.49   &    0.15   &   16.30   &    0.19   &   16.24   &    0.23   &   15.92    &    0.24    &      96/02/02   &    3.8   \nl 
        &                          &   16.11   &    0.06   &   16.10   &    0.08   &   16.14   &    0.10   &   16.08    &    0.13    &      98/01/21   &    4.1   \nl 
  233   &       MARK 1320          &   14.41   &    0.03   &   14.36   &    0.04   &   14.33   &    0.05   &   14.33    &    0.07    &      96/02/11   &    3.8   \nl 
        &                          &   14.54   &    0.03   &   14.51   &    0.04   &   14.49   &    0.06   &   14.43    &    0.07    &      97/12/27   &    3.8   \nl 
  234   &       PG 1216+069        &   13.94   &    0.03   &   12.21   &    0.02   &   11.86   &    0.02   &   11.82    &    0.01    &      98/01/02   &    3.8   \nl 
  235   &       Q 1220+0939        &   16.50   &    0.13   &   16.36   &    0.16   &   16.23   &    0.18   &   16.28    &    0.25    &      96/12/21   &    3.0   \nl 
        &                          &   16.86   &    0.10   &   16.79   &    0.15   &   16.71   &    0.17   &   16.58    &    0.21    &      98/01/30   &    3.3   \nl 
  236   &       MS 12209+1601      &   14.84   &    0.04   &   14.80   &    0.05   &   14.79   &    0.06   &   14.79    &    0.09    &      96/02/06   &    3.8   \nl 
        &                          &   14.83   &    0.05   &   14.77   &    0.05   &   14.72   &    0.06   &   14.63    &    0.06    &      98/01/21   &    4.1   \nl 
  237   &       B2 1223+25         &   16.09   &    0.06   &   16.04   &    0.09   &   16.09   &    0.11   &   15.98    &    0.14    &      97/02/22   &    3.4   \nl 
  238   &       2E 1224+0930       &   16.76   &    0.07   &   16.67   &    0.09   &   16.55   &    0.10   &   16.53    &    0.13    &      97/01/20   &    3.5   \nl 
        &                          &   16.49   &    0.08   &   16.46   &    0.10   &   16.47   &    0.12   &   16.50    &    0.17    &      98/01/31   &    3.7   \nl 
  239   &       3C 273.0           &   11.58   &    0.10   &   11.56   &    0.09   &   11.55   &    0.08   &   11.55    &    0.08    &      96/01/30   &    4.2   \nl 
        &                          &   11.91   &    0.07   &   11.91   &    0.05   &   11.91   &    0.05   &   11.92    &    0.05    &      98/01/24   &    4.2   \nl 
  240   &       Q 1228-0130        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  241   &       TON 1542           &   13.38   &    0.02   &   13.27   &    0.01   &   13.24   &    0.02   &   13.25    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   13.31   &    0.03   &   13.21   &    0.03   &   13.20   &    0.03   &   13.21    &    0.04    &      98/01/02   &    3.8   \nl 
  242   &       CSO  150           &   15.85   &    0.13   &   15.90   &    0.16   &   16.14   &    0.23   &   16.15    &    0.31    &      96/01/30   &    4.2   \nl 
        &                          &   15.86   &    0.08   &   15.76   &    0.10   &   15.73   &    0.13   &   15.61    &    0.16    &      96/02/21   &    3.4   \nl 
  243   &       IC 3528            &   13.05   &    0.02   &   12.79   &    0.01   &   12.72   &    0.01   &   12.67    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.84   &    0.22   &   12.57   &    0.23   &   12.55   &    0.16   &   12.57    &    0.08    &      97/12/25   &    3.6   \nl 
  244   &       MC 1233+108        &   16.77   &    0.06   &   16.73   &    0.08   &   16.73   &    0.10   &   16.76    &    0.14    &      97/01/06   &    4.2   \nl 
  245   &       Q 1235+0216        &   16.08   &    0.10   &   15.89   &    0.12   &   15.76   &    0.13   &   15.79    &    0.17    &      96/12/21   &    3.0   \nl 
  246   &       NGC 4593           &   11.03   &    0.05   &   10.79   &    0.05   &   10.71   &    0.05   &   10.63    &    0.04    &      98/01/31   &    3.7   \nl 
  247   &       WAS 61             &   13.34   &    0.02   &   13.31   &    0.03   &   13.27   &    0.03   &   13.19    &    0.04    &      96/02/11   &    3.8   \nl 
        &                          &   13.26   &    0.03   &   13.24   &    0.03   &   13.23   &    0.03   &   13.26    &    0.04    &      98/01/02   &    3.8   \nl 
  248   &       Q 1240+1546        &   14.21   &    0.02   &   14.20   &    0.03   &   14.20   &    0.04   &   14.24    &    0.05    &      96/02/06   &    3.8   \nl 
        &                          &   14.26   &    0.04   &   14.19   &    0.05   &   14.20   &    0.06   &   14.32    &    0.08    &      98/01/02   &    3.8   \nl 
  249   &       CBS  63            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  250   &       Q 1240+1746        &   16.59   &    0.10   &   16.46   &    0.13   &   16.38   &    0.14   &   15.83    &    0.12    &      96/12/31   &    3.6   \nl 
        &                          &   16.71   &    0.14   &   16.65   &    0.20   &   16.53   &    0.23   &   15.88    &    0.18    &      98/03/18   &    3.6   \nl 
  251   &       4C 45.26           &   16.76   &    0.12   &   17.06   &    0.22   &   17.12   &    0.30   &   17.25    &    0.46    &      96/12/21   &    3.0   \nl 
        &                          &   16.70   &    0.07   &   16.57   &    0.09   &   16.39   &    0.10   &   16.20    &    0.12    &      98/02/02   &    3.9   \nl 
  252   &       MS 12480-0600A     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  253   &       CSO  769           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  254   &       MS 12545+2209      &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  255   &       MARK  783          &   14.20   &    0.02   &   14.18   &    0.03   &   14.18   &    0.03   &   14.21    &    0.05    &      96/02/06   &    3.8   \nl 
  256   &       US  272            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  257   &       3C 281             &   16.41   &    0.13   &   16.62   &    0.24   &   17.02   &    0.44   &    $-$     &    $-$     &      97/02/23   &    3.7   \nl 
        &                          &   16.25   &    0.07   &   16.25   &    0.10   &   16.23   &    0.12   &   16.26    &    0.17    &      98/01/30   &    3.3   \nl 
  258   &       MS 13061-0115      &   15.83   &    0.12   &   15.73   &    0.12   &   15.69   &    0.13   &   15.60    &    0.14    &      97/02/06   &    3.5   \nl 
  259   &       PG 1307+085        &   14.04   &    0.10   &   14.02   &    0.09   &   14.03   &    0.09   &   14.06    &    0.10    &      96/01/30   &    4.2   \nl 
  260   &       CSO  835           &   16.74   &    0.10   &   16.67   &    0.14   &   16.63   &    0.17   &   16.54    &    0.21    &      97/02/01   &    3.1   \nl 
        &                          &   16.53   &    0.13   &   16.35   &    0.14   &   16.23   &    0.15   &   16.15    &    0.17    &      97/02/06   &    3.5   \nl 
  261   &       B2 1308+32         &   16.08   &    0.10   &   16.01   &    0.14   &   15.87   &    0.15   &   15.78    &    0.19    &      96/02/01   &    3.8   \nl 
  262   &       PG 1309+355        &   13.99   &    0.04   &   13.94   &    0.04   &   13.94   &    0.05   &   13.90    &    0.06    &      96/02/02   &    3.8   \nl 
        &                          &   14.08   &    0.02   &   14.05   &    0.03   &   14.03   &    0.03   &   14.00    &    0.04    &      98/03/01   &    3.8   \nl 
  263   &       RXS J13129+2628    &   13.96   &    0.10   &   13.78   &    0.09   &   13.72   &    0.08   &   13.70    &    0.08    &      96/12/29   &    3.7   \nl 
        &                          &   14.09   &    0.02   &   13.91   &    0.02   &   13.86   &    0.02   &   13.84    &    0.02    &      98/01/29   &    3.7   \nl 
  264   &       Q 1316+0103        &   17.26   &    0.17   &   17.41   &    0.30   &    $-$    &    $-$    &    $-$     &    $-$     &      97/01/30   &    3.9   \nl 
        &                          &   16.92   &    0.11   &   17.02   &    0.17   &   16.98   &    0.21   &   16.90    &    0.26    &      98/02/10   &    3.3   \nl 
  265   &       MARK 1347          &   13.00   &    0.02   &   12.80   &    0.01   &   12.73   &    0.01   &   12.68    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   13.01   &    0.02   &   12.82   &    0.02   &   12.76   &    0.01   &   12.72    &    0.01    &      98/01/26   &    3.9   \nl 
  266   &       Q 1326-0516        &   14.76   &    0.10   &   14.77   &    0.10   &   14.79   &    0.11   &   14.84    &    0.13    &      96/01/30   &    4.2   \nl 
        &                          &   14.71   &    0.06   &   14.78   &    0.06   &   14.80   &    0.07   &   14.85    &    0.08    &      98/01/31   &    3.7   \nl 
  267   &       MS 13285+3135      &   16.12   &    0.10   &   15.95   &    0.11   &   15.84   &    0.12   &   15.56    &    0.12    &      97/02/20   &    3.5   \nl 
        &                          &   16.76   &    0.23   &   16.68   &    0.31   &    $-$    &    $-$    &    $-$     &    $-$     &      98/01/24   &    4.2   \nl 
  268   &       Q 1330-0156        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  269   &       1333.3+2604        &   16.81   &    0.09   &   16.82   &    0.12   &   16.80   &    0.15   &   16.78    &    0.21    &      97/01/25   &    4.1   \nl 
  270   &       Q 1334-0232        &   16.60   &    0.08   &   16.49   &    0.10   &   16.27   &    0.11   &   15.26    &    0.06    &      97/02/22   &    3.4   \nl 
  271   &       IRAS 13349+2438    &   12.88   &    0.01   &   12.87   &    0.01   &   12.86   &    0.01   &   12.86    &    0.02    &      96/02/10   &    3.3   \nl 
        &                          &   12.84   &    0.07   &   12.81   &    0.05   &   12.80   &    0.05   &   12.79    &    0.05    &      98/01/24   &    4.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  272   &       Q 1338-0030        &   16.04   &    0.08   &   16.11   &    0.14   &   16.22   &    0.20   &   16.47    &    0.34    &      97/02/23   &    3.7   \nl 
        &                          &   16.03   &    0.06   &   15.97   &    0.08   &   15.98   &    0.10   &   16.11    &    0.15    &      98/01/30   &    3.3   \nl 
  273   &       TON  730           &   14.12   &    0.02   &   14.10   &    0.02   &   14.11   &    0.03   &   14.16    &    0.05    &      96/02/06   &    3.8   \nl 
        &                          &   14.24   &    0.07   &   14.16   &    0.08   &   14.18   &    0.09   &   14.29    &    0.10    &      97/12/18   &    3.3   \nl 
  274   &       MARK   69          &   14.12   &    0.07   &   14.01   &    0.10   &   13.96   &    0.10   &   13.89    &    0.11    &      96/02/05   &    3.7   \nl 
        &                          &   14.45   &    0.04   &   14.42   &    0.04   &   14.40   &    0.05   &   14.41    &    0.07    &      98/03/02   &    3.3   \nl 
  275   &       1343.9+2828        &   17.41   &    0.20   &   17.86   &    0.46   &   17.41   &    0.39   &   16.36    &    0.21    &      97/01/27   &    4.1   \nl 
  276   &       MARK  662          &   13.35   &    0.02   &   13.32   &    0.02   &   13.31   &    0.02   &   13.31    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   13.31   &    0.05   &   13.27   &    0.05   &   13.24   &    0.05   &   13.24    &    0.05    &      98/01/31   &    3.7   \nl 
  277   &       PG 1352+183        &   14.79   &    0.03   &   14.77   &    0.05   &   14.74   &    0.06   &   14.69    &    0.08    &      96/02/10   &    3.3   \nl 
  278   &       MARK  463E         &   12.70   &    0.02   &   12.48   &    0.01   &   12.41   &    0.01   &   12.37    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.74   &    0.05   &   12.52   &    0.05   &   12.45   &    0.05   &   12.41    &    0.04    &      98/01/31   &    3.7   \nl 
  279   &       PG 1402+261        &   14.12   &    0.02   &   14.15   &    0.03   &   14.24   &    0.04   &   14.26    &    0.05    &      96/02/10   &    3.3   \nl 
        &                          &   14.46   &    0.03   &   14.48   &    0.03   &   14.54   &    0.04   &   14.60    &    0.06    &      98/01/26   &    3.9   \nl 
  280   &       PG 1404+226        &   14.54   &    0.03   &   14.48   &    0.04   &   14.49   &    0.05   &   14.48    &    0.06    &      96/02/10   &    3.3   \nl 
        &                          &   14.61   &    0.03   &   14.58   &    0.04   &   14.66   &    0.05   &   14.71    &    0.08    &      98/03/02   &    3.3   \nl 
  281   &       OQ 208             &   13.22   &    0.02   &   13.07   &    0.01   &   13.01   &    0.02   &   12.95    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   13.37   &    0.02   &   13.21   &    0.02   &   13.16   &    0.02   &   13.11    &    0.02    &      98/01/26   &    3.9   \nl 
  282   &       Q 1404-0455        &    $-$    &    $-$    &   $-$     &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  283   &       PG 1407+265        &   14.92   &    0.11   &   14.95   &    0.10   &   14.97   &    0.10   &   14.96    &    0.12    &      96/01/31   &    4.0   \nl 
        &                          &   14.79   &    0.04   &   14.75   &    0.05   &   14.71   &    0.06   &   14.65    &    0.08    &      98/02/12   &    3.8   \nl 
  284   &       PG 1411+442        &   13.33   &    0.01   &   13.31   &    0.01   &   13.31   &    0.02   &   13.30    &    0.02    &      96/02/10   &    3.3   \nl 
        &                          &   13.27   &    0.03   &   13.25   &    0.03   &   13.23   &    0.03   &   13.21    &    0.03    &      98/03/02   &    3.3   \nl 
  285   &       PG 1415+451        &   13.89   &    0.01   &   13.86   &    0.02   &   13.86   &    0.03   &   13.85    &    0.03    &      96/02/10   &    3.3   \nl 
        &                          &   13.94   &    0.03   &   13.94   &    0.03   &   13.93   &    0.03   &   13.91    &    0.04    &      98/03/02   &    3.3   \nl 
  286   &       NGC 5548           &   11.53   &    0.05   &   11.36   &    0.05   &   11.30   &    0.05   &   11.24    &    0.06    &      96/02/12   &    3.7   \nl 
        &                          &   11.52   &    0.05   &   11.36   &    0.05   &   11.30   &    0.05   &   11.24    &    0.04    &      98/01/31   &    3.7   \nl 
  287   &       H 1419+480         &   13.38   &    0.05   &   13.36   &    0.05   &   13.35   &    0.06   &   13.34    &    0.06    &      96/02/12   &    3.7   \nl 
        &                          &   13.29   &    0.03   &   13.29   &    0.03   &   13.28   &    0.03   &   13.28    &    0.03    &      98/03/02   &    3.3   \nl 
  288   &       MS 14201+2956      &   13.65   &    0.05   &   13.50   &    0.05   &   13.46   &    0.06   &   13.41    &    0.06    &      96/02/12   &    3.7   \nl 
  289   &       B2 1420+32         &   16.87   &    0.10   &   16.87   &    0.16   &   16.74   &    0.18   &   16.87    &    0.28    &      97/02/01   &    3.1   \nl 
  290   &       MARK  471          &   12.37   &    0.05   &   12.18   &    0.05   &   12.11   &    0.05   &   12.06    &    0.06    &      96/02/12   &    3.7   \nl 
        &                          &   12.41   &    0.02   &   12.23   &    0.02   &   12.16   &    0.02   &   12.11    &    0.03    &      98/03/02   &    3.3   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  291   &       B 1422+231         &   13.79   &    0.02   &   13.74   &    0.02   &   13.72   &    0.02   &   13.70    &    0.02    &      97/02/19   &    3.1   \nl 
        &                          &   13.77   &    0.02   &   13.72   &    0.02   &   13.70   &    0.02   &   13.70    &    0.03    &      98/03/01   &    3.8   \nl 
  292   &       2E 1423+2008       &   14.70   &    0.03   &   14.67   &    0.05   &   14.65   &    0.06   &   14.64    &    0.08    &      96/02/10   &    3.3   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  293   &       MARK  813          &   13.89   &    0.10   &   13.89   &    0.09   &   13.90   &    0.09   &   13.90    &    0.09    &      96/01/30   &    4.2   \nl 
        &                          &   13.83   &    0.02   &   13.80   &    0.02   &   13.76   &    0.03   &   13.74    &    0.04    &      98/02/08   &    3.5   \nl 
  294   &       B2 1425+26         &   14.96   &    0.10   &   14.99   &    0.10   &   14.96   &    0.11   &   14.90    &    0.12    &      96/01/30   &    4.2   \nl 
        &                          &   15.06   &    0.05   &   14.99   &    0.06   &   14.94   &    0.08   &   14.99    &    0.11    &      98/02/12   &    3.8   \nl 
  295   &       MARK 1383          &   13.06   &    0.01   &   13.01   &    0.01   &   13.00   &    0.02   &   12.99    &    0.02    &      96/02/22   &    3.4   \nl 
        &                          &   12.94   &    0.03   &   12.87   &    0.02   &   12.84   &    0.02   &   12.80    &    0.02    &      98/02/02   &    3.9   \nl 
  296   &       MARK  684          &   12.75   &    0.02   &   12.61   &    0.01   &   12.55   &    0.01   &   12.50    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.81   &    0.02   &   12.67   &    0.02   &   12.61   &    0.01   &   12.56    &    0.01    &      98/01/26   &    3.9   \nl 
  297   &       MS 14315+0526      &   15.84   &    0.07   &   15.80   &    0.09   &   15.77   &    0.10   &   15.67    &    0.12    &      96/12/31   &    3.6   \nl 
  298   &       MARK  474          &   13.25   &    0.05   &   13.09   &    0.05   &   13.04   &    0.05   &   13.01    &    0.06    &      96/02/12   &    3.7   \nl 
        &                          &   13.33   &    0.02   &   13.18   &    0.02   &   13.13   &    0.02   &   13.10    &    0.02    &      98/03/01   &    3.8   \nl 
  299   &       PG 1435-067        &   14.61   &    0.03   &   14.65   &    0.05   &   14.69   &    0.06   &   14.82    &    0.10    &      96/02/22   &    3.4   \nl 
  300   &       MARK  478          &   13.05   &    0.01   &   13.02   &    0.01   &   13.02   &    0.01   &   13.02    &    0.02    &      96/02/10   &    3.3   \nl 
        &                          &   13.04   &    0.03   &   13.01   &    0.02   &   13.02   &    0.02   &   13.03    &    0.03    &      98/03/02   &    3.3   \nl 
  301   &       PG 1444+407        &   14.82   &    0.03   &   14.82   &    0.05   &   14.83   &    0.06   &   14.85    &    0.08    &      96/02/10   &    3.3   \nl 
        &                          &   14.56   &    0.06   &   14.47   &    0.07   &   14.37   &    0.08   &   14.26    &    0.09    &      96/04/05   &    4.3   \nl 
  302   &       Q 1446-0035        &   15.66   &    0.12   &   15.33   &    0.11   &   15.11   &    0.11   &   15.01    &    0.12    &      97/02/06   &    3.5   \nl 
        &                          &   16.02   &    0.05   &   15.71   &    0.06   &   15.54   &    0.06   &   15.49    &    0.08    &      98/03/15   &    4.1   \nl 
  303   &       PG 1448+273        &   13.58   &    0.01   &   13.52   &    0.02   &   13.51   &    0.02   &   13.45    &    0.03    &      96/02/10   &    3.3   \nl 
        &                          &   13.66   &    0.03   &   13.61   &    0.03   &   13.61   &    0.03   &   13.59    &    0.04    &      98/03/02   &    3.3   \nl 
  304   &       MS 14564+2147      &   14.71   &    0.06   &   14.58   &    0.06   &   14.56   &    0.08   &   14.48    &    0.09    &      96/02/12   &    3.7   \nl 
        &                          &   14.52   &    0.03   &   14.50   &    0.03   &   14.49   &    0.04   &   14.50    &    0.05    &      98/03/02   &    3.3   \nl 
  305   &       MS 15005+2552      &   15.77   &    0.04   &   15.78   &    0.06   &   15.80   &    0.07   &   15.86    &    0.10    &      97/02/19   &    3.1   \nl 
  306   &       MARK  841          &   12.88   &    0.05   &   12.81   &    0.05   &   12.79   &    0.05   &   12.78    &    0.06    &      96/02/12   &    3.7   \nl 
        &                          &   13.21   &    0.03   &   13.14   &    0.02   &   13.09   &    0.02   &   13.06    &    0.02    &      98/02/02   &    3.9   \nl 
  307   &       MARK  840          &   14.32   &    0.03   &   14.29   &    0.03   &   14.27   &    0.03   &   14.25    &    0.04    &      98/03/17   &    3.4   \nl 
  308   &       PKS 1509+022       &   15.67   &    0.05   &   15.55   &    0.06   &   15.29   &    0.06   &   14.81    &    0.05    &      97/02/24   &    2.9   \nl 
        &                          &   15.81   &    0.05   &   15.71   &    0.07   &   15.54   &    0.07   &   15.16    &    0.07    &      98/03/15   &    4.1   \nl 
  309   &       MS 15198-0633      &   14.10   &    0.02   &   14.00   &    0.03   &   13.94   &    0.03   &   13.91    &    0.04    &      96/02/22   &    3.4   \nl 
        &                          &   13.97   &    0.05   &   13.91   &    0.05   &   13.90   &    0.05   &   13.87    &    0.05    &      98/03/07   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  310   &       LB 9695            &   17.29   &    0.16   &   17.20   &    0.22   &   17.20   &    0.29   &   16.91    &    0.31    &      97/01/30   &    3.9   \nl 
        &                          &   17.08   &    0.10   &   17.03   &    0.14   &   16.88   &    0.16   &   16.69    &    0.18    &      98/03/17   &    3.4   \nl 
  311   &       OR 139             &   16.56   &    0.12   &   16.70   &    0.17   &   16.80   &    0.23   &   16.91    &    0.34    &      97/01/28   &    3.2   \nl 
        &                          &   16.36   &    0.10   &   16.22   &    0.13   &   16.19   &    0.14   &   16.15    &    0.18    &      98/02/06   &    3.6   \nl 
  312   &       QNZ5:02            &   15.69   &    0.05   &   15.55   &    0.07   &   15.28   &    0.07   &   15.07    &    0.08    &      97/02/23   &    3.7   \nl 
        &                          &   15.64   &    0.09   &   15.40   &    0.10   &   15.12   &    0.10   &   14.86    &    0.11    &      98/02/12   &    3.8   \nl 
  313   &       MARK 1098          &   13.03   &    0.01   &   12.90   &    0.01   &   12.86   &    0.01   &   12.84    &    0.02    &      96/02/10   &    3.3   \nl 
        &                          &   12.95   &    0.02   &   12.82   &    0.02   &   12.78   &    0.02   &   12.74    &    0.02    &      98/02/02   &    3.9   \nl 
  314   &       NGC 5940           &   12.95   &    0.01   &   12.63   &    0.01   &   12.50   &    0.02   &   12.40    &    0.02    &      96/02/22   &    3.4   \nl 
        &                          &   12.92   &    0.05   &   12.61   &    0.05   &   12.47   &    0.05   &   12.35    &    0.04    &      98/01/31   &    3.7   \nl 
  315   &       KUV 15524+2153     &   15.80   &    0.05   &   15.69   &    0.07   &   15.64   &    0.08   &   15.56    &    0.10    &      97/02/22   &    3.4   \nl 
        &                          &   15.80   &    0.06   &   15.70   &    0.07   &   15.74   &    0.08   &   15.81    &    0.11    &      98/03/16   &    4.1   \nl 
  316   &       MS 16118-0323      &   16.09   &    0.07   &   16.15   &    0.11   &   15.82   &    0.11   &   15.18    &    0.09    &      98/04/03   &    3.2   \nl 
  317   &       MARK  877          &   14.42   &    0.04   &   14.42   &    0.05   &   14.43   &    0.06   &   14.47    &    0.08    &      98/04/03   &    3.2   \nl 
  318   &       PG 1634+706        &   13.43   &    0.03   &   13.43   &    0.02   &   13.44   &    0.02   &   13.43    &    0.02    &      97/02/22   &    3.4   \nl 
        &                          &   13.42   &    0.05   &   13.43   &    0.05   &   13.42   &    0.05   &   13.42    &    0.05    &      98/03/07   &    3.4   \nl 
  319   &       RXS J16446+2619    &   15.70   &    0.06   &   15.75   &    0.08   &   15.75   &    0.10   &   15.78    &    0.14    &      97/02/11   &    4.7   \nl 
        &                          &   15.53   &    0.05   &   15.48   &    0.06   &   15.43   &    0.06   &   15.31    &    0.07    &      98/03/16   &    4.1   \nl 
  320   &       TEX 1652+151       &   15.66   &    0.10   &   15.54   &    0.10   &   15.45   &    0.10   &   15.30    &    0.11    &      97/02/20   &    3.5   \nl 
        &                          &   15.57   &    0.05   &   15.46   &    0.06   &   15.43   &    0.07   &   15.26    &    0.08    &      98/03/16   &    4.1   \nl 
  321   &       2E 1654+3514       &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.51   &    0.10   &   16.31   &    0.11   &   16.16   &    0.12   &   15.80    &    0.12    &      98/03/18   &    3.6   \nl 
  322   &       PKS 1725+044       &   15.43   &    0.05   &   15.30   &    0.06   &   15.18   &    0.06   &   15.01    &    0.07    &      98/04/03   &    3.2   \nl 
  323   &       PKS 1739+18C       &   14.93   &    0.05   &   14.93   &    0.06   &   14.90   &    0.07   &   14.94    &    0.09    &      97/02/24   &    2.9   \nl 
        &                          &   14.97   &    0.06   &   14.96   &    0.07   &   14.99   &    0.08   &   14.97    &    0.10    &      98/03/07   &    3.4   \nl 
  324   &       TEX 1750+175       &   15.80   &    0.07   &   15.72   &    0.09   &   15.61   &    0.10   &   15.78    &    0.16    &      98/04/03   &    3.2   \nl 
  325   &       OX 169             &   14.95   &    0.07   &   14.99   &    0.12   &   14.94   &    0.14   &   14.87    &    0.18    &      98/01/16   &    3.7   \nl 
  326   &       PG 2233+134        &   15.91   &    0.14   &   15.86   &    0.21   &   15.91   &    0.27   &   15.93    &    0.38    &      98/01/21   &    4.1   \nl 
  327   &       PB 5155            &   16.11   &    0.07   &   16.22   &    0.12   &   16.50   &    0.19   &   17.01    &    0.43    &      96/12/23   &    4.1   \nl 
  328   &       3C 459.0           &   15.44   &    0.07   &   15.42   &    0.10   &   15.36   &    0.12   &   15.30    &    0.16    &      97/12/31   &    3.8   \nl 
  329   &       Q 2350-007B        &   16.58   &    0.07   &   16.55   &    0.11   &   16.65   &    0.15   &   16.47    &    0.18    &      97/01/02   &    3.4   \nl 
  330   &       PB 5577            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.29   &    0.09   &   16.34   &    0.15   &   16.29   &    0.18   &   16.12    &    0.21    &      97/12/27   &    3.8   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2a-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$J_7$}    & \colhead{$\sigma_{J_{7}}$}  &
  \colhead{$J_{10}$} & \colhead{$\sigma_{J_{10}}$} & 
  \colhead{$J_{12}$} & \colhead{$\sigma_{J_{12}}$} &
  \colhead{$J_{15}$} & \colhead{$\sigma_{J_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  331   &       Q 2352+0025        &   15.58   &    0.05   &   15.52   &    0.06   &   15.46   &    0.07   &   15.47    &    0.09    &      96/12/23   &    4.1   \nl 
        &                          &   15.60   &    0.06   &   15.51   &    0.09   &   15.56   &    0.11   &   15.71    &    0.18    &      97/12/31   &    3.8   \nl 
\enddata
\tablecomments{The number in the subscript corresponds to the 
   aperture radius in unit of pixel. The pixel scale in this
   study is 1.07$''$pix$^{-1}$.
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   table 2b : photometory data  in the $H$ band
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{Photometory data in the $H$ band.}
\tablewidth{0pt}
\tablenum{2b}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_{7}$}  & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
    1   &       PB 5669            &   15.45   &    0.10   &   15.29   &    0.13   &   15.26   &    0.16   &   15.13    &    0.20    &      96/12/03   &    3.2   \nl 
        &                          &   15.81   &    0.23   &   15.15   &    0.19   &   14.87   &    0.19   &   14.63    &    0.21    &      98/01/05   &    4.1   \nl 
    2   &       Q 2357+019A        &   16.41   &    0.27   &   16.21   &    0.34   &   16.37   &    0.50   &    $-$     &    $-$     &      96/12/02   &    3.3   \nl 
    3   &       PB 5677            &   16.16   &    0.12   &   16.27   &    0.20   &   16.10   &    0.22   &   15.87    &    0.25    &      97/01/06   &    4.1   \nl 
    4   &       PB 5723            &   15.03   &    0.10   &   15.13   &    0.17   &   15.22   &    0.24   &   14.99    &    0.27    &      96/12/22   &    3.4   \nl 
    5   &       PB 5853            &   15.31   &    0.11   &   15.18   &    0.14   &   15.11   &    0.17   &   15.06    &    0.23    &      96/12/03   &    3.2   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    6   &       Q 0019+0022B       &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    7   &       PB 5932            &   15.16   &    0.09   &   15.26   &    0.14   &   15.35   &    0.20   &   15.30    &    0.27    &      96/12/01   &    4.3   \nl 
        &                          &   15.11   &    0.07   &   15.04   &    0.11   &   15.04   &    0.14   &   14.90    &    0.17    &      98/01/26   &    3.6   \nl 
    8   &       MS 00377-0156      &   15.34   &    0.10   &   15.43   &    0.16   &   15.31   &    0.18   &   15.39    &    0.28    &      96/12/03   &    3.2   \nl 
        &                          &   15.32   &    0.08   &   15.18   &    0.11   &   14.93   &    0.12   &   14.66    &    0.13    &      98/01/06   &    3.6   \nl 
    9   &       Q 0057+0000        &   15.63   &    0.16   &   15.67   &    0.24   &   15.85   &    0.36   &   15.77    &    0.47    &      96/12/02   &    3.3   \nl 
   10   &       Q 0058+0218        &   15.83   &    0.14   &   15.27   &    0.13   &   15.17   &    0.15   &   15.05    &    0.18    &      96/12/02   &    3.3   \nl 
   11   &       PHL  964           &   15.84   &    0.10   &   15.65   &    0.12   &   15.71   &    0.17   &   15.66    &    0.22    &      96/12/23   &    3.9   \nl 
   12   &       Q 0110-0047        &   16.16   &    0.14   &   16.25   &    0.24   &   16.36   &    0.34   &   16.41    &    0.49    &      97/01/20   &    3.4   \nl 
   13   &       B2 0110+29         &   15.69   &    0.14   &   16.11   &    0.30   &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/02   &    3.3   \nl 
   14   &       PKS 0130+24        &   15.31   &    0.09   &   15.28   &    0.14   &   15.15   &    0.16   &   15.34    &    0.26    &      96/12/01   &    4.3   \nl 
        &                          &   15.30   &    0.07   &   15.15   &    0.09   &   15.09   &    0.11   &   15.13    &    0.16    &      98/01/21   &    4.1   \nl 
   15   &       UM 341             &   14.83   &    0.06   &   14.86   &    0.09   &   14.98   &    0.13   &   15.05    &    0.20    &      96/12/01   &    4.3   \nl 
        &                          &   14.78   &    0.07   &   14.90   &    0.12   &   14.95   &    0.16   &   15.13    &    0.25    &      97/12/27   &    3.5   \nl 
   16   &       3C  47.0           &   15.21   &    0.06   &   15.15   &    0.07   &   15.22   &    0.10   &   15.19    &    0.14    &      96/12/23   &    3.9   \nl 
   17   &       PHL 1070           &   13.89   &    0.04   &   13.80   &    0.04   &   13.77   &    0.05   &   13.69    &    0.06    &      96/12/03   &    3.2   \nl 
   18   &       PHL 1093           &   14.40   &    0.06   &   14.46   &    0.09   &   14.48   &    0.10   &   14.47    &    0.13    &      96/12/02   &    3.3   \nl 
   19   &       KUV 01507-0744     &   14.77   &    0.10   &   14.63   &    0.12   &   14.33   &    0.12   &   14.04    &    0.13    &      97/12/31   &    3.6   \nl 
   20   &       PHL 1226           &   14.92   &    0.06   &   14.75   &    0.08   &   14.70   &    0.10   &   14.62    &    0.12    &      96/12/01   &    4.3   \nl 
        &                          &   14.91   &    0.06   &   14.79   &    0.08   &   14.76   &    0.10   &   14.68    &    0.12    &      98/01/16   &    3.5   \nl 
   21   &       UM 381             &   15.01   &    0.10   &   15.09   &    0.16   &   15.09   &    0.21   &   15.17    &    0.31    &      96/12/08   &    3.6   \nl 
        &                          &   15.00   &    0.08   &   15.05   &    0.12   &   15.16   &    0.17   &   15.20    &    0.24    &      98/01/04   &    3.9   \nl 
   22   &       UM 153             &   14.80   &    0.08   &   14.81   &    0.12   &   14.73   &    0.14   &   14.51    &    0.16    &      96/12/08   &    3.6   \nl 
        &                          &   14.98   &    0.08   &   15.08   &    0.13   &   15.04   &    0.16   &   14.98    &    0.21    &      98/01/05   &    4.1   \nl 
   23   &       MARK 1018          &   11.45   &    0.02   &   11.28   &    0.02   &   11.22   &    0.02   &   11.17    &    0.02    &      96/02/11   &    3.6   \nl 
        &                          &   11.55   &    0.02   &   11.41   &    0.02   &   11.35   &    0.03   &   11.37    &    0.03    &      98/01/05   &    4.1   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   24   &       RXS J02070+2930    &   13.22   &    0.04   &   13.09   &    0.05   &   13.05   &    0.06   &   12.94    &    0.08    &      96/02/11   &    3.6   \nl 
        &                          &   13.24   &    0.04   &   13.14   &    0.06   &   13.12   &    0.07   &   13.10    &    0.09    &      98/01/05   &    4.1   \nl 
   25   &       MARK  586          &   13.74   &    0.06   &   13.74   &    0.09   &   13.79   &    0.11   &   13.89    &    0.17    &      96/02/07   &    3.6   \nl 
        &                          &   13.68   &    0.06   &   13.61   &    0.09   &   13.54   &    0.10   &   13.52    &    0.14    &      98/01/05   &    4.1   \nl 
   26   &       PKS 0214+10        &   14.30   &    0.05   &   14.29   &    0.08   &   14.15   &    0.09   &   14.01    &    0.10    &      96/12/08   &    3.6   \nl 
        &                          &   14.26   &    0.04   &   14.28   &    0.07   &   14.17   &    0.08   &   13.85    &    0.08    &      97/12/27   &    3.5   \nl 
   27   &       PB 9130            &   14.03   &    0.03   &   12.93   &    0.02   &   12.81   &    0.02   &   12.78    &    0.03    &      96/12/01   &    4.3   \nl 
   28   &       B3 0219+443        &   15.48   &    0.12   &   15.34   &    0.16   &   15.29   &    0.19   &   15.28    &    0.27    &      96/12/22   &    3.4   \nl 
        &                          &   15.80   &    0.10   &   15.81   &    0.13   &   16.02   &    0.20   &   16.41    &    0.38    &      98/01/31   &    3.6   \nl 
   29   &       KUV 02292+3227     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   30   &       MARK 1179          &   12.25   &    0.02   &   12.12   &    0.02   &   12.04   &    0.02   &   11.96    &    0.03    &      96/02/11   &    3.6   \nl 
   31   &       NGC  985           &   11.55   &    0.02   &   11.46   &    0.02   &   11.42   &    0.02   &   11.39    &    0.02    &      98/01/05   &    4.1   \nl 
   32   &       MS 02328-0400      &   15.49   &    0.13   &   15.73   &    0.22   &   15.72   &    0.28   &   15.88    &    0.45    &      96/12/21   &    3.0   \nl 
        &                          &   15.49   &    0.09   &   15.73   &    0.17   &   15.88   &    0.24   &   15.93    &    0.35    &      98/01/16   &    3.5   \nl 
   33   &       4C 41.04           &   15.12   &    0.09   &   15.22   &    0.14   &   15.37   &    0.21   &   15.40    &    0.30    &      96/12/22   &    3.4   \nl 
   34   &       Q 0235+0121        &   14.87   &    0.08   &   14.82   &    0.11   &   14.71   &    0.12   &   14.49    &    0.14    &      96/12/02   &    3.3   \nl 
        &                          &   15.16   &    0.09   &   15.00   &    0.12   &   14.86   &    0.13   &   14.74    &    0.16    &      98/01/04   &    3.9   \nl 
   35   &       Q 0238-0142        &   15.21   &    0.09   &   15.11   &    0.13   &   15.07   &    0.16   &   15.10    &    0.22    &      96/12/08   &    3.6   \nl 
        &                          &   15.16   &    0.08   &   15.01   &    0.10   &   15.02   &    0.13   &   14.96    &    0.18    &      98/02/17   &    3.9   \nl 
   36   &       PB 6856            &   14.71   &    0.05   &   14.58   &    0.07   &   14.60   &    0.09   &   14.52    &    0.12    &      96/12/01   &    4.3   \nl 
   37   &       US 3150            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   38   &       MS 02448+1928      &   14.52   &    0.05   &   14.42   &    0.07   &   14.36   &    0.08   &   14.28    &    0.10    &      96/12/01   &    4.3   \nl 
        &                          &   14.34   &    0.05   &   14.39   &    0.08   &   14.38   &    0.10   &   14.46    &    0.14    &      97/12/27   &    3.5   \nl 
   39   &       Q 0248+0207        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   40   &       US 3254            &   15.83   &    0.19   &   15.95   &    0.33   &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/01   &    4.3   \nl 
   41   &       US 3333            &   15.51   &    0.10   &   15.61   &    0.17   &   15.69   &    0.24   &   15.63    &    0.31    &      98/01/06   &    3.6   \nl 
   42   &       US 3376            &   15.28   &    0.12   &   15.32   &    0.19   &   15.27   &    0.24   &   15.13    &    0.29    &      96/12/22   &    3.4   \nl 
        &                          &   15.38   &    0.13   &   15.28   &    0.17   &   15.07   &    0.18   &   15.00    &    0.24    &      97/02/22   &    3.3   \nl 
   43   &       S 0254+0101        &   14.71   &    0.10   &   14.70   &    0.10   &   14.68   &    0.10   &   14.64    &    0.11    &      96/12/30   &    3.0   \nl 
   44   &       US 3472            &   14.56   &    0.06   &   14.62   &    0.10   &   14.70   &    0.13   &   14.80    &    0.20    &      96/12/22   &    3.4   \nl 
        &                          &   14.61   &    0.07   &   14.76   &    0.11   &   14.89   &    0.15   &   15.22    &    0.28    &      97/12/31   &    3.6   \nl 
   45   &       S 0257-0027        &   15.70   &    0.12   &   16.10   &    0.25   &   16.39   &    0.42   &    $-$     &    $-$     &      98/01/21   &    4.1   \nl 
   46   &       Q 0258+0227        &   15.98   &    0.15   &   15.67   &    0.17   &   15.52   &    0.19   &   15.16    &    0.19    &      97/01/27   &    3.9   \nl 
   47   &       US 3543            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   48   &       Q 0300-0018        &   16.71   &    0.27   &    $-$    &    $-$    &   15.75   &    0.22   &   12.96    &    0.03    &      97/01/30   &    3.4   \nl 
   49   &       US 3605            &   15.26   &    0.10   &   15.54   &    0.20   &   15.73   &    0.31   &    $-$     &    $-$     &      96/12/08   &    3.6   \nl 
   50   &       Q 0305+0222        &   15.31   &    0.09   &   14.92   &    0.09   &   14.79   &    0.10   &   14.61    &    0.12    &      96/12/02   &    3.3   \nl 
        &                          &   15.68   &    0.09   &   15.45   &    0.11   &   15.48   &    0.14   &   15.55    &    0.19    &      98/02/09   &    3.8   \nl 
   51   &       PKS 0306+102       &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   17.10   &    0.23   &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &      98/01/26   &    3.6   \nl 
   52   &       Q 0307-0015        &   15.55   &    0.14   &   15.12   &    0.15   &   14.91   &    0.15   &   14.73    &    0.18    &      96/12/08   &    3.6   \nl 
   53   &       PKS 0310+013       &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   54   &       MS 03120+1405      &   15.71   &    0.14   &   15.36   &    0.16   &   15.17   &    0.17   &   15.02    &    0.20    &      96/12/09   &    3.2   \nl 
        &                          &   16.02   &    0.08   &   16.03   &    0.13   &   16.00   &    0.16   &   16.20    &    0.27    &      98/01/29   &    3.5   \nl 
   55   &       Q 0313+0126        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   56   &       B2 0321+33         &   12.58   &    0.03   &   12.54   &    0.05   &   12.52   &    0.06   &   12.53    &    0.07    &      96/02/05   &    3.6   \nl 
        &                          &   12.74   &    0.03   &   12.65   &    0.04   &   12.60   &    0.04   &   12.60    &    0.05    &      98/01/05   &    4.1   \nl 
   57   &       PKS 0336-01        &   14.86   &    0.07   &   14.88   &    0.11   &   14.81   &    0.13   &   14.80    &    0.18    &      97/02/24   &    2.8   \nl 
   58   &       KUV 03399-0014     &   15.26   &    0.10   &   15.03   &    0.13   &   14.95   &    0.15   &   14.83    &    0.19    &      96/12/08   &    3.6   \nl 
   59   &       3C  93.0           &   15.15   &    0.06   &   15.05   &    0.08   &   15.00   &    0.10   &   14.85    &    0.12    &      97/02/04   &    4.0   \nl 
        &                          &   15.13   &    0.08   &   14.99   &    0.10   &   14.92   &    0.12   &   14.86    &    0.16    &      98/01/05   &    4.1   \nl 
   60   &       MS 03419+0451      &   16.06   &    0.13   &   15.84   &    0.17   &   15.68   &    0.19   &   15.46    &    0.21    &      97/02/01   &    3.0   \nl 
   61   &       PKS 0353+027       &   15.67   &    0.07   &   15.51   &    0.09   &   15.42   &    0.10   &   15.19    &    0.12    &      97/01/22   &    3.3   \nl 
        &                          &   15.55   &    0.08   &   15.54   &    0.12   &   15.48   &    0.14   &   15.36    &    0.18    &      98/01/16   &    3.5   \nl 
   62   &       MS 03574+1046      &   14.10   &    0.03   &   14.11   &    0.05   &   14.10   &    0.07   &   14.12    &    0.09    &      96/12/01   &    4.3   \nl 
        &                          &   13.87   &    0.06   &   13.93   &    0.08   &   13.92   &    0.10   &   13.85    &    0.13    &      97/12/24   &    3.6   \nl 
   63   &       3C 109.0           &   13.55   &    0.03   &   13.53   &    0.03   &   13.54   &    0.04   &   13.55    &    0.05    &      97/02/19   &    3.8   \nl 
   64   &       MS 04124-0802      &   12.12   &    0.04   &   12.08   &    0.03   &   12.07   &    0.03   &   12.07    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   11.90   &    0.01   &   11.90   &    0.03   &   11.89   &    0.04   &   11.88    &    0.04    &      97/12/27   &    3.5   \nl 
   65   &       3C 110             &   14.68   &    0.10   &   14.48   &    0.13   &   14.45   &    0.16   &   14.39    &    0.20    &      96/02/02   &    3.6   \nl 
        &                          &   14.86   &    0.09   &   14.83   &    0.12   &   14.87   &    0.16   &   15.02    &    0.24    &      97/12/31   &    3.6   \nl 
   66   &       PKS 0420-01        &   14.29   &    0.05   &   14.40   &    0.08   &   14.40   &    0.10   &   14.47    &    0.14    &      96/12/08   &    3.6   \nl 
        &                          &   15.40   &    0.21   &   15.46   &    0.34   &   15.38   &    0.40   &   15.14    &    0.45    &      97/12/24   &    3.6   \nl 
   67   &       3C 120             &   11.33   &    0.03   &   11.25   &    0.05   &   11.22   &    0.05   &   11.18    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   11.29   &    0.01   &   11.21   &    0.02   &   11.18   &    0.04   &   11.17    &    0.03    &      97/12/27   &    3.5   \nl 
   68   &       IRAS 04448-0513    &   12.19   &    0.03   &   12.13   &    0.05   &   12.10   &    0.05   &   12.07    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   12.25   &    0.02   &   12.17   &    0.03   &   12.14   &    0.05   &   12.08    &    0.05    &      97/12/27   &    3.5   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   69   &       Q 0446+0130        &   16.35   &    0.12   &   16.06   &    0.15   &   15.93   &    0.17   &   15.62    &    0.18    &      97/01/20   &    3.4   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   70   &       NGC 1685           &   12.17   &    0.02   &   11.98   &    0.02   &   11.92   &    0.03   &   11.84    &    0.03    &      96/02/12   &    3.4   \nl 
   71   &       UGC  3223          &   11.48   &    0.04   &   11.20   &    0.02   &   11.07   &    0.02   &   10.93    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.38   &    0.01   &   11.14   &    0.02   &   11.02   &    0.04   &   10.90    &    0.03    &      97/12/27   &    3.5   \nl 
   72   &       2E 0507+1626       &   11.89   &    0.04   &   11.78   &    0.02   &   11.73   &    0.02   &   11.64    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.92   &    0.02   &   11.82   &    0.03   &   11.78   &    0.04   &   11.77    &    0.04    &      97/12/27   &    3.5   \nl 
   73   &       3C 135.0           &   14.28   &    0.09   &   14.16   &    0.09   &   14.06   &    0.10   &   13.89    &    0.10    &      96/12/07   &    3.0   \nl 
        &                          &   14.28   &    0.05   &   14.23   &    0.06   &   14.21   &    0.07   &   14.12    &    0.09    &      97/12/31   &    3.6   \nl 
   74   &       AKN  120           &   10.93   &    0.03   &   10.87   &    0.05   &   10.85   &    0.05   &   10.83    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   10.84   &    0.01   &   10.78   &    0.02   &   10.77   &    0.02   &   10.78    &    0.04    &      98/01/06   &    3.6   \nl 
   75   &       1E 0514-0030       &   14.14   &    0.07   &   13.99   &    0.10   &   14.04   &    0.13   &   14.14    &    0.19    &      96/02/11   &    3.6   \nl 
        &                          &   14.46   &    0.08   &   14.57   &    0.14   &   14.56   &    0.18   &   14.57    &    0.24    &      97/12/24   &    3.6   \nl 
   76   &       3C 138.0           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.38   &    0.12   &   16.60   &    0.23   &   16.23   &    0.21   &   14.51    &    0.06    &      98/01/24   &    3.8   \nl 
   77   &       3C 147.0           &   14.68   &    0.07   &   14.76   &    0.09   &   14.73   &    0.11   &   14.76    &    0.14    &      96/12/21   &    3.0   \nl 
        &                          &   14.67   &    0.05   &   14.63   &    0.07   &   14.60   &    0.08   &   14.55    &    0.10    &      98/01/05   &    4.1   \nl 
   78   &       4C 16.14           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.30   &    0.16   &   15.93   &    0.17   &   15.38   &    0.13   &   14.98    &    0.13    &      98/02/08   &    3.2   \nl 
   79   &       MCG  08.11.11      &   11.02   &    0.04   &   10.84   &    0.04   &   10.74   &    0.04   &   10.63    &    0.04    &      96/02/03   &    3.3   \nl 
        &                          &   10.64   &    0.01   &   10.53   &    0.02   &   10.48   &    0.02   &   10.44    &    0.04    &      98/01/06   &    3.6   \nl 
   80   &       OH-010             &   12.68   &    0.02   &   12.66   &    0.02   &   12.66   &    0.02   &   12.67    &    0.02    &      97/01/25   &    3.9   \nl 
   81   &       3C 154.0           &   14.56   &    0.09   &   14.60   &    0.11   &   14.62   &    0.13   &   14.57    &    0.17    &      96/12/09   &    3.2   \nl 
        &                          &   14.44   &    0.06   &   14.47   &    0.08   &   14.44   &    0.10   &   14.26    &    0.12    &      97/12/31   &    3.6   \nl 
   82   &       MC 0657+176        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.65   &    0.14   &   16.59   &    0.20   &   16.41   &    0.22   &   15.72    &    0.17    &      98/02/06   &    3.4   \nl 
   83   &       3C 175.0           &   14.09   &    0.05   &   13.30   &    0.05   &   13.03   &    0.04   &   12.95    &    0.05    &      96/11/29   &    3.4   \nl 
        &                          &   13.80   &    0.04   &   13.17   &    0.03   &   12.96   &    0.04   &   12.86    &    0.04    &      98/01/04   &    3.9   \nl 
   84   &       B2 0709+37         &   14.44   &    0.07   &   14.49   &    0.11   &   14.44   &    0.13   &   14.38    &    0.17    &      96/02/02   &    3.6   \nl 
        &                          &   14.34   &    0.05   &   14.23   &    0.07   &   14.28   &    0.09   &   14.34    &    0.13    &      98/01/05   &    4.1   \nl 
   85   &       MARK  376          &   11.69   &    0.04   &   11.65   &    0.04   &   11.64   &    0.04   &   11.64    &    0.04    &      96/02/03   &    3.3   \nl 
        &                          &   11.85   &    0.02   &   11.80   &    0.02   &   11.78   &    0.03   &   11.78    &    0.03    &      98/01/05   &    4.1   \nl 
   86   &       B3 0729+391        &   16.67   &    0.19   &   16.65   &    0.29   &   16.86   &    0.45   &    $-$     &    $-$     &      97/01/30   &    3.4   \nl 
   87   &       S4 0731+47         &   15.85   &    0.11   &   15.85   &    0.16   &   16.08   &    0.25   &    $-$     &    $-$     &      97/01/28   &    2.9   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   88   &       PKS 0736+01        &   13.64   &    0.09   &   13.54   &    0.08   &   13.54   &    0.10   &   13.53    &    0.12    &      96/01/31   &    4.1   \nl 
        &                          &   13.77   &    0.07   &   13.83   &    0.09   &   13.92   &    0.13   &   13.89    &    0.17    &      97/12/18   &    3.1   \nl 
   89   &       OI 363             &   15.02   &    0.16   &   15.06   &    0.23   &   14.90   &    0.25   &   14.60    &    0.26    &      96/01/31   &    4.1   \nl 
        &                          &   14.81   &    0.05   &   14.76   &    0.07   &   14.64   &    0.08   &   14.39    &    0.09    &      98/01/06   &    3.6   \nl 
   90   &       MARK   79          &   11.18   &    0.01   &   11.08   &    0.01   &   11.02   &    0.03   &   10.98    &    0.02    &      97/12/25   &    3.6   \nl 
   91   &       B2 0742+31         &   13.88   &    0.05   &   13.83   &    0.05   &   13.73   &    0.05   &   13.58    &    0.06    &      96/01/24   &    3.4   \nl 
        &                          &   13.83   &    0.05   &   13.92   &    0.08   &   13.92   &    0.10   &   13.87    &    0.13    &      97/12/24   &    3.6   \nl 
   92   &       PKS 0743-006       &   14.29   &    0.07   &   12.50   &    0.05   &   11.00   &    0.05   &   10.56    &    0.06    &      96/12/02   &    3.3   \nl 
   93   &       GC 0742+33         &   15.66   &    0.11   &   15.56   &    0.14   &   15.50   &    0.16   &   15.37    &    0.20    &      96/12/21   &    3.0   \nl 
        &                          &   15.77   &    0.07   &   15.61   &    0.09   &   15.40   &    0.09   &   15.25    &    0.11    &      98/01/21   &    4.1   \nl 
   94   &       RXS J07491+2842    &   15.19   &    0.08   &   15.11   &    0.11   &   15.14   &    0.15   &   15.07    &    0.19    &      96/12/08   &    3.6   \nl 
   95   &       RXS J07498+3454    &   14.41   &    0.06   &   14.34   &    0.08   &   14.40   &    0.10   &   14.39    &    0.14    &      96/12/03   &    3.2   \nl 
        &                          &   14.25   &    0.05   &   14.19   &    0.07   &   14.22   &    0.09   &   14.39    &    0.14    &      98/01/05   &    4.1   \nl 
   96   &       PKS 0748+126       &   15.14   &    0.05   &   15.19   &    0.08   &   15.18   &    0.10   &   15.16    &    0.14    &      97/01/26   &    3.9   \nl 
        &                          &   15.61   &    0.11   &   15.57   &    0.16   &   15.52   &    0.20   &   15.36    &    0.24    &      98/01/16   &    3.5   \nl 
   97   &       MARK  382          &   12.59   &    0.04   &   12.46   &    0.04   &   12.42   &    0.04   &   12.38    &    0.05    &      96/02/03   &    3.3   \nl 
   98   &       B2 0752+25A        &   14.81   &    0.13   &   14.79   &    0.17   &   14.86   &    0.23   &   15.11    &    0.39    &      96/01/31   &    4.1   \nl 
        &                          &   14.87   &    0.07   &   15.00   &    0.11   &   15.08   &    0.15   &   15.27    &    0.24    &      97/12/31   &    3.6   \nl 
   99   &       B3 0754+394        &   12.01   &    0.04   &   11.99   &    0.03   &   11.98   &    0.03   &   11.98    &    0.03    &      96/01/24   &    3.4   \nl 
        &                          &   12.10   &    0.02   &   12.10   &    0.03   &   12.11   &    0.03   &   12.14    &    0.04    &      98/01/05   &    4.1   \nl 
  100   &       KUV 07549+4228     &   14.21   &    0.09   &   14.15   &    0.13   &   14.12   &    0.16   &   14.21    &    0.23    &      97/12/25   &    3.6   \nl 
  101   &       UGC  4155          &   11.40   &    0.04   &   11.23   &    0.02   &   11.18   &    0.02   &   11.14    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.41   &    0.02   &   11.24   &    0.02   &   11.18   &    0.03   &   11.13    &    0.02    &      97/12/24   &    3.6   \nl 
  102   &       MARK 1210          &   11.57   &    0.03   &   11.36   &    0.05   &   11.27   &    0.05   &   11.21    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   11.58   &    0.02   &   11.38   &    0.02   &   11.31   &    0.02   &   11.27    &    0.02    &      98/01/05   &    4.1   \nl 
  103   &       MS 08019+2129      &   13.49   &    0.04   &   13.43   &    0.04   &   13.41   &    0.04   &   13.42    &    0.05    &      96/01/24   &    3.4   \nl 
        &                          &   13.48   &    0.05   &   13.42   &    0.06   &   13.37   &    0.08   &   13.41    &    0.11    &      97/12/18   &    3.1   \nl 
  104   &       3C 192.0           &   12.92   &    0.03   &   12.80   &    0.03   &   12.70   &    0.03   &   12.42    &    0.03    &      96/12/03   &    3.2   \nl 
        &                          &   12.94   &    0.05   &   12.78   &    0.05   &   12.70   &    0.05   &   12.49    &    0.06    &      97/12/18   &    3.1   \nl 
  105   &       MS 08080+4840      &   16.48   &    0.18   &   16.51   &    0.28   &   16.35   &    0.31   &   16.35    &    0.43    &      96/12/31   &    3.2   \nl 
        &                          &   16.19   &    0.10   &   16.12   &    0.14   &   16.33   &    0.22   &   16.37    &    0.32    &      98/02/10   &    3.3   \nl 
  106   &       3C 196.0           &   15.45   &    0.07   &   15.37   &    0.09   &   15.31   &    0.11   &   15.38    &    0.16    &      97/02/01   &    3.0   \nl 
  107   &       B2 0810+32         &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  108   &       PKS 0812+02        &   14.73   &    0.10   &   14.57   &    0.11   &   14.35   &    0.11   &   14.29    &    0.13    &      96/12/07   &    3.0   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  109   &       RX J08166+2941     &   15.66   &    0.18   &   15.97   &    0.35   &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/07   &    3.0   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  110   &       3C 197             &   15.98   &    0.10   &   16.13   &    0.18   &   16.10   &    0.22   &   16.45    &    0.43    &      97/01/26   &    3.9   \nl 
        &                          &   15.77   &    0.07   &   15.50   &    0.08   &   15.37   &    0.09   &   15.08    &    0.10    &      98/01/26   &    3.6   \nl 
  111   &       RXS J08223+3305    &   14.89   &    0.08   &   14.92   &    0.11   &   14.86   &    0.13   &   14.40    &    0.12    &      97/02/20   &    3.3   \nl 
        &                          &   15.02   &    0.06   &   15.07   &    0.10   &   15.09   &    0.12   &   14.48    &    0.10    &      98/01/16   &    3.5   \nl 
  112   &       KUV 08217+4235     &   14.40   &    0.06   &   14.35   &    0.08   &   14.37   &    0.10   &   14.22    &    0.11    &      96/11/29   &    3.4   \nl 
        &                          &   14.24   &    0.06   &   14.19   &    0.07   &   14.16   &    0.09   &   14.09    &    0.12    &      97/12/31   &    3.6   \nl 
  113   &       4C 44.17           &   16.25   &    0.14   &   16.14   &    0.20   &   15.90   &    0.20   &   15.66    &    0.22    &      97/01/27   &    3.9   \nl 
        &                          &   16.40   &    0.12   &   16.38   &    0.18   &   16.28   &    0.21   &   15.99    &    0.22    &      98/02/09   &    3.8   \nl 
  114   &       KUV 08267+4027     &   15.49   &    0.13   &   15.58   &    0.22   &   15.95   &    0.39   &    $-$     &    $-$     &      96/11/29   &    3.4   \nl 
  115   &       B2 0827+24         &   15.30   &    0.13   &   14.95   &    0.14   &   14.78   &    0.14   &   14.56    &    0.16    &      96/12/07   &    3.0   \nl 
        &                          &   14.79   &    0.04   &   14.77   &    0.06   &   14.83   &    0.08   &   14.67    &    0.09    &      98/01/16   &    3.5   \nl 
  116   &       PG 0832+251        &   13.82   &    0.05   &   13.78   &    0.05   &   13.77   &    0.05   &   13.74    &    0.06    &      96/01/24   &    3.4   \nl 
        &                          &   13.67   &    0.05   &   13.79   &    0.08   &   13.86   &    0.11   &   14.11    &    0.18    &      97/12/24   &    3.6   \nl 
  117   &       OJ 256             &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  118   &       US 1329            &   14.09   &    0.05   &   14.01   &    0.07   &   13.89   &    0.08   &   13.75    &    0.10    &      96/02/02   &    3.6   \nl 
        &                          &   14.01   &    0.07   &   13.96   &    0.10   &   13.85   &    0.12   &   13.74    &    0.15    &      97/12/25   &    3.6   \nl 
  119   &       MARK 1218          &   11.57   &    0.03   &   11.35   &    0.05   &   11.26   &    0.05   &   11.18    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   11.51   &    0.03   &   11.33   &    0.02   &   11.27   &    0.03   &   11.22    &    0.03    &      97/12/24   &    3.6   \nl 
  120   &       Q 0835+4744        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  121   &       3C 207.0           &   15.68   &    0.09   &   15.45   &    0.10   &   15.37   &    0.12   &   15.10    &    0.13    &      96/12/23   &    3.9   \nl 
  122   &       KUV 08377+4136     &   16.06   &    0.21   &   16.36   &    0.44   &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/22   &    3.4   \nl 
        &                          &   15.82   &    0.07   &   15.58   &    0.08   &   15.46   &    0.10   &   15.26    &    0.11    &      98/02/08   &    3.2   \nl 
  123   &       PG 0844+349        &   12.61   &    0.02   &   12.58   &    0.03   &   12.58   &    0.03   &   12.60    &    0.04    &      96/02/02   &    3.6   \nl 
        &                          &   12.61   &    0.03   &   12.59   &    0.04   &   12.60   &    0.05   &   12.67    &    0.06    &      97/12/24   &    3.6   \nl 
  124   &       55W 179            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.60   &    0.24   &   14.74   &    0.09   &   14.46   &    0.09   &   14.35    &    0.10    &      98/03/18   &    3.5   \nl 
  125   &       CSO   2            &   15.27   &    0.12   &   15.32   &    0.17   &   15.37   &    0.22   &   15.41    &    0.31    &      96/12/07   &    3.0   \nl 
        &                          &   15.12   &    0.05   &   14.97   &    0.07   &   14.94   &    0.09   &   14.87    &    0.12    &      98/01/06   &    3.6   \nl 
  126   &       US 1742            &   16.17   &    0.21   &   16.40   &    0.39   &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/02   &    3.3   \nl 
  127   &       LB 8741            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.98   &    0.10   &   16.08   &    0.16   &   16.12   &    0.21   &   15.90    &    0.24    &      98/01/24   &    3.8   \nl 
  128   &       MS 08475+2813      &   16.04   &    0.19   &   15.75   &    0.23   &   15.69   &    0.27   &   15.45    &    0.30    &      96/12/09   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  129   &       US 1786            &   15.51   &    0.12   &   15.48   &    0.18   &   15.37   &    0.21   &   15.28    &    0.27    &      96/12/22   &    3.4   \nl 
        &                          &   15.65   &    0.08   &   15.77   &    0.13   &   16.02   &    0.21   &   16.23    &    0.36    &      98/01/21   &    4.1   \nl 
  130   &       MS 08495+0805      &   12.82   &    0.03   &   12.70   &    0.03   &   12.62   &    0.04   &   12.25    &    0.03    &      96/02/11   &    3.6   \nl 
  131   &       MS 08498+2820      &   15.99   &    0.10   &   16.01   &    0.16   &   16.11   &    0.22   &   16.15    &    0.31    &      97/02/19   &    3.8   \nl 
        &                          &   15.93   &    0.08   &   15.88   &    0.11   &   15.83   &    0.13   &   15.69    &    0.16    &      98/01/30   &    3.2   \nl 
  132   &       MS 08502+2825      &   15.97   &    0.16   &   15.75   &    0.20   &   15.45   &    0.20   &   14.67    &    0.14    &      96/12/02   &    3.3   \nl 
        &                          &   16.08   &    0.09   &   16.09   &    0.13   &   16.09   &    0.17   &   15.02    &    0.09    &      98/01/29   &    3.5   \nl 
  133   &       US 1867            &   14.55   &    0.09   &   14.30   &    0.11   &   14.45   &    0.16   &   14.75    &    0.29    &      96/02/07   &    3.6   \nl 
        &                          &   14.51   &    0.07   &   14.44   &    0.11   &   14.46   &    0.14   &   14.52    &    0.20    &      97/12/25   &    3.6   \nl 
  134   &       MARK  391          &   11.34   &    0.04   &   11.15   &    0.02   &   11.08   &    0.02   &   11.03    &    0.02    &      96/02/06   &    3.8   \nl 
  135   &       NGC 2683 U1        &   16.20   &    0.19   &   16.15   &    0.27   &   15.93   &    0.29   &   15.65    &    0.31    &      96/12/08   &    3.6   \nl 
        &                          &   15.72   &    0.14   &   15.51   &    0.17   &   15.28   &    0.17   &   15.12    &    0.20    &      98/01/19   &    3.5   \nl 
  136   &       LB 8948            &   14.30   &    0.09   &   14.26   &    0.09   &   14.14   &    0.10   &   14.13    &    0.12    &      96/12/07   &    3.0   \nl 
        &                          &   14.35   &    0.10   &   14.37   &    0.15   &   14.23   &    0.16   &   14.15    &    0.21    &      97/12/24   &    3.6   \nl 
  137   &       LB 8960            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.77   &    0.07   &   15.71   &    0.11   &   15.67   &    0.13   &   15.66    &    0.18    &      98/01/30   &    3.2   \nl 
  138   &       US 2068            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.47   &    0.08   &   15.33   &    0.10   &   15.21   &    0.11   &   15.09    &    0.14    &      98/01/21   &    4.1   \nl 
  139   &       KUV 09012+4019     &   15.12   &    0.10   &   15.18   &    0.17   &   15.19   &    0.22   &   15.19    &    0.30    &      97/02/22   &    3.3   \nl 
        &                          &   15.09   &    0.05   &   15.11   &    0.08   &   15.03   &    0.10   &   14.79    &    0.11    &      98/04/03   &    3.1   \nl 
  140   &       US   44            &   13.96   &    0.04   &   13.42   &    0.03   &   12.97   &    0.03   &   12.84    &    0.03    &      97/02/11   &    4.1   \nl 
        &                          &   13.93   &    0.04   &   13.43   &    0.04   &   12.92   &    0.04   &   12.88    &    0.05    &      97/12/27   &    3.5   \nl 
  141   &       1E 0906+4254       &   15.57   &    0.12   &   15.29   &    0.13   &   15.21   &    0.14   &   15.00    &    0.16    &      96/12/30   &    3.0   \nl 
        &                          &   15.56   &    0.06   &   15.40   &    0.08   &   15.29   &    0.09   &   15.18    &    0.11    &      98/03/02   &    3.2   \nl 
  142   &       4C 05.38           &   14.81   &    0.08   &   14.73   &    0.11   &   14.73   &    0.13   &   14.51    &    0.15    &      96/12/02   &    3.3   \nl 
        &                          &   14.86   &    0.09   &   15.27   &    0.21   &   15.55   &    0.35   &   15.53    &    0.47    &      98/01/02   &    3.5   \nl 
  143   &       MARK  704          &   11.36   &    0.04   &   11.27   &    0.04   &   11.24   &    0.04   &   11.21    &    0.04    &      96/02/03   &    3.3   \nl 
        &                          &   11.50   &    0.03   &   11.39   &    0.02   &   11.34   &    0.03   &   11.33    &    0.03    &      97/12/24   &    3.6   \nl 
  144   &       RXS J09189+3016    &   15.35   &    0.11   &   15.30   &    0.16   &   15.15   &    0.17   &   14.97    &    0.20    &      97/02/20   &    3.3   \nl 
        &                          &   15.12   &    0.09   &   14.96   &    0.12   &   14.86   &    0.14   &   14.62    &    0.15    &      98/01/26   &    3.6   \nl 
  145   &       RX J09190+3502B    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  146   &       E 0917+341         &   15.69   &    0.12   &   15.44   &    0.15   &   15.32   &    0.18   &   15.26    &    0.23    &      97/02/23   &    3.5   \nl 
        &                          &   15.68   &    0.08   &   15.61   &    0.11   &   15.55   &    0.13   &   15.35    &    0.15    &      98/03/02   &    3.2   \nl 
  147   &       RX J09249+2527     &   15.17   &    0.11   &   15.21   &    0.16   &   15.14   &    0.19   &   15.18    &    0.26    &      96/12/09   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  148   &       PG 0923+201        &   13.32   &    0.03   &   13.19   &    0.04   &   13.09   &    0.04   &   12.97    &    0.05    &      96/02/01   &    3.7   \nl 
        &                          &   13.21   &    0.04   &   13.10   &    0.05   &   13.07   &    0.07   &   13.03    &    0.09    &      97/12/25   &    3.6   \nl 
  149   &       MARK  705          &   11.55   &    0.04   &   11.49   &    0.02   &   11.44   &    0.02   &   11.38    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.70   &    0.03   &   11.61   &    0.03   &   11.56   &    0.03   &   11.50    &    0.03    &      97/12/24   &    3.6   \nl 
  150   &       B2 0923+39         &   14.93   &    0.09   &   13.58   &    0.07   &   12.17   &    0.06   &   12.00    &    0.06    &      96/12/21   &    3.0   \nl 
        &                          &   14.53   &    0.06   &   13.25   &    0.03   &   12.33   &    0.02   &   12.04    &    0.02    &      98/03/15   &    3.9   \nl 
  151   &       RX J09273+3045     &   16.57   &    0.19   &   16.32   &    0.24   &   16.35   &    0.32   &   16.25    &    0.40    &      96/12/08   &    3.6   \nl 
  152   &       MS 09309+2128      &   13.91   &    0.04   &   13.86   &    0.06   &   13.88   &    0.08   &   14.03    &    0.13    &      96/11/30   &    4.0   \nl 
        &                          &   13.70   &    0.03   &   13.63   &    0.04   &   13.62   &    0.06   &   13.64    &    0.07    &      97/12/27   &    3.5   \nl 
  153   &       US  737            &   14.25   &    0.06   &   14.21   &    0.09   &   14.17   &    0.10   &   14.08    &    0.13    &      96/02/02   &    3.6   \nl 
        &                          &   14.46   &    0.07   &   14.35   &    0.09   &   14.28   &    0.11   &   14.26    &    0.15    &      97/12/27   &    3.5   \nl 
  154   &       MARK  707          &   13.29   &    0.04   &   13.18   &    0.05   &   13.13   &    0.05   &   13.11    &    0.06    &      96/02/03   &    3.3   \nl 
        &                          &   13.53   &    0.05   &   13.43   &    0.07   &   13.35   &    0.08   &   13.25    &    0.10    &      97/12/24   &    3.6   \nl 
  155   &       TON 1078           &   14.93   &    0.11   &   15.02   &    0.19   &   15.34   &    0.32   &   15.39    &    0.47    &      96/02/02   &    3.6   \nl 
        &                          &   14.70   &    0.07   &   14.58   &    0.10   &   14.43   &    0.11   &   14.33    &    0.14    &      98/01/05   &    4.1   \nl 
  156   &       PG 0936+396        &   15.60   &    0.17   &   15.26   &    0.19   &   14.93   &    0.18   &   14.88    &    0.24    &      96/02/02   &    3.6   \nl 
        &                          &   15.90   &    0.11   &   16.18   &    0.22   &   16.35   &    0.33   &    $-$     &    $-$     &      98/02/12   &    3.6   \nl 
  157   &       US  822            &   15.54   &    0.11   &   15.41   &    0.14   &   15.45   &    0.18   &   15.29    &    0.21    &      96/12/09   &    3.2   \nl 
        &                          &   15.65   &    0.07   &   15.65   &    0.10   &   15.77   &    0.15   &   15.72    &    0.19    &      98/01/26   &    3.6   \nl 
  158   &       MS 09398+0952      &   15.55   &    0.08   &   15.46   &    0.11   &   15.49   &    0.14   &   15.48    &    0.19    &      97/01/31   &    3.3   \nl 
  159   &       HS 0940+4820       &   15.95   &    0.19   &   15.65   &    0.21   &   15.58   &    0.24   &   15.35    &    0.26    &      96/12/29   &    3.7   \nl 
        &                          &   16.58   &    0.19   &   16.43   &    0.26   &   16.17   &    0.26   &   15.99    &    0.31    &      98/01/29   &    3.5   \nl 
  160   &       2E 0944+4629       &   15.95   &    0.09   &   15.04   &    0.06   &   14.98   &    0.07   &   14.92    &    0.09    &      97/01/02   &    3.4   \nl 
        &                          &   15.93   &    0.08   &   14.97   &    0.06   &   14.78   &    0.06   &   14.64    &    0.08    &      98/02/10   &    3.3   \nl 
  161   &       US  995            &   14.21   &    0.05   &   14.08   &    0.07   &   13.96   &    0.08   &   13.65    &    0.08    &      96/02/10   &    3.2   \nl 
        &                          &   14.51   &    0.06   &   14.61   &    0.11   &   14.60   &    0.14   &   14.33    &    0.14    &      97/12/27   &    3.5   \nl 
  162   &       HS 0946+4845       &   15.44   &    0.12   &   15.27   &    0.16   &   15.18   &    0.19   &   15.02    &    0.23    &      96/11/29   &    3.4   \nl 
        &                          &   15.40   &    0.06   &   15.35   &    0.08   &   15.42   &    0.10   &   15.42    &    0.14    &      98/02/10   &    3.3   \nl 
  163   &       MARK 1239          &   10.61   &    0.02   &   10.60   &    0.01   &   10.60   &    0.02   &   10.61    &    0.02    &      96/02/12   &    3.4   \nl 
  164   &       US 1107            &   14.78   &    0.07   &   14.89   &    0.12   &   14.87   &    0.15   &   14.88    &    0.21    &      96/11/29   &    3.4   \nl 
        &                          &   14.63   &    0.05   &   14.70   &    0.09   &   14.64   &    0.10   &   14.74    &    0.15    &      98/01/16   &    3.5   \nl 
  165   &       PG 0953+415        &   13.64   &    0.04   &   13.62   &    0.05   &   13.60   &    0.06   &   13.66    &    0.09    &      96/02/02   &    3.6   \nl 
        &                          &   13.52   &    0.06   &   13.39   &    0.06   &   13.52   &    0.09   &   13.51    &    0.12    &      97/12/18   &    3.1   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  166   &       3C 232             &   14.38   &    0.07   &   14.38   &    0.10   &   14.42   &    0.13   &   14.29    &    0.16    &      96/02/02   &    3.6   \nl 
        &                          &   14.27   &    0.05   &   14.20   &    0.07   &   14.19   &    0.09   &   14.17    &    0.11    &      98/01/05   &    4.1   \nl 
  167   &       NGC 3080           &   12.20   &    0.04   &   12.03   &    0.04   &   11.98   &    0.04   &   11.93    &    0.04    &      96/02/03   &    3.3   \nl 
        &                          &   12.29   &    0.03   &   12.10   &    0.03   &   12.04   &    0.03   &   11.99    &    0.03    &      97/12/24   &    3.6   \nl 
  168   &       IRAS 09595-0755    &   12.56   &    0.02   &   12.29   &    0.03   &   12.15   &    0.03   &   12.03    &    0.03    &      96/02/11   &    3.6   \nl 
        &                          &   12.53   &    0.03   &   12.30   &    0.03   &   12.19   &    0.04   &   12.09    &    0.05    &      97/12/25   &    3.6   \nl 
  169   &       KUV 09597+3343     &   16.03   &    0.23   &   15.65   &    0.24   &   15.64   &    0.31   &   15.64    &    0.43    &      97/02/22   &    3.3   \nl 
  170   &       KUV 10000+3255     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.02   &    0.08   &   16.00   &    0.12   &   16.07   &    0.16   &   16.04    &    0.22    &      98/02/06   &    3.4   \nl 
  171   &       TON   28           &   13.94   &    0.04   &   13.95   &    0.07   &   14.01   &    0.09   &   14.12    &    0.13    &      96/02/02   &    3.6   \nl 
  172   &       PG 1001+05         &   14.35   &    0.06   &   14.31   &    0.09   &   14.36   &    0.12   &   14.39    &    0.17    &      96/02/10   &    3.2   \nl 
        &                          &   14.84   &    0.14   &   14.83   &    0.21   &   15.08   &    0.34   &    $-$     &    $-$     &      97/12/24   &    3.6   \nl 
  173   &       PKS 1004+13        &   13.48   &    0.03   &   13.45   &    0.04   &   13.45   &    0.05   &   13.43    &    0.07    &      96/02/01   &    3.7   \nl 
        &                          &   13.57   &    0.05   &   13.52   &    0.06   &   13.57   &    0.08   &   13.58    &    0.11    &      97/12/18   &    3.1   \nl 
  174   &       RXS J10079+4918    &   14.79   &    0.06   &   14.92   &    0.09   &   14.93   &    0.11   &   14.92    &    0.15    &      97/02/20   &    3.3   \nl 
        &                          &   15.08   &    0.07   &   15.05   &    0.09   &   15.02   &    0.11   &   14.97    &    0.14    &      98/01/19   &    3.5   \nl 
  175   &       TON  488           &   14.53   &    0.12   &   14.58   &    0.16   &   14.53   &    0.19   &   14.61    &    0.28    &      96/01/30   &    4.0   \nl 
        &                          &   14.74   &    0.07   &   14.71   &    0.09   &   14.66   &    0.10   &   14.65    &    0.14    &      96/04/05   &    3.8   \nl 
  176   &       4C 41.21           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  177   &       Q 1008+0058        &   13.88   &    0.04   &   13.72   &    0.05   &   13.62   &    0.06   &   13.55    &    0.08    &      96/02/10   &    3.2   \nl 
        &                          &   13.99   &    0.05   &   14.09   &    0.08   &   14.17   &    0.11   &   14.31    &    0.17    &      96/11/30   &    4.0   \nl 
  178   &       CSO   37           &   16.11   &    0.23   &   16.25   &    0.39   &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/02   &    3.3   \nl 
  179   &       TON 1187           &   13.45   &    0.07   &   13.45   &    0.08   &   13.42   &    0.08   &   13.46    &    0.10    &      96/01/30   &    4.0   \nl 
        &                          &   13.56   &    0.05   &   13.61   &    0.08   &   13.73   &    0.11   &   13.74    &    0.16    &      97/12/24   &    3.6   \nl 
  180   &       PG 1011-040        &   12.74   &    0.02   &   12.61   &    0.03   &   12.59   &    0.04   &   12.61    &    0.05    &      96/02/11   &    3.6   \nl 
        &                          &   12.93   &    0.03   &   12.88   &    0.04   &   12.88   &    0.05   &   12.90    &    0.07    &      97/12/25   &    3.6   \nl 
  181   &       PKS 1011+23        &   14.54   &    0.04   &   12.24   &    0.03   &   11.78   &    0.03   &   11.73    &    0.03    &      96/12/08   &    3.6   \nl 
        &                          &   14.51   &    0.05   &   12.42   &    0.02   &   11.84   &    0.02   &   11.75    &    0.02    &      98/01/21   &    4.1   \nl 
  182   &       PG 1012+008        &   13.51   &    0.03   &   13.44   &    0.04   &   13.44   &    0.05   &   13.40    &    0.07    &      96/02/01   &    3.7   \nl 
        &                          &   13.54   &    0.06   &   13.52   &    0.08   &   13.52   &    0.11   &   13.58    &    0.15    &      97/12/18   &    3.1   \nl 
  183   &       Q 1013+0124        &   14.88   &    0.14   &   14.48   &    0.15   &   14.25   &    0.16   &   14.22    &    0.21    &      96/11/30   &    4.0   \nl 
  184   &       MARK  720          &   12.55   &    0.04   &   12.43   &    0.04   &   12.40   &    0.04   &   12.36    &    0.04    &      96/02/03   &    3.3   \nl 
  185   &       Q 1015-0121        &   15.29   &    0.08   &   15.03   &    0.09   &   14.92   &    0.11   &   14.71    &    0.12    &      96/12/31   &    3.2   \nl 
  186   &       PG 1016+336        &   12.49   &    0.04   &   12.37   &    0.03   &   12.36   &    0.03   &   12.33    &    0.03    &      96/02/06   &    3.8   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  187   &       MS 10182+2010      &   16.09   &    0.10   &   16.31   &    0.20   &   16.29   &    0.25   &   15.90    &    0.24    &      97/02/24   &    2.8   \nl 
  188   &       B2 1028+31         &   13.83   &    0.04   &   13.71   &    0.05   &   13.63   &    0.06   &   13.64    &    0.09    &      96/11/30   &    4.0   \nl 
  189   &       MS 10461+1411      &   15.25   &    0.05   &   15.20   &    0.07   &   15.11   &    0.08   &   15.01    &    0.10    &      97/02/24   &    2.8   \nl 
  190   &       Q 1047+067         &   14.25   &    0.07   &   14.32   &    0.11   &   14.27   &    0.13   &   14.28    &    0.18    &      96/11/30   &    4.0   \nl 
        &                          &   14.19   &    0.06   &   14.04   &    0.08   &   14.01   &    0.11   &   13.97    &    0.14    &      97/12/25   &    3.6   \nl 
  191   &       MS 10470+3537      &   14.41   &    0.13   &   14.29   &    0.14   &   14.21   &    0.14   &   14.22    &    0.18    &      96/12/29   &    3.7   \nl 
        &                          &   14.34   &    0.06   &   14.22   &    0.09   &   14.15   &    0.10   &   13.99    &    0.12    &      98/01/16   &    3.5   \nl 
  192   &       CSO  292           &   13.99   &    0.04   &   13.90   &    0.06   &   13.92   &    0.08   &   13.86    &    0.11    &      96/11/30   &    4.0   \nl 
  193   &       PG 1049-005        &   13.96   &    0.06   &   14.06   &    0.11   &   14.09   &    0.14   &   14.20    &    0.21    &      96/02/12   &    3.4   \nl 
        &                          &   14.01   &    0.09   &   14.12   &    0.14   &   14.19   &    0.19   &   14.24    &    0.27    &      97/12/18   &    3.1   \nl 
  194   &       MARK  634          &   12.77   &    0.04   &   12.66   &    0.04   &   12.61   &    0.04   &   12.58    &    0.05    &      96/02/03   &    3.3   \nl 
        &                          &   12.76   &    0.03   &   12.60   &    0.03   &   12.52   &    0.04   &   12.45    &    0.05    &      97/12/25   &    3.6   \nl 
  195   &       RXS J11006+4316    &   15.22   &    0.06   &   15.28   &    0.10   &   15.44   &    0.14   &   15.54    &    0.22    &      97/02/01   &    3.0   \nl 
  196   &       RXS J11008+2839    &   15.05   &    0.09   &   15.08   &    0.14   &   15.12   &    0.19   &   15.27    &    0.30    &      97/02/22   &    3.3   \nl 
        &                          &   15.21   &    0.09   &   15.56   &    0.16   &   15.65   &    0.23   &   16.12    &    0.47    &      98/01/19   &    3.5   \nl 
  197   &       MARK  728          &   12.66   &    0.04   &   12.58   &    0.04   &   12.56   &    0.04   &   12.55    &    0.05    &      96/02/03   &    3.3   \nl 
        &                          &   12.72   &    0.03   &   12.66   &    0.04   &   12.60   &    0.05   &   12.59    &    0.07    &      97/12/25   &    3.6   \nl 
  198   &       TOL 1059+105       &   13.55   &    0.05   &   13.45   &    0.07   &   13.40   &    0.09   &   13.31    &    0.11    &      96/02/05   &    3.6   \nl 
        &                          &   13.60   &    0.03   &   13.58   &    0.04   &   13.55   &    0.06   &   13.60    &    0.07    &      97/12/27   &    3.5   \nl 
  199   &       1059.6+0157        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.13   &    0.12   &   16.20   &    0.19   &   16.19   &    0.25   &   15.86    &    0.25    &      98/02/06   &    3.4   \nl 
  200   &       PKS 1103-006       &   14.49   &    0.09   &   14.52   &    0.15   &   14.41   &    0.17   &   13.90    &    0.15    &      96/02/12   &    3.4   \nl 
        &                          &   14.76   &    0.08   &   14.82   &    0.13   &   14.85   &    0.17   &   14.68    &    0.19    &      98/01/05   &    4.1   \nl 
  201   &       MC 1104+167        &   14.50   &    0.07   &   14.45   &    0.10   &   14.51   &    0.14   &   14.46    &    0.19    &      96/02/02   &    3.6   \nl 
        &                          &   14.50   &    0.06   &   14.58   &    0.07   &   14.59   &    0.09   &   14.50    &    0.12    &      98/01/19   &    3.5   \nl 
  202   &       PG 1112+431        &   15.09   &    0.17   &   15.06   &    0.26   &   15.13   &    0.35   &   14.98    &    0.43    &      96/02/11   &    3.6   \nl 
  203   &       PG 1114+445        &   13.09   &    0.03   &   13.04   &    0.03   &   13.00   &    0.04   &   12.91    &    0.05    &      96/02/10   &    3.2   \nl 
  204   &       PG 1115+407        &   13.45   &    0.03   &   13.38   &    0.04   &   13.37   &    0.05   &   13.39    &    0.07    &      96/02/12   &    3.4   \nl 
        &                          &   13.45   &    0.03   &   13.37   &    0.03   &   13.33   &    0.04   &   13.30    &    0.05    &      98/04/03   &    3.1   \nl 
  205   &       PG 1116+215        &   12.50   &    0.02   &   12.52   &    0.02   &   12.52   &    0.03   &   12.56    &    0.03    &      96/02/02   &    3.6   \nl 
        &                          &   12.77   &    0.02   &   12.79   &    0.04   &   12.81   &    0.05   &   12.83    &    0.07    &      98/01/06   &    3.6   \nl 
  206   &       MARK  734          &   12.50   &    0.03   &   12.38   &    0.05   &   12.31   &    0.06   &   12.25    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   12.35   &    0.03   &   12.33   &    0.03   &   12.35   &    0.04   &   12.38    &    0.04    &      97/12/24   &    3.6   \nl 
  207   &       RXS J11240+3110    &   13.93   &    0.08   &   13.89   &    0.08   &   13.85   &    0.08   &   13.77    &    0.09    &      97/02/06   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  208   &       PG 1121+422        &   14.16   &    0.05   &   14.09   &    0.07   &   14.04   &    0.08   &   13.99    &    0.11    &      96/02/12   &    3.4   \nl 
  209   &       A1  27             &   14.72   &    0.09   &   14.75   &    0.14   &   14.63   &    0.16   &   14.62    &    0.21    &      96/02/10   &    3.2   \nl 
  210   &       MARK  423          &   11.74   &    0.04   &   11.57   &    0.02   &   11.51   &    0.02   &   11.47    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.80   &    0.01   &   11.61   &    0.02   &   11.56   &    0.02   &   11.53    &    0.03    &      98/01/02   &    3.5   \nl 
  211   &       US 2450            &   15.31   &    0.08   &   15.31   &    0.12   &   15.48   &    0.18   &   15.18    &    0.19    &      97/02/22   &    3.3   \nl 
        &                          &   15.14   &    0.05   &   15.09   &    0.08   &   15.00   &    0.09   &   14.64    &    0.09    &      98/01/24   &    3.8   \nl 
  212   &       MARK 1298          &   11.98   &    0.04   &   11.97   &    0.03   &   11.96   &    0.02   &   11.94    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  213   &       MARK 1447          &   13.19   &    0.04   &   12.84   &    0.05   &   12.54   &    0.05   &   12.39    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   13.10   &    0.04   &   12.81   &    0.04   &   12.46   &    0.04   &   12.41    &    0.05    &      97/12/24   &    3.6   \nl 
  214   &       B2 1128+31         &   14.15   &    0.05   &   14.08   &    0.06   &   14.01   &    0.08   &   13.98    &    0.10    &      96/02/01   &    3.7   \nl 
  215   &       3C 261             &   16.07   &    0.13   &   15.93   &    0.18   &   15.79   &    0.20   &   15.52    &    0.22    &      96/12/31   &    3.2   \nl 
  216   &       MARK  739E         &   11.48   &    0.04   &   11.24   &    0.02   &   11.16   &    0.02   &   11.10    &    0.02    &      96/02/06   &    3.8   \nl 
  217   &       MCG  06.26.012     &   12.88   &    0.04   &   12.63   &    0.05   &   12.54   &    0.06   &   12.48    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  218   &       MARK  744          &   11.06   &    0.04   &   10.86   &    0.02   &   10.77   &    0.02   &   10.65    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.09   &    0.02   &   10.90   &    0.03   &   10.80   &    0.02   &   10.70    &    0.02    &      98/01/24   &    3.8   \nl 
  219   &       WAS  26            &   13.08   &    0.03   &   12.95   &    0.03   &   12.92   &    0.04   &   12.88    &    0.05    &      96/02/02   &    3.6   \nl 
        &                          &   13.37   &    0.05   &   13.22   &    0.06   &   13.20   &    0.07   &   13.12    &    0.09    &      97/12/18   &    3.1   \nl 
  220   &       CG  855            &   12.68   &    0.03   &   12.48   &    0.05   &   12.40   &    0.06   &   12.36    &    0.06    &      96/02/05   &    3.6   \nl 
        &                          &   12.69   &    0.03   &   12.47   &    0.03   &   12.40   &    0.04   &   12.33    &    0.05    &      98/01/02   &    3.5   \nl 
  221   &       MS 11435-0411      &   14.04   &    0.04   &   13.94   &    0.05   &   13.90   &    0.06   &   13.86    &    0.08    &      97/02/11   &    4.1   \nl 
  222   &       MC 1146+111        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.13   &    0.08   &   16.18   &    0.12   &   16.28   &    0.17   &   16.55    &    0.31    &      98/03/07   &    3.4   \nl 
  223   &       CBS 147            &   15.75   &    0.23   &   16.12   &    0.49   &    $-$    &    $-$    &    $-$     &    $-$     &      96/02/02   &    3.6   \nl 
  224   &       PG 1151+117        &   14.21   &    0.09   &   14.46   &    0.12   &   14.59   &    0.16   &   14.97    &    0.30    &      96/01/31   &    4.1   \nl 
  225   &       CBS 151            &   16.12   &    0.21   &   15.80   &    0.23   &   15.50   &    0.22   &   15.21    &    0.23    &      96/12/29   &    3.7   \nl 
  226   &       4C 29.45           &   13.36   &    0.04   &   13.31   &    0.06   &   13.34   &    0.08   &   13.39    &    0.11    &      98/01/02   &    3.5   \nl 
  227   &       GQ COM             &   13.77   &    0.08   &   13.79   &    0.09   &   13.84   &    0.10   &   13.82    &    0.13    &      96/01/31   &    4.1   \nl 
        &                          &   13.77   &    0.07   &   13.65   &    0.09   &   13.68   &    0.11   &   13.57    &    0.14    &      97/12/18   &    3.1   \nl 
  228   &       UGC  7064          &   11.49   &    0.02   &   11.27   &    0.01   &   11.18   &    0.02   &   11.12    &    0.02    &      96/02/12   &    3.4   \nl 
        &                          &   11.52   &    0.01   &   11.29   &    0.01   &   11.20   &    0.02   &   11.14    &    0.02    &      98/01/02   &    3.5   \nl 
  229   &       Q 1211+0848        &   15.90   &    0.14   &   15.73   &    0.19   &   15.56   &    0.21   &   15.41    &    0.25    &      96/12/08   &    3.6   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  230   &       PG 1211+143        &   12.34   &    0.08   &   12.35   &    0.06   &   12.34   &    0.06   &   12.33    &    0.06    &      96/01/31   &    4.1   \nl 
        &                          &   12.44   &    0.03   &   12.42   &    0.03   &   12.39   &    0.03   &   12.36    &    0.04    &      98/01/24   &    3.8   \nl 
  231   &       WAS 49B            &   13.24   &    0.05   &   12.93   &    0.03   &   12.82   &    0.03   &   12.77    &    0.04    &      96/02/06   &    3.8   \nl 
  232   &       PKS 1216-010       &   15.24   &    0.15   &   15.00   &    0.18   &   14.78   &    0.19   &   14.58    &    0.22    &      96/02/02   &    3.6   \nl 
        &                          &   15.34   &    0.09   &   15.49   &    0.16   &   15.56   &    0.22   &   15.43    &    0.26    &      98/01/21   &    4.1   \nl 
  233   &       MARK 1320          &   13.80   &    0.05   &   13.80   &    0.07   &   13.90   &    0.10   &   14.06    &    0.16    &      96/02/11   &    3.6   \nl 
        &                          &   13.71   &    0.03   &   13.62   &    0.05   &   13.54   &    0.06   &   13.42    &    0.06    &      97/12/27   &    3.5   \nl 
  234   &       PG 1216+069        &   13.36   &    0.03   &   11.68   &    0.01   &   11.37   &    0.02   &   11.33    &    0.02    &      98/01/02   &    3.5   \nl 
  235   &       Q 1220+0939        &   16.24   &    0.27   &   15.80   &    0.28   &   15.81   &    0.36   &    $-$     &    $-$     &      96/12/21   &    3.0   \nl 
        &                          &   16.11   &    0.11   &   16.09   &    0.17   &   15.94   &    0.19   &   15.94    &    0.26    &      98/01/30   &    3.2   \nl 
  236   &       MS 12209+1601      &   14.21   &    0.07   &   14.32   &    0.09   &   14.35   &    0.11   &   14.45    &    0.17    &      96/02/06   &    3.8   \nl 
        &                          &   14.08   &    0.04   &   14.02   &    0.04   &   13.94   &    0.05   &   13.89    &    0.06    &      98/01/21   &    4.1   \nl 
  237   &       B2 1223+25         &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  238   &       2E 1224+0930       &   16.23   &    0.11   &   16.14   &    0.16   &   16.17   &    0.21   &   16.23    &    0.31    &      97/01/20   &    3.4   \nl 
        &                          &   16.36   &    0.15   &   16.35   &    0.21   &   16.67   &    0.35   &    $-$     &    $-$     &      98/01/31   &    3.6   \nl 
  239   &       3C 273.0           &   10.77   &    0.07   &   10.76   &    0.06   &   10.77   &    0.06   &   10.77    &    0.06    &      96/01/30   &    4.0   \nl 
        &                          &   11.08   &    0.02   &   11.09   &    0.02   &   11.09   &    0.02   &   11.09    &    0.02    &      98/01/24   &    3.8   \nl 
  240   &       Q 1228-0130        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  241   &       TON 1542           &   12.57   &    0.04   &   12.46   &    0.03   &   12.44   &    0.03   &   12.45    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   12.55   &    0.02   &   12.46   &    0.03   &   12.45   &    0.04   &   12.44    &    0.05    &      98/01/02   &    3.5   \nl 
  242   &       CSO  150           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.17   &    0.09   &   15.15   &    0.13   &   15.06   &    0.16   &   15.02    &    0.21    &      96/02/21   &    3.4   \nl 
  243   &       IC 3528            &   12.32   &    0.04   &   12.06   &    0.02   &   11.98   &    0.02   &   11.93    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.31   &    0.02   &   12.07   &    0.02   &   11.99   &    0.03   &   11.94    &    0.03    &      97/12/25   &    3.6   \nl 
  244   &       MC 1233+108        &   16.09   &    0.09   &   15.73   &    0.09   &   15.65   &    0.11   &   15.54    &    0.14    &      97/01/06   &    4.1   \nl 
  245   &       Q 1235+0216        &   15.30   &    0.14   &   14.86   &    0.14   &   14.64   &    0.14   &   14.21    &    0.14    &      96/12/21   &    3.0   \nl 
  246   &       NGC 4593           &   10.18   &    0.06   &    9.96   &    0.04   &    9.88   &    0.04   &    9.80    &    0.04    &      98/01/31   &    3.6   \nl 
  247   &       WAS 61             &   12.54   &    0.02   &   12.51   &    0.02   &   12.50   &    0.03   &   12.49    &    0.03    &      96/02/11   &    3.6   \nl 
        &                          &   12.52   &    0.02   &   12.51   &    0.04   &   12.48   &    0.05   &   12.52    &    0.06    &      98/01/02   &    3.5   \nl 
  248   &       Q 1240+1546        &   13.51   &    0.05   &   13.44   &    0.04   &   13.40   &    0.05   &   13.43    &    0.07    &      96/02/06   &    3.8   \nl 
        &                          &   13.52   &    0.04   &   13.42   &    0.05   &   13.38   &    0.06   &   13.30    &    0.08    &      98/01/02   &    3.5   \nl 
  249   &       CBS  63            &   16.32   &    0.23   &   16.52   &    0.42   &    $-$    &    $-$    &   15.94    &    0.44    &      97/02/23   &    3.5   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  250   &       Q 1240+1746        &   16.30   &    0.17   &   16.33   &    0.28   &   16.65   &    0.47   &   15.78    &    0.29    &      96/12/31   &    3.2   \nl 
        &                          &   15.98   &    0.15   &   15.97   &    0.22   &   15.76   &    0.24   &   15.06    &    0.18    &      98/03/18   &    3.5   \nl 
  251   &       4C 45.26           &   16.52   &    0.25   &   16.72   &    0.45   &   16.39   &    0.43   &   15.95    &    0.40    &      96/12/21   &    3.0   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  252   &       MS 12480-0600A     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  253   &       CSO  769           &   16.70   &    0.34   &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &      97/02/23   &    3.5   \nl 
  254   &       MS 12545+2209      &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  255   &       MARK  783          &   13.56   &    0.05   &   13.60   &    0.05   &   13.66   &    0.06   &   13.67    &    0.09    &      96/02/06   &    3.8   \nl 
  256   &       US  272            &   16.34   &    0.19   &   16.40   &    0.31   &    $-$    &    $-$    &    $-$     &    $-$     &      97/01/28   &    2.9   \nl 
  257   &       3C 281             &   15.38   &    0.11   &   15.30   &    0.16   &   15.12   &    0.18   &   15.03    &    0.22    &      97/02/23   &    3.5   \nl 
        &                          &   15.48   &    0.09   &   15.33   &    0.11   &   15.32   &    0.14   &   15.23    &    0.18    &      98/01/30   &    3.2   \nl 
  258   &       MS 13061-0115      &   15.54   &    0.15   &   16.01   &    0.30   &   16.29   &    0.49   &    $-$     &    $-$     &      97/02/06   &    3.4   \nl 
  259   &       PG 1307+085        &   13.47   &    0.08   &   13.42   &    0.08   &   13.40   &    0.09   &   13.40    &    0.10    &      96/01/30   &    4.0   \nl 
  260   &       CSO  835           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.42   &    0.21   &   16.25   &    0.26   &   16.27   &    0.33   &   15.97    &    0.35    &      97/02/06   &    3.4   \nl 
  261   &       B2 1308+32         &   15.49   &    0.18   &   15.44   &    0.26   &   15.35   &    0.31   &   15.49    &    0.49    &      96/02/01   &    3.7   \nl 
  262   &       PG 1309+355        &   13.33   &    0.03   &   13.33   &    0.04   &   13.36   &    0.05   &   13.39    &    0.06    &      96/02/02   &    3.6   \nl 
        &                          &   13.48   &    0.03   &   13.46   &    0.04   &   13.45   &    0.05   &   13.41    &    0.07    &      98/03/01   &    3.5   \nl 
  263   &       RXS J13129+2628    &   13.42   &    0.11   &   13.20   &    0.11   &   13.13   &    0.10   &   13.07    &    0.11    &      96/12/29   &    3.7   \nl 
        &                          &   13.41   &    0.02   &   13.23   &    0.02   &   13.17   &    0.03   &   13.10    &    0.03    &      98/01/29   &    3.5   \nl 
  264   &       Q 1316+0103        &   15.85   &    0.14   &   15.88   &    0.22   &   15.97   &    0.31   &    $-$     &    $-$     &      97/01/30   &    3.4   \nl 
        &                          &   15.78   &    0.09   &   15.66   &    0.12   &   15.48   &    0.13   &   15.31    &    0.15    &      98/02/10   &    3.3   \nl 
  265   &       MARK 1347          &   12.16   &    0.04   &   11.99   &    0.02   &   11.94   &    0.02   &   11.90    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.18   &    0.02   &   12.03   &    0.02   &   11.99   &    0.02   &   11.95    &    0.03    &      98/01/26   &    3.6   \nl 
  266   &       Q 1326-0516        &   14.10   &    0.09   &   14.00   &    0.11   &   14.01   &    0.13   &   14.00    &    0.17    &      96/01/30   &    4.0   \nl 
        &                          &   14.10   &    0.07   &   14.20   &    0.08   &   14.22   &    0.09   &   14.24    &    0.12    &      98/01/31   &    3.6   \nl 
  267   &       MS 13285+3135      &   15.40   &    0.09   &   15.34   &    0.13   &   15.21   &    0.14   &   14.96    &    0.16    &      97/02/20   &    3.3   \nl 
        &                          &   15.82   &    0.33   &   15.68   &    0.44   &    $-$    &    $-$    &    $-$     &    $-$     &      98/01/24   &    3.8   \nl 
  268   &       Q 1330-0156        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  269   &       1333.3+2604        &   16.29   &    0.18   &   16.64   &    0.38   &    $-$    &    $-$    &    $-$     &    $-$     &      97/01/25   &    3.9   \nl 
  270   &       Q 1334-0232        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  271   &       IRAS 13349+2438    &   11.85   &    0.02   &   11.83   &    0.02   &   11.84   &    0.02   &   11.84    &    0.02    &      96/02/10   &    3.2   \nl 
        &                          &   11.87   &    0.02   &   11.84   &    0.03   &   11.81   &    0.03   &   11.80    &    0.03    &      98/01/24   &    3.8   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  272   &       Q 1338-0030        &   15.08   &    0.09   &   14.83   &    0.11   &   14.72   &    0.12   &   14.58    &    0.15    &      97/02/23   &    3.5   \nl 
        &                          &   15.34   &    0.08   &   15.15   &    0.11   &   15.07   &    0.13   &   14.94    &    0.16    &      98/01/30   &    3.2   \nl 
  273   &       TON  730           &   13.34   &    0.05   &   13.28   &    0.04   &   13.29   &    0.05   &   13.27    &    0.07    &      96/02/06   &    3.8   \nl 
        &                          &   13.47   &    0.06   &   13.29   &    0.06   &   13.34   &    0.09   &   13.30    &    0.11    &      97/12/18   &    3.1   \nl 
  274   &       MARK   69          &   13.56   &    0.04   &   13.56   &    0.07   &   13.52   &    0.08   &   13.53    &    0.10    &      96/02/05   &    3.6   \nl 
        &                          &   13.70   &    0.03   &   13.67   &    0.04   &   13.61   &    0.05   &   13.59    &    0.06    &      98/03/02   &    3.2   \nl 
  275   &       1343.9+2828        &   16.37   &    0.23   &   16.36   &    0.34   &   15.91   &    0.29   &   15.06    &    0.19    &      97/01/27   &    3.9   \nl 
  276   &       MARK  662          &   12.63   &    0.04   &   12.58   &    0.03   &   12.57   &    0.03   &   12.58    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   12.52   &    0.06   &   12.48   &    0.05   &   12.49   &    0.05   &   12.52    &    0.05    &      98/01/31   &    3.6   \nl 
  277   &       PG 1352+183        &   14.22   &    0.06   &   14.27   &    0.10   &   14.32   &    0.13   &   14.28    &    0.17    &      96/02/10   &    3.2   \nl 
  278   &       MARK  463E         &   11.58   &    0.04   &   11.43   &    0.02   &   11.37   &    0.02   &   11.34    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   11.54   &    0.06   &   11.40   &    0.05   &   11.35   &    0.04   &   11.33    &    0.04    &      98/01/31   &    3.6   \nl 
  279   &       PG 1402+261        &   13.06   &    0.03   &   13.05   &    0.03   &   13.07   &    0.04   &   13.06    &    0.05    &      96/02/10   &    3.2   \nl 
        &                          &   13.46   &    0.03   &   13.50   &    0.05   &   13.48   &    0.06   &   13.55    &    0.09    &      98/01/26   &    3.6   \nl 
  280   &       PG 1404+226        &   13.92   &    0.05   &   13.93   &    0.07   &   13.96   &    0.10   &   14.00    &    0.14    &      96/02/10   &    3.2   \nl 
        &                          &   13.97   &    0.04   &   14.03   &    0.05   &   14.10   &    0.07   &   14.21    &    0.11    &      98/03/02   &    3.2   \nl 
  281   &       OQ 208             &   12.39   &    0.04   &   12.30   &    0.02   &   12.26   &    0.02   &   12.26    &    0.03    &      96/02/06   &    3.8   \nl 
        &                          &   12.54   &    0.02   &   12.40   &    0.03   &   12.37   &    0.03   &   12.31    &    0.04    &      98/01/26   &    3.6   \nl 
  282   &       Q 1404-0455        &   15.14   &    0.17   &   15.60   &    0.38   &    $-$    &    $-$    &    $-$     &    $-$     &      96/01/30   &    4.0   \nl 
  283   &       PG 1407+265        &   14.49   &    0.09   &   14.49   &    0.11   &   14.39   &    0.12   &   14.26    &    0.14    &      96/01/31   &    4.1   \nl 
        &                          &   14.52   &    0.05   &   14.44   &    0.07   &   14.39   &    0.09   &   14.26    &    0.11    &      98/02/12   &    3.6   \nl 
  284   &       PG 1411+442        &   12.51   &    0.02   &   12.47   &    0.02   &   12.47   &    0.03   &   12.45    &    0.04    &      96/02/10   &    3.2   \nl 
        &                          &   12.44   &    0.02   &   12.41   &    0.02   &   12.40   &    0.02   &   12.38    &    0.03    &      98/03/02   &    3.2   \nl 
  285   &       PG 1415+451        &   13.03   &    0.02   &   13.04   &    0.03   &   13.06   &    0.04   &   13.07    &    0.06    &      96/02/10   &    3.2   \nl 
        &                          &   12.97   &    0.02   &   12.97   &    0.03   &   12.98   &    0.04   &   12.98    &    0.05    &      98/03/02   &    3.2   \nl 
  286   &       NGC 5548           &   10.71   &    0.02   &   10.56   &    0.01   &   10.50   &    0.01   &   10.45    &    0.02    &      96/02/12   &    3.4   \nl 
        &                          &   10.71   &    0.06   &   10.56   &    0.04   &   10.50   &    0.04   &   10.46    &    0.04    &      98/01/31   &    3.6   \nl 
  287   &       H 1419+480         &   12.48   &    0.02   &   12.43   &    0.02   &   12.40   &    0.02   &   12.36    &    0.03    &      96/02/12   &    3.4   \nl 
        &                          &   12.32   &    0.02   &   12.33   &    0.02   &   12.33   &    0.02   &   12.32    &    0.03    &      98/03/02   &    3.2   \nl 
  288   &       MS 14201+2956      &   12.86   &    0.02   &   12.71   &    0.03   &   12.64   &    0.03   &   12.55    &    0.04    &      96/02/12   &    3.4   \nl 
  289   &       B2 1420+32         &   15.87   &    0.12   &   15.56   &    0.14   &   15.54   &    0.18   &   15.50    &    0.24    &      97/02/01   &    3.0   \nl 
  290   &       MARK  471          &   11.64   &    0.02   &   11.48   &    0.02   &   11.41   &    0.02   &   11.35    &    0.02    &      96/02/12   &    3.4   \nl 
        &                          &   11.66   &    0.01   &   11.50   &    0.01   &   11.45   &    0.01   &   11.41    &    0.01    &      98/03/02   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  291   &       B 1422+231         &   13.24   &    0.03   &   13.18   &    0.03   &   13.15   &    0.03   &   13.14    &    0.03    &      97/02/19   &    3.8   \nl 
        &                          &   13.21   &    0.03   &   13.12   &    0.03   &   13.10   &    0.04   &   13.05    &    0.05    &      98/03/01   &    3.5   \nl 
  292   &       2E 1423+2008       &   13.80   &    0.04   &   13.78   &    0.06   &   13.79   &    0.08   &   13.72    &    0.10    &      96/02/10   &    3.2   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  293   &       MARK  813          &   13.24   &    0.07   &   13.26   &    0.07   &   13.26   &    0.08   &   13.26    &    0.09    &      96/01/30   &    4.0   \nl 
        &                          &   13.08   &    0.03   &   13.12   &    0.04   &   13.17   &    0.05   &   13.22    &    0.07    &      98/02/08   &    3.2   \nl 
  294   &       B2 1425+26         &   14.20   &    0.09   &   14.22   &    0.10   &   14.27   &    0.13   &   14.20    &    0.16    &      96/01/30   &    4.0   \nl 
        &                          &   14.30   &    0.05   &   14.23   &    0.06   &   14.26   &    0.08   &   14.21    &    0.11    &      98/02/12   &    3.6   \nl 
  295   &       MARK 1383          &   12.22   &    0.02   &   12.18   &    0.02   &   12.17   &    0.02   &   12.14    &    0.03    &      96/02/22   &    3.3   \nl 
        &                          &   12.15   &    0.02   &   12.13   &    0.01   &   12.13   &    0.02   &   12.12    &    0.02    &      98/02/02   &    3.8   \nl 
  296   &       MARK  684          &   12.02   &    0.04   &   11.90   &    0.02   &   11.85   &    0.02   &   11.80    &    0.02    &      96/02/06   &    3.8   \nl 
        &                          &   12.06   &    0.02   &   11.94   &    0.02   &   11.86   &    0.02   &   11.80    &    0.03    &      98/01/26   &    3.6   \nl 
  297   &       MS 14315+0526      &   14.88   &    0.07   &   14.81   &    0.10   &   14.71   &    0.12   &   14.55    &    0.14    &      96/12/31   &    3.2   \nl 
  298   &       MARK  474          &   12.54   &    0.02   &   12.38   &    0.02   &   12.32   &    0.02   &   12.27    &    0.03    &      96/02/12   &    3.4   \nl 
        &                          &   12.61   &    0.02   &   12.45   &    0.02   &   12.41   &    0.02   &   12.39    &    0.03    &      98/03/01   &    3.5   \nl 
  299   &       PG 1435-067        &   13.82   &    0.05   &   13.91   &    0.08   &   13.92   &    0.10   &   13.94    &    0.14    &      96/02/22   &    3.3   \nl 
  300   &       MARK  478          &   12.11   &    0.02   &   12.09   &    0.02   &   12.08   &    0.02   &   12.07    &    0.03    &      96/02/10   &    3.2   \nl 
        &                          &   11.99   &    0.01   &   11.98   &    0.01   &   11.97   &    0.02   &   11.96    &    0.02    &      98/03/02   &    3.2   \nl 
  301   &       PG 1444+407        &   13.85   &    0.04   &   13.90   &    0.07   &   13.96   &    0.09   &   14.15    &    0.15    &      96/02/10   &    3.2   \nl 
        &                          &   13.88   &    0.05   &   13.95   &    0.06   &   14.03   &    0.07   &   14.09    &    0.09    &      96/04/05   &    3.8   \nl 
  302   &       Q 1446-0035        &   15.02   &    0.12   &   14.72   &    0.13   &   14.53   &    0.13   &   14.43    &    0.16    &      97/02/06   &    3.4   \nl 
        &                          &   15.39   &    0.08   &   15.27   &    0.11   &   15.14   &    0.13   &   15.09    &    0.17    &      98/03/15   &    3.9   \nl 
  303   &       PG 1448+273        &   12.88   &    0.02   &   12.84   &    0.03   &   12.85   &    0.03   &   12.85    &    0.05    &      96/02/10   &    3.2   \nl 
        &                          &   12.87   &    0.02   &   12.83   &    0.03   &   12.84   &    0.04   &   12.85    &    0.05    &      98/03/02   &    3.2   \nl 
  304   &       MS 14564+2147      &   13.94   &    0.06   &   13.92   &    0.08   &   13.89   &    0.10   &   13.94    &    0.15    &      96/02/12   &    3.4   \nl 
        &                          &   13.67   &    0.02   &   13.70   &    0.03   &   13.74   &    0.04   &   13.84    &    0.06    &      98/03/02   &    3.2   \nl 
  305   &       MS 15005+2552      &   14.82   &    0.05   &   14.62   &    0.06   &   14.51   &    0.07   &   14.35    &    0.08    &      97/02/19   &    3.8   \nl 
  306   &       MARK  841          &   12.14   &    0.02   &   12.09   &    0.02   &   12.05   &    0.02   &   12.05    &    0.03    &      96/02/12   &    3.4   \nl 
        &                          &   12.45   &    0.02   &   12.40   &    0.02   &   12.39   &    0.02   &   12.41    &    0.03    &      98/02/02   &    3.8   \nl 
  307   &       MARK  840          &   13.56   &    0.02   &   13.56   &    0.02   &   13.57   &    0.02   &   13.57    &    0.03    &      98/03/17   &    3.3   \nl 
  308   &       PKS 1509+022       &   14.90   &    0.04   &   14.90   &    0.05   &   14.83   &    0.06   &   14.42    &    0.06    &      97/02/24   &    2.8   \nl 
        &                          &   14.99   &    0.05   &   14.90   &    0.07   &   14.72   &    0.07   &   14.36    &    0.07    &      98/03/15   &    3.9   \nl 
  309   &       MS 15198-0633      &   13.36   &    0.03   &   13.34   &    0.05   &   13.35   &    0.06   &   13.48    &    0.10    &      96/02/22   &    3.3   \nl 
        &                          &   13.15   &    0.03   &   13.07   &    0.03   &   13.01   &    0.03   &   13.00    &    0.04    &      98/03/07   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  310   &       LB 9695            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   16.28   &    0.10   &   16.34   &    0.17   &   16.27   &    0.20   &   16.06    &    0.23    &      98/03/17   &    3.3   \nl 
  311   &       OR 139             &   15.44   &    0.09   &   15.33   &    0.11   &   15.16   &    0.12   &   15.09    &    0.15    &      97/01/28   &    2.9   \nl 
        &                          &   15.47   &    0.09   &   15.44   &    0.14   &   15.34   &    0.16   &   15.20    &    0.19    &      98/02/06   &    3.4   \nl 
  312   &       QNZ5:02            &   14.83   &    0.06   &   14.69   &    0.08   &   14.50   &    0.08   &   14.29    &    0.10    &      97/02/23   &    3.5   \nl 
        &                          &   14.86   &    0.08   &   14.81   &    0.12   &   14.56   &    0.12   &   14.42    &    0.15    &      98/02/12   &    3.6   \nl 
  313   &       MARK 1098          &   12.25   &    0.02   &   12.15   &    0.02   &   12.10   &    0.02   &   12.07    &    0.03    &      96/02/10   &    3.2   \nl 
        &                          &   12.19   &    0.02   &   12.06   &    0.01   &   12.02   &    0.01   &   11.99    &    0.02    &      98/02/02   &    3.8   \nl 
  314   &       NGC 5940           &   12.20   &    0.02   &   11.89   &    0.02   &   11.78   &    0.02   &   11.69    &    0.03    &      96/02/22   &    3.3   \nl 
        &                          &   12.17   &    0.06   &   11.88   &    0.05   &   11.76   &    0.04   &   11.66    &    0.04    &      98/01/31   &    3.6   \nl 
  315   &       KUV 15524+2153     &   15.00   &    0.06   &   14.88   &    0.07   &   14.87   &    0.09   &   14.92    &    0.13    &      97/02/22   &    3.3   \nl 
        &                          &   15.06   &    0.04   &   15.03   &    0.06   &   15.05   &    0.08   &   14.99    &    0.10    &      98/03/16   &    3.8   \nl 
  316   &       MS 16118-0323      &   15.16   &    0.05   &   15.13   &    0.08   &   14.93   &    0.09   &   14.35    &    0.07    &      98/04/03   &    3.1   \nl 
  317   &       MARK  877          &   13.48   &    0.03   &   13.52   &    0.04   &   13.51   &    0.05   &   13.48    &    0.06    &      98/04/03   &    3.1   \nl 
  318   &       PG 1634+706        &   12.68   &    0.02   &   12.68   &    0.02   &   12.67   &    0.02   &   12.65    &    0.03    &      97/02/22   &    3.3   \nl 
        &                          &   12.67   &    0.02   &   12.68   &    0.03   &   12.68   &    0.03   &   12.70    &    0.03    &      98/03/07   &    3.4   \nl 
  319   &       RXS J16446+2619    &   14.88   &    0.06   &   14.82   &    0.09   &   14.80   &    0.11   &   14.70    &    0.14    &      97/02/11   &    4.1   \nl 
        &                          &   14.83   &    0.04   &   14.81   &    0.05   &   14.85   &    0.07   &   14.85    &    0.09    &      98/03/16   &    3.8   \nl 
  320   &       TEX 1652+151       &   14.72   &    0.07   &   14.53   &    0.08   &   14.51   &    0.10   &   14.29    &    0.11    &      97/02/20   &    3.3   \nl 
        &                          &   14.86   &    0.04   &   14.72   &    0.06   &   14.64   &    0.07   &   14.43    &    0.08    &      98/03/16   &    3.8   \nl 
  321   &       2E 1654+3514       &   15.75   &    0.19   &   15.58   &    0.24   &   15.45   &    0.28   &   15.09    &    0.28    &      97/02/20   &    3.3   \nl 
        &                          &   16.22   &    0.13   &   16.16   &    0.18   &   16.39   &    0.28   &   16.00    &    0.27    &      98/03/18   &    3.5   \nl 
  322   &       PKS 1725+044       &   14.62   &    0.04   &   14.51   &    0.05   &   14.38   &    0.05   &   14.19    &    0.06    &      98/04/03   &    3.1   \nl 
  323   &       PKS 1739+18C       &   14.22   &    0.04   &   14.26   &    0.06   &   14.27   &    0.07   &   14.32    &    0.10    &      97/02/24   &    2.8   \nl 
        &                          &   14.40   &    0.06   &   14.49   &    0.09   &   14.63   &    0.13   &   14.86    &    0.22    &      98/03/07   &    3.4   \nl 
  324   &       TEX 1750+175       &   15.12   &    0.06   &   15.08   &    0.09   &   14.98   &    0.10   &   14.92    &    0.13    &      98/04/03   &    3.1   \nl 
  325   &       OX 169             &   14.14   &    0.07   &   14.00   &    0.09   &   13.91   &    0.10   &   13.77    &    0.12    &      98/01/16   &    3.5   \nl 
  326   &       PG 2233+134        &   14.77   &    0.12   &   14.84   &    0.20   &   14.71   &    0.22   &   14.74    &    0.32    &      98/01/21   &    4.1   \nl 
  327   &       PB 5155            &   15.61   &    0.15   &   15.72   &    0.25   &   15.48   &    0.25   &   15.45    &    0.34    &      96/12/23   &    3.9   \nl 
  328   &       3C 459.0           &   14.81   &    0.11   &   14.75   &    0.15   &   14.84   &    0.21   &   15.02    &    0.33    &      97/12/31   &    3.6   \nl 
  329   &       Q 2350-007B        &   16.38   &    0.16   &   16.45   &    0.27   &   16.05   &    0.24   &   15.60    &    0.22    &      97/01/02   &    3.4   \nl 
  330   &       PB 5577            &   15.67   &    0.14   &   15.48   &    0.18   &   15.32   &    0.20   &   15.36    &    0.28    &      96/12/02   &    3.3   \nl 
        &                          &   15.59   &    0.09   &   15.62   &    0.15   &   15.66   &    0.20   &   15.69    &    0.28    &      97/12/27   &    3.5   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2b-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$H_7$}    & \colhead{$\sigma_{H_{7}}$}  &
  \colhead{$H_{10}$} & \colhead{$\sigma_{H_{10}}$} & 
  \colhead{$H_{12}$} & \colhead{$\sigma_{H_{12}}$} &
  \colhead{$H_{15}$} & \colhead{$\sigma_{H_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
  331   &       Q 2352+0025        &   14.60   &    0.06   &   14.60   &    0.09   &   14.57   &    0.11   &   14.55    &    0.15    &      96/12/23   &    3.9   \nl 
        &                          &   14.56   &    0.07   &   14.49   &    0.09   &   14.41   &    0.10   &   14.27    &    0.12    &      97/12/31   &    3.6   \nl 
\enddata
\tablecomments{The number in the subscript corresponds to the 
   aperture radius in unit of pixel. The pixel scale in this
   study is 1.07$''$pix$^{-1}$.
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   table 2c : photometory data  in the $K'$ band
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{Photometory data in the $K'$ band.}
\tablewidth{0pt}
\tablenum{2c}
\tablehead{
  \colhead{Number}    & \colhead{Name}               &
  \colhead{$K'_{7}$}  & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date                & FWHM$''$        
} 
\startdata
    1   &       PB 5669            &   14.60   &    0.08   &   14.43   &    0.10   &   14.28   &    0.12   &   14.16    &    0.14    &      96/12/03   &    3.0   \nl 
        &                          &   14.75   &    0.10   &   15.19   &    0.22   &   15.67   &    0.44   &    $-$     &    $-$     &      98/01/05   &    4.0   \nl 
    2   &       Q 2357+019A        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    3   &       PB 5677            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    4   &       PB 5723            &   14.07   &    0.08   &   14.34   &    0.16   &   14.57   &    0.25   &   14.87    &    0.45    &      96/12/22   &    3.1   \nl 
    5   &       PB 5853            &   14.53   &    0.10   &   14.29   &    0.13   &   14.26   &    0.16   &   14.27    &    0.22    &      96/12/03   &    3.0   \nl 
        &                          &   14.21   &    0.04   &   14.10   &    0.06   &   14.06   &    0.07   &   13.99    &    0.09    &      98/01/21   &    3.9   \nl 
    6   &       Q 0019+0022B       &   16.01   &    0.26   &   15.80   &    0.32   &   15.55   &    0.33   &   15.27    &    0.35    &      96/12/30   &    2.9   \nl 
    7   &       PB 5932            &   14.19   &    0.08   &   14.20   &    0.13   &   14.18   &    0.17   &   14.04    &    0.20    &      96/12/01   &    4.0   \nl 
        &                          &   14.21   &    0.04   &   14.12   &    0.06   &   14.00   &    0.07   &   13.85    &    0.08    &      98/01/26   &    3.4   \nl 
    8   &       MS 00377-0156      &   14.21   &    0.06   &   14.20   &    0.09   &   14.18   &    0.11   &   14.17    &    0.15    &      96/12/03   &    3.0   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
    9   &       Q 0057+0000        &   15.30   &    0.21   &   15.29   &    0.32   &   15.04   &    0.33   &   14.80    &    0.36    &      96/12/02   &    3.4   \nl 
   10   &       Q 0058+0218        &   14.94   &    0.10   &   14.65   &    0.12   &   14.61   &    0.14   &   14.50    &    0.18    &      96/12/02   &    3.4   \nl 
   11   &       PHL  964           &   15.30   &    0.11   &   15.31   &    0.17   &   15.21   &    0.20   &   15.52    &    0.36    &      96/12/23   &    3.9   \nl 
   12   &       Q 0110-0047        &   15.30   &    0.10   &   15.21   &    0.14   &   15.20   &    0.18   &   15.09    &    0.23    &      97/01/20   &    3.2   \nl 
   13   &       B2 0110+29         &   14.51   &    0.10   &   14.47   &    0.16   &   14.34   &    0.18   &   14.13    &    0.20    &      96/12/02   &    3.4   \nl 
   14   &       PKS 0130+24        &   14.47   &    0.08   &   14.44   &    0.12   &   14.50   &    0.17   &   14.40    &    0.21    &      96/12/01   &    4.0   \nl 
        &                          &   14.64   &    0.06   &   14.49   &    0.08   &   14.32   &    0.08   &   14.22    &    0.11    &      98/01/21   &    3.9   \nl 
   15   &       UM 341             &   13.67   &    0.04   &   13.77   &    0.07   &   13.87   &    0.10   &   14.03    &    0.16    &      96/12/01   &    4.0   \nl 
        &                          &   13.61   &    0.04   &   13.52   &    0.06   &   13.51   &    0.08   &   13.40    &    0.09    &      97/12/27   &    3.5   \nl 
   16   &       3C  47.0           &   14.27   &    0.05   &   14.29   &    0.07   &   14.34   &    0.09   &   14.33    &    0.13    &      96/12/23   &    3.9   \nl 
   17   &       PHL 1070           &   13.10   &    0.04   &   13.03   &    0.04   &   12.99   &    0.05   &   12.95    &    0.07    &      96/12/03   &    3.0   \nl 
   18   &       PHL 1093           &   13.62   &    0.04   &   13.69   &    0.07   &   13.79   &    0.10   &   13.96    &    0.16    &      96/12/02   &    3.4   \nl 
   19   &       KUV 01507-0744     &   14.07   &    0.07   &   13.99   &    0.09   &   13.77   &    0.10   &   13.54    &    0.10    &      97/12/31   &    3.5   \nl 
   20   &       PHL 1226           &   14.08   &    0.06   &   14.05   &    0.09   &   14.04   &    0.11   &   14.14    &    0.17    &      96/12/01   &    4.0   \nl 
        &                          &   14.04   &    0.05   &   13.96   &    0.06   &   13.91   &    0.07   &   13.87    &    0.09    &      98/01/16   &    3.4   \nl 
   21   &       UM 381             &   14.20   &    0.08   &   14.21   &    0.13   &   14.14   &    0.16   &   14.11    &    0.21    &      96/12/08   &    3.4   \nl 
        &                          &   14.06   &    0.06   &   14.03   &    0.08   &   14.03   &    0.10   &   14.00    &    0.13    &      98/01/04   &    3.9   \nl 
   22   &       UM 153             &   14.15   &    0.09   &   14.28   &    0.15   &   14.32   &    0.20   &   14.46    &    0.31    &      96/12/08   &    3.4   \nl 
        &                          &   14.26   &    0.05   &   14.28   &    0.08   &   14.29   &    0.11   &   14.26    &    0.14    &      98/01/05   &    4.0   \nl 
   23   &       MARK 1018          &   11.02   &    0.01   &   10.92   &    0.02   &   10.89   &    0.01   &   10.87    &    0.02    &      96/02/11   &    3.4   \nl 
        &                          &   11.04   &    0.01   &   10.90   &    0.02   &   10.88   &    0.02   &   10.86    &    0.03    &      98/01/05   &    4.0   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   24   &       RXS J02070+2930    &   12.62   &    0.03   &   12.62   &    0.05   &   12.65   &    0.07   &   12.65    &    0.09    &      96/02/11   &    3.4   \nl 
        &                          &   12.40   &    0.03   &   12.26   &    0.05   &   12.21   &    0.06   &   12.19    &    0.07    &      98/01/05   &    4.0   \nl 
   25   &       MARK  586          &   12.67   &    0.04   &   12.64   &    0.06   &   12.62   &    0.07   &   12.66    &    0.10    &      96/02/07   &    3.6   \nl 
        &                          &   12.76   &    0.05   &   12.96   &    0.09   &   12.98   &    0.12   &   12.95    &    0.16    &      98/01/05   &    4.0   \nl 
   26   &       PKS 0214+10        &   13.59   &    0.04   &   13.52   &    0.06   &   13.41   &    0.07   &   13.09    &    0.08    &      96/12/08   &    3.4   \nl 
        &                          &   13.58   &    0.04   &   13.59   &    0.06   &   13.52   &    0.07   &   13.42    &    0.09    &      97/12/27   &    3.5   \nl 
   27   &       PB 9130            &   13.45   &    0.04   &   12.61   &    0.03   &   12.49   &    0.03   &   12.42    &    0.04    &      96/12/01   &    4.0   \nl 
   28   &       B3 0219+443        &   14.79   &    0.15   &   14.59   &    0.20   &   14.48   &    0.23   &   14.72    &    0.39    &      96/12/22   &    3.1   \nl 
        &                          &   14.91   &    0.06   &   14.88   &    0.08   &   14.81   &    0.10   &   14.71    &    0.12    &      98/01/31   &    3.4   \nl 
   29   &       KUV 02292+3227     &   14.05   &    0.10   &   13.97   &    0.14   &   14.06   &    0.19   &   14.05    &    0.27    &      96/12/22   &    3.1   \nl 
   30   &       MARK 1179          &   11.97   &    0.02   &   11.89   &    0.03   &   11.86   &    0.03   &   11.78    &    0.04    &      96/02/11   &    3.4   \nl 
   31   &       NGC  985           &   10.83   &    0.01   &   10.78   &    0.02   &   10.78   &    0.02   &   10.77    &    0.03    &      98/01/05   &    4.0   \nl 
   32   &       MS 02328-0400      &   14.29   &    0.09   &   14.29   &    0.13   &   14.32   &    0.17   &   14.40    &    0.25    &      96/12/21   &    2.8   \nl 
        &                          &   14.37   &    0.07   &   14.28   &    0.09   &   14.31   &    0.12   &   14.30    &    0.15    &      98/01/16   &    3.4   \nl 
   33   &       4C 41.04           &   14.42   &    0.10   &   14.24   &    0.13   &   14.08   &    0.15   &   13.80    &    0.16    &      96/12/22   &    3.1   \nl 
   34   &       Q 0235+0121        &   14.33   &    0.09   &   14.58   &    0.17   &   14.95   &    0.30   &    $-$     &    $-$     &      96/12/02   &    3.4   \nl 
        &                          &   14.02   &    0.06   &   13.89   &    0.08   &   13.80   &    0.09   &   13.59    &    0.10    &      98/01/04   &    3.9   \nl 
   35   &       Q 0238-0142        &   14.36   &    0.09   &   14.34   &    0.14   &   14.29   &    0.17   &   14.22    &    0.23    &      96/12/08   &    3.4   \nl 
        &                          &   14.12   &    0.06   &   14.04   &    0.06   &   13.96   &    0.07   &   13.90    &    0.09    &      98/02/17   &    3.6   \nl 
   36   &       PB 6856            &   14.08   &    0.06   &   14.09   &    0.10   &   14.11   &    0.13   &   14.20    &    0.19    &      96/12/01   &    4.0   \nl 
   37   &       US 3150            &   14.48   &    0.06   &   14.40   &    0.08   &   14.39   &    0.10   &   14.25    &    0.13    &      98/01/06   &    3.5   \nl 
   38   &       MS 02448+1928      &   13.33   &    0.03   &   13.40   &    0.05   &   13.44   &    0.07   &   13.47    &    0.10    &      96/12/01   &    4.0   \nl 
        &                          &   13.44   &    0.04   &   13.43   &    0.05   &   13.42   &    0.07   &   13.44    &    0.10    &      97/12/27   &    3.5   \nl 
   39   &       Q 0248+0207        &   16.43   &    0.26   &   16.07   &    0.28   &   16.15   &    0.39   &    $-$     &    $-$     &      97/01/02   &    3.3   \nl 
   40   &       US 3254            &   15.02   &    0.15   &   15.08   &    0.24   &   15.03   &    0.29   &   15.22    &    0.48    &      96/12/01   &    4.0   \nl 
   41   &       US 3333            &   14.43   &    0.14   &   14.31   &    0.19   &   14.19   &    0.22   &   14.00    &    0.25    &      98/01/06   &    3.5   \nl 
   42   &       US 3376            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   43   &       S 0254+0101        &   14.00   &    0.07   &   13.94   &    0.07   &   13.88   &    0.07   &   13.80    &    0.09    &      96/12/30   &    2.9   \nl 
   44   &       US 3472            &   13.57   &    0.06   &   13.64   &    0.09   &   13.65   &    0.12   &   13.81    &    0.18    &      96/12/22   &    3.1   \nl 
        &                          &   13.54   &    0.04   &   13.50   &    0.06   &   13.49   &    0.07   &   13.48    &    0.09    &      97/12/31   &    3.5   \nl 
   45   &       S 0257-0027        &   14.87   &    0.07   &   14.80   &    0.10   &   14.64   &    0.11   &   14.53    &    0.14    &      98/01/21   &    3.9   \nl 
   46   &       Q 0258+0227        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   47   &       US 3543            &   16.14   &    0.32   &   15.76   &    0.35   &   15.59   &    0.38   &    $-$     &    $-$     &      97/01/28   &    2.9   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   48   &       Q 0300-0018        &   15.14   &    0.11   &   14.92   &    0.14   &   14.57   &    0.13   &   12.71    &    0.03    &      97/01/30   &    3.2   \nl 
   49   &       US 3605            &   14.71   &    0.12   &   14.62   &    0.17   &   14.52   &    0.20   &   14.43    &    0.25    &      96/12/08   &    3.4   \nl 
   50   &       Q 0305+0222        &   14.87   &    0.09   &   14.44   &    0.09   &   14.51   &    0.13   &   14.38    &    0.16    &      96/12/02   &    3.4   \nl 
        &                          &   14.89   &    0.08   &   14.58   &    0.10   &   14.53   &    0.11   &   14.47    &    0.14    &      98/02/09   &    3.7   \nl 
   51   &       PKS 0306+102       &   15.14   &    0.11   &   15.17   &    0.16   &   15.11   &    0.20   &   14.83    &    0.21    &      96/12/23   &    3.9   \nl 
        &                          &   16.21   &    0.18   &   16.49   &    0.35   &    $-$    &    $-$    &    $-$     &    $-$     &      98/01/26   &    3.4   \nl 
   52   &       Q 0307-0015        &   14.73   &    0.12   &   14.41   &    0.14   &   14.20   &    0.15   &   13.88    &    0.15    &      96/12/08   &    3.4   \nl 
   53   &       PKS 0310+013       &   15.30   &    0.11   &   15.36   &    0.18   &   15.40   &    0.24   &   15.67    &    0.42    &      97/01/26   &    4.0   \nl 
   54   &       MS 03120+1405      &   15.49   &    0.19   &   15.45   &    0.28   &   15.48   &    0.36   &    $-$     &    $-$     &      96/12/09   &    3.2   \nl 
        &                          &   15.36   &    0.09   &   15.27   &    0.13   &   15.31   &    0.17   &   15.39    &    0.25    &      98/01/29   &    3.4   \nl 
   55   &       Q 0313+0126        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   56   &       B2 0321+33         &   11.85   &    0.02   &   11.83   &    0.02   &   11.84   &    0.03   &   11.82    &    0.04    &      96/02/05   &    3.4   \nl 
        &                          &   11.97   &    0.02   &   11.91   &    0.04   &   11.86   &    0.04   &   11.82    &    0.06    &      98/01/05   &    4.0   \nl 
   57   &       PKS 0336-01        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   58   &       KUV 03399-0014     &   14.73   &    0.12   &   14.70   &    0.18   &   14.71   &    0.23   &   14.96    &    0.41    &      96/12/08   &    3.4   \nl 
   59   &       3C  93.0           &   14.38   &    0.06   &   14.27   &    0.08   &   14.30   &    0.10   &   14.35    &    0.14    &      97/02/04   &    3.9   \nl 
        &                          &   14.36   &    0.06   &   14.31   &    0.08   &   14.34   &    0.11   &   14.30    &    0.14    &      98/01/05   &    4.0   \nl 
   60   &       MS 03419+0451      &   15.80   &    0.16   &   15.70   &    0.23   &   15.73   &    0.30   &   15.72    &    0.41    &      97/02/01   &    3.0   \nl 
   61   &       PKS 0353+027       &   15.06   &    0.07   &   15.08   &    0.10   &   15.07   &    0.13   &   14.97    &    0.17    &      97/01/22   &    3.1   \nl 
        &                          &   15.09   &    0.10   &   15.14   &    0.16   &   15.32   &    0.24   &   15.21    &    0.29    &      98/01/16   &    3.4   \nl 
   62   &       MS 03574+1046      &   13.10   &    0.03   &   13.08   &    0.04   &   13.06   &    0.05   &   13.07    &    0.07    &      96/12/01   &    4.0   \nl 
        &                          &   12.92   &    0.03   &   12.91   &    0.05   &   12.97   &    0.06   &   13.09    &    0.09    &      97/12/24   &    3.5   \nl 
   63   &       3C 109.0           &   12.43   &    0.02   &   12.42   &    0.02   &   12.42   &    0.02   &   12.43    &    0.03    &      97/02/19   &    3.4   \nl 
   64   &       MS 04124-0802      &   11.19   &    0.02   &   11.18   &    0.01   &   11.18   &    0.01   &   11.19    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.04   &    0.01   &   11.02   &    0.02   &   11.02   &    0.03   &   11.09    &    0.04    &      97/12/27   &    3.5   \nl 
   65   &       3C 110             &   14.28   &    0.14   &   14.46   &    0.26   &   14.54   &    0.36   &    $-$     &    $-$     &      96/02/02   &    3.4   \nl 
        &                          &   13.96   &    0.06   &   13.92   &    0.08   &   13.89   &    0.10   &   13.97    &    0.14    &      97/12/31   &    3.5   \nl 
   66   &       PKS 0420-01        &   13.31   &    0.03   &   13.24   &    0.04   &   13.15   &    0.05   &   12.97    &    0.06    &      96/12/08   &    3.4   \nl 
        &                          &   14.25   &    0.11   &   14.20   &    0.17   &   14.28   &    0.23   &   14.45    &    0.36    &      97/12/24   &    3.5   \nl 
   67   &       3C 120             &   10.43   &    0.02   &   10.38   &    0.01   &   10.36   &    0.01   &   10.34    &    0.01    &      96/02/05   &    3.4   \nl 
        &                          &   10.31   &    0.01   &   10.28   &    0.01   &   10.27   &    0.02   &   10.31    &    0.03    &      97/12/27   &    3.5   \nl 
   68   &       IRAS 04448-0513    &   11.56   &    0.02   &   11.55   &    0.02   &   11.54   &    0.02   &   11.56    &    0.03    &      96/02/05   &    3.4   \nl 
        &                          &   11.73   &    0.02   &   11.69   &    0.03   &   11.71   &    0.05   &   11.75    &    0.06    &      97/12/27   &    3.5   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata
   69   &       Q 0446+0130        &   15.31   &    0.10   &   15.23   &    0.15   &   15.12   &    0.17   &   14.90    &    0.19    &      97/01/20   &    3.2   \nl 
        &                          &   15.46   &    0.09   &   15.48   &    0.13   &   15.61   &    0.19   &   15.34    &    0.21    &      98/01/31   &    3.4   \nl 
   70   &       NGC 1685           &   11.87   &    0.02   &   11.70   &    0.02   &   11.63   &    0.03   &   11.59    &    0.04    &      96/02/12   &    3.3   \nl 
   71   &       UGC  3223          &   11.14   &    0.02   &   10.90   &    0.01   &   10.78   &    0.01   &   10.66    &    0.01    &      96/02/06   &    3.6   \nl 
        &                          &   10.92   &    0.01   &   10.70   &    0.02   &   10.58   &    0.02   &   10.47    &    0.03    &      97/12/27   &    3.5   \nl 
   72   &       2E 0507+1626       &   11.11   &    0.02   &   11.07   &    0.01   &   11.06   &    0.02   &   11.01    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.12   &    0.02   &   11.05   &    0.02   &   11.02   &    0.03   &   11.02    &    0.05    &      97/12/27   &    3.5   \nl 
   73   &       3C 135.0           &   13.61   &    0.06   &   13.45   &    0.07   &   13.35   &    0.09   &   13.16    &    0.09    &      96/12/07   &    2.9   \nl 
        &                          &   13.83   &    0.04   &   13.79   &    0.06   &   13.75   &    0.07   &   13.70    &    0.09    &      97/12/31   &    3.5   \nl 
   74   &       AKN  120           &   10.13   &    0.02   &   10.08   &    0.01   &   10.06   &    0.01   &   10.05    &    0.01    &      96/02/05   &    3.4   \nl 
        &                          &   10.08   &    0.01   &   10.04   &    0.02   &   10.04   &    0.02   &   10.06    &    0.03    &      98/01/06   &    3.5   \nl 
   75   &       1E 0514-0030       &   13.09   &    0.05   &   13.08   &    0.07   &   13.07   &    0.09   &   12.97    &    0.11    &      96/02/11   &    3.4   \nl 
        &                          &   13.22   &    0.04   &   13.30   &    0.07   &   13.37   &    0.09   &   13.50    &    0.14    &      97/12/24   &    3.5   \nl 
   76   &       3C 138.0           &   15.37   &    0.11   &   15.38   &    0.16   &   15.37   &    0.21   &   14.17    &    0.10    &      97/01/06   &    3.7   \nl 
        &                          &   15.53   &    0.09   &   15.50   &    0.13   &   15.38   &    0.15   &   15.22    &    0.18    &      98/01/24   &    3.7   \nl 
   77   &       3C 147.0           &   14.09   &    0.06   &   14.08   &    0.09   &   14.11   &    0.11   &   14.08    &    0.14    &      96/12/21   &    2.8   \nl 
        &                          &   14.13   &    0.05   &   14.09   &    0.08   &   14.17   &    0.11   &   14.24    &    0.16    &      98/01/05   &    4.0   \nl 
   78   &       4C 16.14           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.90   &    0.18   &   15.64   &    0.21   &   15.21   &    0.18   &   14.85    &    0.19    &      98/02/08   &    3.2   \nl 
   79   &       MCG  08.11.11      &   10.30   &    0.02   &   10.19   &    0.02   &   10.13   &    0.02   &   10.07    &    0.02    &      96/02/03   &    3.2   \nl 
        &                          &    9.76   &    0.01   &    9.69   &    0.02   &    9.67   &    0.02   &    9.64    &    0.03    &      98/01/06   &    3.5   \nl 
   80   &       OH-010             &   12.39   &   0.03   &   12.36   &    0.02   &   12.35   &    0.02   &   12.33    &    0.02    &       97/01/25   &    3.8   \nl 
   81   &       3C 154.0           &   14.03   &    0.05   &   14.00   &    0.07   &   14.02   &    0.10   &   14.09    &    0.14    &      96/12/09   &    3.2   \nl 
        &                          &   13.74   &    0.05   &   13.74   &    0.07   &   13.73   &    0.09   &   13.74    &    0.11    &      97/12/31   &    3.5   \nl 
   82   &       MC 0657+176        &   15.44   &    0.13   &   15.22   &    0.16   &   15.04   &    0.18   &   14.65    &    0.17    &      97/01/06   &    3.7   \nl 
        &                          &   15.84   &    0.16   &   15.92   &    0.26   &   15.92   &    0.33   &   15.39    &    0.29    &      98/02/06   &    3.3   \nl 
   83   &       3C 175.0           &   13.66   &    0.07   &   12.99   &    0.06   &   12.72   &    0.06   &   12.62    &    0.07    &      96/11/29   &    3.4   \nl 
        &                          &   13.39   &    0.04   &   12.86   &    0.03   &   12.73   &    0.04   &   12.67    &    0.05    &      98/01/04   &    3.9   \nl 
   84   &       B2 0709+37         &   14.07   &    0.09   &   14.27   &    0.16   &   14.52   &    0.26   &   14.71    &    0.43    &      96/02/02   &    3.4   \nl 
        &                          &   13.97   &    0.06   &   14.09   &    0.10   &   14.10   &    0.12   &   14.12    &    0.17    &      98/01/05   &    4.0   \nl 
   85   &       MARK  376          &   10.70   &    0.02   &   10.67   &    0.02   &   10.66   &    0.02   &   10.65    &    0.02    &      96/02/03   &    3.2   \nl 
        &                          &   10.90   &    0.01   &   10.88   &    0.02   &   10.89   &    0.02   &   10.89    &    0.03    &      98/01/05   &    4.0   \nl 
   86   &       B3 0729+391        &   15.41   &    0.12   &   15.19   &    0.15   &   15.00   &    0.16   &   14.84    &    0.19    &      97/01/30   &    3.2   \nl 
   87   &       S4 0731+47         &   15.32   &    0.13   &   15.55   &    0.24   &   15.73   &    0.36   &    $-$     &    $-$     &      97/01/28   &    2.9   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

   88   &       PKS 0736+01        &   14.03   &    0.12   &   13.80   &    0.13   &   13.77   &    0.15   &   13.98    &    0.25    &      96/01/31   &    3.7   \nl 
        &                          &   12.72   &    0.04   &   12.67   &    0.05   &   12.64   &    0.06   &   12.59    &    0.08    &      97/12/18   &    3.0   \nl 
   89   &       OI 363             &   13.83   &    0.11   &   13.72   &    0.12   &   13.57   &    0.13   &   13.33    &    0.14    &      96/01/31   &    3.7   \nl 
        &                          &   14.07   &    0.04   &   14.10   &    0.07   &   14.02   &    0.08   &   14.00    &    0.11    &      98/01/06   &    3.5   \nl 
   90   &       MARK   79          &   10.34   &    0.01   &   10.27   &    0.02   &   10.26   &    0.01   &   10.23    &    0.02    &      97/12/25   &    3.6   \nl 
   91   &       B2 0742+31         &   13.06   &    0.03   &   13.10   &    0.04   &   13.11   &    0.05   &   13.14    &    0.07    &      96/01/24   &    3.4   \nl 
        &                          &   13.04   &    0.04   &   13.10   &    0.06   &   13.01   &    0.07   &   13.00    &    0.10    &      97/12/24   &    3.5   \nl 
   92   &       PKS 0743-006       &   13.89   &    0.06   &   12.11   &    0.02   &   10.79   &    0.02   &   10.45    &    0.02    &      96/12/02   &    3.4   \nl 
   93   &       GC 0742+33         &   14.86   &    0.12   &   14.80   &    0.16   &   14.88   &    0.22   &   14.84    &    0.30    &      96/12/21   &    2.8   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
   94   &       RXS J07491+2842    &   14.30   &    0.07   &   14.31   &    0.11   &   14.27   &    0.13   &   14.21    &    0.17    &      96/12/08   &    3.4   \nl 
   95   &       RXS J07498+3454    &   13.49   &    0.05   &   13.43   &    0.07   &   13.44   &    0.08   &   13.54    &    0.13    &      96/12/03   &    3.0   \nl 
        &                          &   13.42   &    0.03   &   13.44   &    0.05   &   13.43   &    0.07   &   13.47    &    0.09    &      98/01/05   &    4.0   \nl 
   96   &       PKS 0748+126       &   14.35   &    0.05   &   14.34   &    0.07   &   14.43   &    0.10   &   14.47    &    0.14    &      97/01/26   &    4.0   \nl 
        &                          &   14.84   &    0.09   &   14.79   &    0.14   &   14.85   &    0.18   &   14.79    &    0.23    &      98/01/16   &    3.4   \nl 
   97   &       MARK  382          &   12.15   &    0.02   &   12.02   &    0.03   &   11.96   &    0.03   &   11.89    &    0.04    &      96/02/03   &    3.2   \nl 
   98   &       B2 0752+25A        &   13.80   &    0.11   &   13.83   &    0.13   &   13.87   &    0.17   &   14.08    &    0.28    &      96/01/31   &    3.7   \nl 
        &                          &   14.05   &    0.06   &   13.98   &    0.09   &   13.99   &    0.11   &   13.94    &    0.14    &      97/12/31   &    3.5   \nl 
   99   &       B3 0754+394        &   11.03   &    0.01   &   11.03   &    0.01   &   11.03   &    0.01   &   11.04    &    0.02    &      96/01/24   &    3.4   \nl 
        &                          &   11.08   &    0.01   &   11.06   &    0.02   &   11.06   &    0.03   &   11.03    &    0.03    &      98/01/05   &    4.0   \nl 
  100   &       KUV 07549+4228     &   13.01   &    0.03   &   12.99   &    0.05   &   13.00   &    0.06   &   13.00    &    0.08    &      97/12/25   &    3.6   \nl 
  101   &       UGC  4155          &   11.03   &    0.02   &   10.88   &    0.01   &   10.82   &    0.01   &   10.76    &    0.01    &      96/02/06   &    3.6   \nl 
        &                          &   10.99   &    0.01   &   10.84   &    0.02   &   10.80   &    0.01   &   10.78    &    0.03    &      97/12/24   &    3.5   \nl 
  102   &       MARK 1210          &   11.15   &    0.02   &   10.99   &    0.01   &   10.94   &    0.01   &   10.91    &    0.02    &      96/02/05   &    3.4   \nl 
        &                          &   11.14   &    0.01   &   10.96   &    0.02   &   10.90   &    0.02   &   10.88    &    0.02    &      98/01/05   &    4.0   \nl 
  103   &       MS 08019+2129      &   12.66   &    0.02   &   12.58   &    0.03   &   12.50   &    0.03   &   12.41    &    0.04    &      96/01/24   &    3.4   \nl 
        &                          &   12.77   &    0.04   &   12.77   &    0.06   &   12.78   &    0.07   &   12.83    &    0.10    &      97/12/18   &    3.0   \nl 
  104   &       3C 192.0           &   12.56   &    0.03   &   12.48   &    0.03   &   12.42   &    0.04   &   12.18    &    0.04    &      96/12/03   &    3.0   \nl 
        &                          &   12.52   &    0.03   &   12.43   &    0.04   &   12.36   &    0.05   &   12.17    &    0.05    &      97/12/18   &    3.0   \nl 
  105   &       MS 08080+4840      &   15.57   &    0.15   &   15.44   &    0.22   &   15.48   &    0.28   &    $-$     &    $-$     &      96/12/31   &    3.0   \nl 
        &                          &   15.62   &    0.10   &   15.57   &    0.15   &   15.60   &    0.19   &   15.53    &    0.25    &      98/02/10   &    3.3   \nl 
  106   &       3C 196.0           &   14.86   &    0.06   &   14.73   &    0.09   &   14.76   &    0.11   &   14.98    &    0.19    &      97/02/01   &    3.0   \nl 
  107   &       B2 0810+32         &   15.97   &    0.23   &   15.54   &    0.24   &   15.44   &    0.29   &   15.45    &    0.40    &      97/01/27   &    3.8   \nl 
  108   &       PKS 0812+02        &   13.94   &    0.07   &   13.92   &    0.09   &   13.87   &    0.11   &   13.94    &    0.15    &      96/12/07   &    2.9   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  109   &       RX J08166+2941     &   14.55   &    0.11   &   14.39   &    0.15   &   14.32   &    0.17   &   14.32    &    0.24    &      96/12/07   &    2.9   \nl 
        &                          &   14.86   &    0.11   &   14.98   &    0.19   &   15.22   &    0.30   &   15.33    &    0.45    &      98/01/19   &    3.4   \nl 
  110   &       3C 197             &   15.16   &    0.10   &   14.99   &    0.13   &   15.05   &    0.17   &   14.92    &    0.21    &      97/01/26   &    4.0   \nl 
        &                          &   15.04   &    0.06   &   14.91   &    0.08   &   14.82   &    0.09   &   14.64    &    0.10    &      98/01/26   &    3.4   \nl 
  111   &       RXS J08223+3305    &   14.20   &    0.06   &   14.14   &    0.09   &   14.03   &    0.10   &   13.72    &    0.10    &      97/02/20   &    3.0   \nl 
        &                          &   14.31   &    0.06   &   14.32   &    0.09   &   14.33   &    0.11   &   14.14    &    0.13    &      98/01/16   &    3.4   \nl 
  112   &       KUV 08217+4235     &   13.72   &    0.06   &   13.70   &    0.09   &   13.65   &    0.10   &   13.55    &    0.13    &      96/11/29   &    3.4   \nl 
        &                          &   13.57   &    0.05   &   13.63   &    0.08   &   13.66   &    0.10   &   13.68    &    0.13    &      97/12/31   &    3.5   \nl 
  113   &       4C 44.17           &   15.62   &    0.16   &   15.56   &    0.23   &   15.45   &    0.26   &   15.44    &    0.36    &      97/01/27   &    3.8   \nl 
        &                          &   15.97   &    0.16   &   16.08   &    0.26   &   15.90   &    0.29   &   16.04    &    0.45    &      98/02/09   &    3.7   \nl 
  114   &       KUV 08267+4027     &   15.02   &    0.18   &   14.71   &    0.20   &   14.64   &    0.25   &   14.77    &    0.39    &      96/11/29   &    3.4   \nl 
  115   &       B2 0827+24         &   14.35   &    0.09   &   14.20   &    0.12   &   14.13   &    0.14   &   13.95    &    0.17    &      96/12/07   &    2.9   \nl 
        &                          &   14.09   &    0.05   &   14.16   &    0.07   &   14.25   &    0.10   &   14.25    &    0.13    &      98/01/16   &    3.4   \nl 
  116   &       PG 0832+251        &   12.68   &    0.02   &   12.69   &    0.03   &   12.69   &    0.04   &   12.69    &    0.05    &      96/01/24   &    3.4   \nl 
        &                          &   12.65   &    0.03   &   12.71   &    0.04   &   12.79   &    0.05   &   12.91    &    0.08    &      97/12/24   &    3.5   \nl 
  117   &       OJ 256             &   16.38   &    0.20   &   15.95   &    0.22   &   15.29   &    0.15   &   14.86    &    0.14    &      97/01/20   &    3.2   \nl 
  118   &       US 1329            &   13.33   &    0.04   &   13.17   &    0.06   &   13.03   &    0.06   &   12.99    &    0.09    &      96/02/02   &    3.4   \nl 
        &                          &   13.24   &    0.04   &   13.14   &    0.06   &   13.06   &    0.07   &   13.02    &    0.09    &      97/12/25   &    3.6   \nl 
  119   &       MARK 1218          &   11.16   &    0.02   &   10.98   &    0.01   &   10.92   &    0.01   &   10.86    &    0.02    &      96/02/05   &    3.4   \nl 
        &                          &   11.02   &    0.02   &   10.87   &    0.03   &   10.83   &    0.02   &   10.81    &    0.04    &      97/12/24   &    3.5   \nl 
  120   &       Q 0835+4744        &   15.69   &    0.11   &   15.60   &    0.16   &   15.46   &    0.18   &   15.68    &    0.31    &      97/01/02   &    3.3   \nl 
  121   &       3C 207.0           &   15.09   &    0.09   &   15.11   &    0.13   &   15.10   &    0.17   &   15.14    &    0.24    &      96/12/23   &    3.9   \nl 
  122   &       KUV 08377+4136     &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   14.91   &    0.08   &   14.73   &    0.10   &   14.69   &    0.12   &   14.44    &    0.14    &      98/02/08   &    3.2   \nl 
  123   &       PG 0844+349        &   11.95   &    0.02   &   11.92   &    0.03   &   11.90   &    0.03   &   11.88    &    0.04    &      96/02/02   &    3.4   \nl 
        &                          &   11.88   &    0.03   &   11.82   &    0.05   &   11.81   &    0.05   &   11.81    &    0.07    &      97/12/24   &    3.5   \nl 
  124   &       55W 179            &   16.06   &    0.15   &   14.73   &    0.07   &   14.44   &    0.07   &   14.30    &    0.08    &      97/02/12   &    3.5   \nl 
        &                          &   15.77   &    0.26   &   14.55   &    0.13   &   14.19   &    0.12   &   14.10    &    0.15    &      98/03/18   &    3.4   \nl 
  125   &       CSO   2            &   13.97   &    0.07   &   13.86   &    0.09   &   13.89   &    0.11   &   13.68    &    0.12    &      96/12/07   &    2.9   \nl 
        &                          &   14.16   &    0.05   &   14.07   &    0.08   &   14.11   &    0.10   &   14.13    &    0.14    &      98/01/06   &    3.5   \nl 
  126   &       US 1742            &   15.14   &    0.15   &   15.09   &    0.23   &   15.03   &    0.28   &   14.87    &    0.33    &      96/12/02   &    3.4   \nl 
  127   &       LB 8741            &   15.01   &    0.16   &   15.27   &    0.30   &   15.53   &    0.48   &    $-$     &    $-$     &      96/12/07   &    2.9   \nl 
        &                          &   15.04   &    0.06   &   14.95   &    0.09   &   14.88   &    0.11   &   14.72    &    0.13    &      98/01/24   &    3.7   \nl 
  128   &       MS 08475+2813      &   14.97   &    0.11   &   14.91   &    0.16   &   14.83   &    0.18   &   14.73    &    0.23    &      96/12/09   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  129   &       US 1786            &   14.37   &    0.10   &   14.42   &    0.16   &   14.36   &    0.20   &   14.46    &    0.30    &      96/12/22   &    3.1   \nl 
        &                          &   14.46   &    0.04   &   14.41   &    0.06   &   14.36   &    0.07   &   14.26    &    0.09    &      98/01/21   &    3.9   \nl 
  130   &       MS 08495+0805      &   12.21   &    0.03   &   12.16   &    0.04   &   12.16   &    0.05   &   11.95    &    0.06    &      96/02/11   &    3.4   \nl 
  131   &       MS 08498+2820      &   15.60   &    0.11   &   15.71   &    0.19   &   15.63   &    0.23   &   15.86    &    0.39    &      97/02/19   &    3.4   \nl 
        &                          &   15.60   &    0.12   &   15.76   &    0.21   &   16.15   &    0.39   &    $-$     &    $-$     &      98/01/30   &    3.2   \nl 
  132   &       MS 08502+2825      &   15.57   &    0.17   &   15.80   &    0.32   &   15.87   &    0.44   &   14.97    &    0.27    &      96/12/02   &    3.4   \nl 
        &                          &   15.71   &    0.10   &   16.06   &    0.21   &   16.05   &    0.27   &   15.23    &    0.18    &      98/01/29   &    3.4   \nl 
  133   &       US 1867            &   13.54   &    0.07   &   13.39   &    0.10   &   13.35   &    0.12   &   13.30    &    0.15    &      96/02/07   &    3.6   \nl 
        &                          &   13.61   &    0.04   &   13.41   &    0.06   &   13.39   &    0.06   &   13.37    &    0.09    &      97/12/25   &    3.6   \nl 
  134   &       MARK  391          &   11.01   &    0.02   &   10.83   &    0.01   &   10.76   &    0.01   &   10.70    &    0.01    &      96/02/06   &    3.6   \nl 
  135   &       NGC 2683 U1        &   15.04   &    0.13   &   14.89   &    0.18   &   14.69   &    0.19   &   14.68    &    0.26    &      96/12/08   &    3.4   \nl 
        &                          &   15.02   &    0.11   &   15.17   &    0.19   &   15.16   &    0.24   &   15.46    &    0.43    &      98/01/19   &    3.4   \nl 
  136   &       LB 8948            &   13.01   &    0.05   &   13.00   &    0.06   &   12.95   &    0.06   &   12.89    &    0.07    &      96/12/07   &    2.9   \nl 
        &                          &   13.12   &    0.04   &   13.11   &    0.06   &   13.11   &    0.06   &   13.08    &    0.09    &      97/12/24   &    3.5   \nl 
  137   &       LB 8960            &   14.90   &    0.16   &   14.52   &    0.17   &   14.34   &    0.19   &   14.20    &    0.23    &      96/12/07   &    2.9   \nl 
        &                          &   15.16   &    0.08   &   15.14   &    0.12   &   15.36   &    0.19   &   15.37    &    0.26    &      98/01/30   &    3.2   \nl 
  138   &       US 2068            &   14.67   &    0.14   &   14.49   &    0.18   &   14.44   &    0.22   &   14.13    &    0.24    &      96/11/29   &    3.4   \nl 
        &                          &   14.70   &    0.05   &   14.62   &    0.07   &   14.56   &    0.08   &   14.43    &    0.10    &      98/01/21   &    3.9   \nl 
  139   &       KUV 09012+4019     &   13.89   &    0.06   &   13.85   &    0.09   &   13.79   &    0.11   &   13.71    &    0.14    &      97/02/22   &    3.2   \nl 
        &                          &   14.22   &    0.05   &   14.19   &    0.07   &   14.19   &    0.08   &   14.19    &    0.12    &      98/04/03   &    3.0   \nl 
  140   &       US   44            &   13.21   &    0.04   &   12.79   &    0.04   &   12.45   &    0.04   &   12.33    &    0.05    &      97/02/11   &    4.0   \nl 
        &                          &   13.15   &    0.03   &   12.82   &    0.03   &   12.40   &    0.03   &   12.38    &    0.04    &      97/12/27   &    3.5   \nl 
  141   &       1E 0906+4254       &   14.68   &    0.09   &   14.47   &    0.11   &   14.38   &    0.12   &   14.24    &    0.14    &      96/12/30   &    2.9   \nl 
        &                          &   14.98   &    0.06   &   15.12   &    0.10   &   15.14   &    0.13   &   15.19    &    0.19    &      98/03/02   &    3.3   \nl 
  142   &       4C 05.38           &   13.72   &    0.04   &   13.67   &    0.06   &   13.67   &    0.08   &   13.60    &    0.11    &      96/12/02   &    3.4   \nl 
        &                          &   13.84   &    0.06   &   14.02   &    0.11   &   14.09   &    0.16   &   14.22    &    0.23    &      98/01/02   &    3.5   \nl 
  143   &       MARK  704          &   10.49   &    0.02   &   10.43   &    0.02   &   10.41   &    0.02   &   10.40    &    0.02    &      96/02/03   &    3.2   \nl 
        &                          &   10.64   &    0.01   &   10.58   &    0.03   &   10.56   &    0.02   &   10.57    &    0.03    &      97/12/24   &    3.5   \nl 
  144   &       RXS J09189+3016    &   14.92   &    0.11   &   15.07   &    0.19   &   15.47   &    0.34   &    $-$     &    $-$     &      97/02/20   &    3.0   \nl 
        &                          &   14.80   &    0.08   &   14.96   &    0.15   &   15.15   &    0.22   &   15.33    &    0.36    &      98/01/26   &    3.4   \nl 
  145   &       RX J09190+3502B    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  146   &       E 0917+341         &   15.37   &    0.14   &   15.43   &    0.22   &   15.54   &    0.32   &    $-$     &    $-$     &      97/02/23   &    3.4   \nl 
        &                          &   14.94   &    0.06   &   14.89   &    0.09   &   14.93   &    0.12   &   14.90    &    0.16    &      98/03/02   &    3.3   \nl 
  147   &       RX J09249+2527     &   14.41   &    0.05   &   14.35   &    0.07   &   14.33   &    0.08   &   14.33    &    0.11    &      96/12/09   &    3.2   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  148   &       PG 0923+201        &   12.22   &    0.03   &   12.17   &    0.03   &   12.14   &    0.03   &   12.12    &    0.04    &      96/02/01   &    3.6   \nl 
        &                          &   12.11   &    0.02   &   12.09   &    0.04   &   12.04   &    0.04   &   12.02    &    0.06    &      97/12/25   &    3.6   \nl 
  149   &       MARK  705          &   10.93   &    0.02   &   10.89   &    0.01   &   10.86   &    0.01   &   10.84    &    0.01    &      96/02/06   &    3.6   \nl 
        &                          &   11.10   &    0.02   &   11.08   &    0.03   &   11.07   &    0.03   &   11.07    &    0.04    &      97/12/24   &    3.5   \nl 
  150   &       B2 0923+39         &   13.95   &    0.06   &   13.33   &    0.05   &   12.03   &    0.04   &   11.84    &    0.04    &      96/12/21   &    2.8   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  151   &       RX J09273+3045     &   15.71   &    0.19   &   15.28   &    0.20   &   15.00   &    0.19   &   14.58    &    0.18    &      96/12/08   &    3.4   \nl 
  152   &       MS 09309+2128      &   13.03   &    0.03   &   12.88   &    0.05   &   12.82   &    0.05   &   12.75    &    0.07    &      96/11/30   &    3.9   \nl 
        &                          &   13.06   &    0.03   &   13.02   &    0.04   &   13.05   &    0.05   &   13.10    &    0.07    &      97/12/27   &    3.5   \nl 
  153   &       US  737            &   13.65   &    0.06   &   13.70   &    0.09   &   13.83   &    0.13   &   13.82    &    0.18    &      96/02/02   &    3.4   \nl 
        &                          &   13.41   &    0.03   &   13.36   &    0.05   &   13.34   &    0.06   &   13.32    &    0.08    &      97/12/27   &    3.5   \nl 
  154   &       MARK  707          &   12.72   &    0.03   &   12.69   &    0.04   &   12.69   &    0.05   &   12.73    &    0.07    &      96/02/03   &    3.2   \nl 
        &                          &   12.80   &    0.04   &   12.65   &    0.05   &   12.62   &    0.06   &   12.58    &    0.08    &      97/12/24   &    3.5   \nl 
  155   &       TON 1078           &   13.77   &    0.07   &   13.60   &    0.09   &   13.51   &    0.11   &   13.39    &    0.14    &      96/02/02   &    3.4   \nl 
        &                          &   14.10   &    0.06   &   14.11   &    0.10   &   14.07   &    0.12   &   14.01    &    0.15    &      98/01/05   &    4.0   \nl 
  156   &       PG 0936+396        &   14.96   &    0.18   &   15.20   &    0.35   &    $-$    &    $-$    &    $-$     &    $-$     &      96/02/02   &    3.4   \nl 
        &                          &   14.64   &    0.08   &   14.57   &    0.11   &   14.57   &    0.15   &   14.39    &    0.17    &      98/02/12   &    3.3   \nl 
  157   &       US  822            &   15.03   &    0.10   &   15.28   &    0.20   &   15.35   &    0.27   &    $-$     &    $-$     &      96/12/09   &    3.2   \nl 
        &                          &   15.03   &    0.06   &   15.08   &    0.09   &   15.27   &    0.14   &   15.71    &    0.28    &      98/01/26   &    3.4   \nl 
  158   &       MS 09398+0952      &   15.02   &    0.07   &   15.01   &    0.11   &   15.10   &    0.15   &   15.18    &    0.22    &      97/01/31   &    3.0   \nl 
  159   &       HS 0940+4820       &   14.85   &    0.07   &   14.69   &    0.09   &   14.56   &    0.10   &   14.42    &    0.12    &      96/12/29   &    3.5   \nl 
        &                          &   15.12   &    0.06   &   15.06   &    0.08   &   15.06   &    0.11   &   15.20    &    0.17    &      98/01/29   &    3.4   \nl 
  160   &       2E 0944+4629       &   15.41   &    0.11   &   14.60   &    0.08   &   14.54   &    0.10   &   14.52    &    0.13    &      97/01/02   &    3.3   \nl 
        &                          &   15.39   &    0.08   &   14.71   &    0.07   &   14.63   &    0.08   &   14.55    &    0.10    &      98/02/10   &    3.3   \nl 
  161   &       US  995            &   13.57   &    0.06   &   13.57   &    0.09   &   13.57   &    0.12   &   13.43    &    0.15    &      96/02/10   &    3.2   \nl 
        &                          &   13.79   &    0.05   &   13.88   &    0.09   &   13.89   &    0.12   &   13.99    &    0.17    &      97/12/27   &    3.5   \nl 
  162   &       HS 0946+4845       &   14.55   &    0.13   &   14.74   &    0.24   &   14.92   &    0.36   &   14.54    &    0.35    &      96/11/29   &    3.4   \nl 
        &                          &   14.98   &    0.07   &   15.38   &    0.15   &   15.75   &    0.27   &    $-$     &    $-$     &      98/02/10   &    3.3   \nl 
  163   &       MARK 1239          &    9.49   &    0.01   &    9.48   &    0.01   &    9.49   &    0.01   &    9.50    &    0.01    &      96/02/12   &    3.3   \nl 
  164   &       US 1107            &   13.97   &    0.08   &   14.13   &    0.13   &   14.09   &    0.16   &   14.05    &    0.22    &      96/11/29   &    3.4   \nl 
        &                          &   13.91   &    0.04   &   13.89   &    0.06   &   13.81   &    0.07   &   13.85    &    0.10    &      98/01/16   &    3.4   \nl 
  165   &       PG 0953+415        &   12.72   &    0.03   &   12.75   &    0.05   &   12.74   &    0.06   &   12.78    &    0.08    &      96/02/02   &    3.4   \nl 
        &                          &   12.48   &    0.03   &   12.34   &    0.04   &   12.24   &    0.05   &   12.16    &    0.06    &      97/12/18   &    3.0   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  166   &       3C 232             &   13.89   &    0.08   &   13.76   &    0.10   &   13.75   &    0.13   &   13.63    &    0.16    &      96/02/02   &    3.4   \nl 
        &                          &   13.71   &    0.04   &   13.66   &    0.06   &   13.61   &    0.08   &   13.52    &    0.09    &      98/01/05   &    4.0   \nl 
  167   &       NGC 3080           &   11.70   &    0.02   &   11.54   &    0.02   &   11.48   &    0.03   &   11.41    &    0.03    &      96/02/03   &    3.2   \nl 
        &                          &   11.79   &    0.02   &   11.61   &    0.04   &   11.55   &    0.03   &   11.50    &    0.05    &      97/12/24   &    3.5   \nl 
  168   &       IRAS 09595-0755    &   12.14   &    0.02   &   11.89   &    0.03   &   11.75   &    0.03   &   11.64    &    0.04    &      96/02/11   &    3.4   \nl 
        &                          &   11.84   &    0.02   &   11.60   &    0.04   &   11.45   &    0.03   &   11.29    &    0.04    &      97/12/25   &    3.6   \nl 
  169   &       KUV 09597+3343     &   15.39   &    0.26   &   15.48   &    0.44   &   15.27   &    0.46   &    $-$     &    $-$     &      97/02/22   &    3.2   \nl 
  170   &       KUV 10000+3255     &   15.13   &    0.22   &   14.74   &    0.24   &   14.57   &    0.26   &   14.85    &    0.46    &      96/11/30   &    3.9   \nl 
        &                          &   15.23   &    0.08   &   15.19   &    0.11   &   15.06   &    0.12   &   14.88    &    0.14    &      98/02/06   &    3.3   \nl 
  171   &       TON   28           &   12.90   &    0.03   &   12.92   &    0.04   &   12.94   &    0.06   &   12.93    &    0.08    &      96/02/02   &    3.4   \nl 
  172   &       PG 1001+05         &   13.11   &    0.04   &   13.05   &    0.06   &   13.01   &    0.07   &   13.02    &    0.10    &      96/02/10   &    3.2   \nl 
        &                          &   13.30   &    0.04   &   13.27   &    0.07   &   13.26   &    0.08   &   13.30    &    0.11    &      97/12/24   &    3.5   \nl 
  173   &       PKS 1004+13        &   12.78   &    0.04   &   12.77   &    0.05   &   12.80   &    0.06   &   12.83    &    0.08    &      96/02/01   &    3.6   \nl 
        &                          &   12.62   &    0.03   &   12.62   &    0.05   &   12.60   &    0.06   &   12.57    &    0.07    &      97/12/18   &    3.0   \nl 
  174   &       RXS J10079+4918    &   14.22   &    0.05   &   14.22   &    0.08   &   14.22   &    0.10   &   14.29    &    0.14    &      97/02/20   &    3.0   \nl 
        &                          &   14.66   &    0.09   &   14.57   &    0.12   &   14.68   &    0.17   &   14.57    &    0.21    &      98/01/19   &    3.4   \nl 
  175   &       TON  488           &   13.91   &    0.11   &   13.87   &    0.13   &   13.96   &    0.17   &   14.28    &    0.31    &      96/01/30   &    3.8   \nl 
        &                          &   14.10   &    0.09   &   14.05   &    0.12   &   14.10   &    0.17   &   14.25    &    0.26    &      96/04/05   &    3.8   \nl 
  176   &       4C 41.21           &   13.96   &    0.08   &   13.77   &    0.10   &   13.80   &    0.13   &   13.79    &    0.18    &      96/11/30   &    3.9   \nl 
  177   &       Q 1008+0058        &   12.94   &    0.04   &   12.90   &    0.05   &   12.87   &    0.06   &   12.88    &    0.09    &      96/02/10   &    3.2   \nl 
        &                          &   12.97   &    0.03   &   12.94   &    0.05   &   13.01   &    0.07   &   13.09    &    0.10    &      96/11/30   &    3.9   \nl 
  178   &       CSO   37           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  179   &       TON 1187           &   12.63   &    0.08   &   12.64   &    0.07   &   12.65   &    0.08   &   12.69    &    0.09    &      96/01/30   &    3.8   \nl 
        &                          &   12.60   &    0.03   &   12.60   &    0.04   &   12.64   &    0.05   &   12.64    &    0.07    &      97/12/24   &    3.5   \nl 
  180   &       PG 1011-040        &   12.15   &    0.02   &   12.14   &    0.04   &   12.13   &    0.04   &   12.14    &    0.06    &      96/02/11   &    3.4   \nl 
        &                          &   12.21   &    0.03   &   12.11   &    0.05   &   12.14   &    0.06   &   12.15    &    0.08    &      97/12/25   &    3.6   \nl 
  181   &       PKS 1011+23        &   14.24   &    0.05   &   12.13   &    0.01   &   11.70   &    0.01   &   11.66    &    0.02    &      96/12/08   &    3.4   \nl 
        &                          &   13.89   &    0.03   &   12.18   &    0.01   &   11.68   &    0.01   &   11.60    &    0.02    &      98/01/21   &    3.9   \nl 
  182   &       PG 1012+008        &   12.55   &    0.04   &   12.46   &    0.04   &   12.46   &    0.05   &   12.53    &    0.07    &      96/02/01   &    3.6   \nl 
        &                          &   12.55   &    0.03   &   12.54   &    0.04   &   12.53   &    0.05   &   12.55    &    0.08    &      97/12/18   &    3.0   \nl 
  183   &       Q 1013+0124        &   14.49   &    0.18   &   14.65   &    0.31   &   14.72   &    0.43   &   14.54    &    0.50    &      96/11/30   &    3.9   \nl 
  184   &       MARK  720          &   12.20   &    0.02   &   12.06   &    0.03   &   12.02   &    0.03   &   11.96    &    0.04    &      96/02/03   &    3.2   \nl 
  185   &       Q 1015-0121        &   14.92   &    0.10   &   14.77   &    0.13   &   14.76   &    0.17   &   14.81    &    0.24    &      96/12/31   &    3.0   \nl 
  186   &       PG 1016+336        &   11.93   &    0.02   &   11.88   &    0.02   &   11.89   &    0.03   &   11.92    &    0.04    &      96/02/06   &    3.6   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  187   &       MS 10182+2010      &   15.25   &    0.09   &   15.57   &    0.20   &   15.64   &    0.27   &   15.82    &    0.44    &      97/02/24   &    2.9   \nl 
  188   &       B2 1028+31         &   13.15   &    0.04   &   13.18   &    0.06   &   13.23   &    0.08   &   13.41    &    0.14    &      96/11/30   &    3.9   \nl 
  189   &       MS 10461+1411      &   14.73   &    0.06   &   14.87   &    0.11   &   15.12   &    0.18   &   15.58    &    0.37    &      97/02/24   &    2.9   \nl 
  190   &       Q 1047+067         &   13.37   &    0.05   &   13.42   &    0.08   &   13.50   &    0.10   &   13.64    &    0.16    &      96/11/30   &    3.9   \nl 
        &                          &   13.17   &    0.03   &   13.06   &    0.04   &   13.04   &    0.04   &   13.03    &    0.06    &      97/12/25   &    3.6   \nl 
  191   &       MS 10470+3537      &   13.85   &    0.06   &   13.84   &    0.09   &   13.73   &    0.10   &   13.86    &    0.15    &      96/12/29   &    3.5   \nl 
        &                          &   13.71   &    0.06   &   13.74   &    0.09   &   13.77   &    0.12   &   13.78    &    0.15    &      98/01/16   &    3.4   \nl 
  192   &       CSO  292           &   13.31   &    0.04   &   13.41   &    0.07   &   13.46   &    0.09   &   13.60    &    0.14    &      96/11/30   &    3.9   \nl 
  193   &       PG 1049-005        &   12.94   &    0.04   &   12.95   &    0.07   &   12.94   &    0.08   &   12.95    &    0.12    &      96/02/12   &    3.3   \nl 
        &                          &   12.89   &    0.04   &   12.81   &    0.06   &   12.86   &    0.08   &   12.83    &    0.10    &      97/12/18   &    3.0   \nl 
  194   &       MARK  634          &   12.16   &    0.02   &   12.05   &    0.03   &   11.99   &    0.03   &   11.98    &    0.04    &      96/02/03   &    3.2   \nl 
        &                          &   12.26   &    0.03   &   12.15   &    0.05   &   12.17   &    0.05   &   12.20    &    0.07    &      97/12/25   &    3.6   \nl 
  195   &       RXS J11006+4316    &   14.24   &    0.04   &   14.23   &    0.07   &   14.24   &    0.09   &   14.27    &    0.13    &      97/02/01   &    3.0   \nl 
  196   &       RXS J11008+2839    &   14.13   &    0.08   &   14.14   &    0.12   &   14.11   &    0.15   &   14.05    &    0.20    &      97/02/22   &    3.2   \nl 
        &                          &   14.21   &    0.06   &   14.24   &    0.08   &   14.27   &    0.11   &   14.30    &    0.15    &      98/01/19   &    3.4   \nl 
  197   &       MARK  728          &   12.12   &    0.02   &   12.06   &    0.03   &   12.06   &    0.03   &   12.07    &    0.04    &      96/02/03   &    3.2   \nl 
        &                          &   12.31   &    0.03   &   12.24   &    0.05   &   12.23   &    0.06   &   12.18    &    0.08    &      97/12/25   &    3.6   \nl 
  198   &       TOL 1059+105       &   13.32   &    0.06   &   13.47   &    0.11   &   13.57   &    0.15   &   13.76    &    0.25    &      96/02/05   &    3.4   \nl 
        &                          &   13.19   &    0.03   &   13.17   &    0.04   &   13.14   &    0.06   &   13.17    &    0.08    &      97/12/27   &    3.5   \nl 
  199   &       1059.6+0157        &   15.76   &    0.14   &   15.68   &    0.20   &   15.70   &    0.27   &   15.78    &    0.40    &      97/01/03   &    3.6   \nl 
        &                          &   15.31   &    0.09   &   15.18   &    0.12   &   15.06   &    0.14   &   14.72    &    0.15    &      98/02/06   &    3.3   \nl 
  200   &       PKS 1103-006       &   13.87   &    0.09   &   13.79   &    0.14   &   13.67   &    0.16   &   13.46    &    0.18    &      96/02/12   &    3.3   \nl 
        &                          &   13.75   &    0.05   &   13.71   &    0.07   &   13.60   &    0.08   &   13.39    &    0.09    &      98/01/05   &    4.0   \nl 
  201   &       MC 1104+167        &   14.12   &    0.09   &   14.11   &    0.14   &   14.06   &    0.17   &   14.04    &    0.23    &      96/02/02   &    3.4   \nl 
        &                          &   14.12   &    0.05   &   14.29   &    0.09   &   14.48   &    0.13   &   14.53    &    0.19    &      98/01/19   &    3.4   \nl 
  202   &       PG 1112+431        &   14.37   &    0.16   &   14.26   &    0.22   &   14.47   &    0.35   &   14.38    &    0.44    &      96/02/11   &    3.4   \nl 
  203   &       PG 1114+445        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  204   &       PG 1115+407        &   12.62   &    0.03   &   12.55   &    0.04   &   12.49   &    0.05   &   12.54    &    0.07    &      96/02/12   &    3.3   \nl 
        &                          &   12.47   &    0.03   &   12.42   &    0.04   &   12.41   &    0.04   &   12.39    &    0.06    &      98/04/03   &    3.0   \nl 
  205   &       PG 1116+215        &   11.36   &    0.02   &   11.38   &    0.02   &   11.36   &    0.03   &   11.36    &    0.03    &      96/02/02   &    3.4   \nl 
        &                          &   11.64   &    0.02   &   11.61   &    0.03   &   11.61   &    0.03   &   11.61    &    0.05    &      98/01/06   &    3.5   \nl 
  206   &       MARK  734          &   11.87   &    0.02   &   11.81   &    0.02   &   11.77   &    0.03   &   11.75    &    0.04    &      96/02/05   &    3.4   \nl 
        &                          &   11.71   &    0.02   &   11.67   &    0.03   &   11.68   &    0.03   &   11.71    &    0.05    &      97/12/24   &    3.5   \nl 
  207   &       RXS J11240+3110    &   13.51   &    0.04   &   13.53   &    0.05   &   13.55   &    0.06   &   13.55    &    0.07    &      97/02/06   &    3.3   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  208   &       PG 1121+422        &   13.07   &    0.04   &   12.96   &    0.06   &   12.86   &    0.07   &   12.70    &    0.09    &      96/02/12   &    3.3   \nl 
  209   &       A1  27             &   13.75   &    0.08   &   13.66   &    0.11   &   13.54   &    0.12   &   13.44    &    0.16    &      96/02/10   &    3.2   \nl 
  210   &       MARK  423          &   11.41   &    0.02   &   11.24   &    0.01   &   11.19   &    0.01   &   11.15    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.44   &    0.03   &   11.26   &    0.03   &   11.19   &    0.04   &   11.17    &    0.04    &      98/01/02   &    3.5   \nl 
  211   &       US 2450            &   14.64   &    0.08   &   14.89   &    0.15   &   15.17   &    0.25   &   15.31    &    0.40    &      97/02/22   &    3.2   \nl 
        &                          &   14.52   &    0.04   &   14.43   &    0.06   &   14.42   &    0.08   &   14.17    &    0.08    &      98/01/24   &    3.7   \nl 
  212   &       MARK 1298          &   11.10   &    0.02   &   11.08   &    0.01   &   11.07   &    0.01   &   11.05    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.22   &    0.01   &   11.20   &    0.01   &   11.21   &    0.02   &   11.24    &    0.02    &      98/01/24   &    3.7   \nl 
  213   &       MARK 1447          &   12.66   &    0.03   &   12.44   &    0.03   &   12.19   &    0.03   &   12.13    &    0.05    &      96/02/05   &    3.4   \nl 
        &                          &   12.54   &    0.03   &   12.25   &    0.04   &   11.95   &    0.03   &   11.89    &    0.04    &      97/12/24   &    3.5   \nl 
  214   &       B2 1128+31         &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  215   &       3C 261             &   15.01   &    0.10   &   14.62   &    0.11   &   14.64   &    0.14   &   14.68    &    0.19    &      96/12/31   &    3.0   \nl 
  216   &       MARK  739E         &   10.90   &    0.02   &   10.70   &    0.01   &   10.63   &    0.01   &   10.57    &    0.01    &      96/02/06   &    3.6   \nl 
  217   &       MCG  06.26.012     &   12.31   &    0.03   &   12.08   &    0.03   &   12.00   &    0.03   &   11.92    &    0.04    &      96/02/05   &    3.4   \nl 
        &                          &   12.34   &    0.03   &   12.10   &    0.04   &   11.92   &    0.04   &   11.82    &    0.06    &      97/12/24   &    3.5   \nl 
  218   &       MARK  744          &   10.63   &    0.02   &   10.48   &    0.01   &   10.41   &    0.01   &   10.33    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   10.67   &    0.01   &   10.51   &    0.01   &   10.42   &    0.01   &   10.34    &    0.02    &      98/01/24   &    3.7   \nl 
  219   &       WAS  26            &   12.58   &    0.03   &   12.57   &    0.04   &   12.58   &    0.04   &   12.63    &    0.06    &      96/02/02   &    3.4   \nl 
        &                          &   12.64   &    0.04   &   12.56   &    0.05   &   12.52   &    0.06   &   12.47    &    0.07    &      97/12/18   &    3.0   \nl 
  220   &       CG  855            &   12.14   &    0.03   &   12.00   &    0.03   &   11.97   &    0.04   &   11.95    &    0.05    &      96/02/05   &    3.4   \nl 
        &                          &   12.23   &    0.04   &   12.14   &    0.05   &   12.15   &    0.07   &   12.22    &    0.09    &      98/01/02   &    3.5   \nl 
  221   &       MS 11435-0411      &   13.37   &    0.05   &   13.35   &    0.06   &   13.32   &    0.08   &   13.30    &    0.11    &      97/02/11   &    4.0   \nl 
  222   &       MC 1146+111        &   15.66   &    0.27   &   15.53   &    0.37   &   15.41   &    0.42   &    $-$     &    $-$     &      96/12/08   &    3.4   \nl 
        &                          &   15.40   &    0.08   &   15.45   &    0.12   &   15.48   &    0.16   &   15.61    &    0.25    &      98/03/07   &    3.4   \nl 
  223   &       CBS 147            &   13.98   &    0.08   &   14.00   &    0.12   &   13.99   &    0.15   &   13.76    &    0.17    &      96/02/02   &    3.4   \nl 
  224   &       PG 1151+117        &   13.20   &    0.08   &   13.42   &    0.10   &   13.52   &    0.12   &   13.64    &    0.18    &      96/01/31   &    3.7   \nl 
  225   &       CBS 151            &   16.63   &    0.36   &   16.14   &    0.36   &   16.07   &    0.43   &   15.63    &    0.40    &      96/12/29   &    3.5   \nl 
  226   &       4C 29.45           &   12.50   &    0.05   &   12.43   &    0.07   &   12.46   &    0.09   &   12.49    &    0.12    &      98/01/02   &    3.5   \nl 
  227   &       GQ COM             &   12.63   &    0.08   &   12.60   &    0.06   &   12.57   &    0.07   &   12.54    &    0.08    &      96/01/31   &    3.7   \nl 
        &                          &   12.93   &    0.04   &   12.97   &    0.07   &   13.01   &    0.09   &   13.23    &    0.14    &      97/12/18   &    3.0   \nl 
  228   &       UGC  7064          &   11.08   &    0.01   &   10.88   &    0.01   &   10.79   &    0.01   &   10.73    &    0.02    &      96/02/12   &    3.3   \nl 
        &                          &   11.07   &    0.02   &   10.87   &    0.02   &   10.83   &    0.04   &   10.81    &    0.03    &      98/01/02   &    3.5   \nl 
  229   &       Q 1211+0848        &   15.99   &    0.26   &   15.61   &    0.28   &   15.77   &    0.42   &    $-$     &    $-$     &      96/12/08   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  230   &       PG 1211+143        &   11.35   &    0.07   &   11.35   &    0.05   &   11.34   &    0.05   &   11.34    &    0.05    &      96/01/31   &    3.7   \nl 
        &                          &   11.40   &    0.01   &   11.41   &    0.01   &   11.42   &    0.02   &   11.42    &    0.03    &      98/01/24   &    3.7   \nl 
  231   &       WAS 49B            &   12.66   &    0.03   &   12.42   &    0.03   &   12.33   &    0.04   &   12.29    &    0.05    &      96/02/06   &    3.6   \nl 
  232   &       PKS 1216-010       &   14.51   &    0.13   &   14.56   &    0.21   &   14.53   &    0.26   &   14.20    &    0.27    &      96/02/02   &    3.4   \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  233   &       MARK 1320          &   13.04   &    0.05   &   12.93   &    0.07   &   12.90   &    0.08   &   12.82    &    0.11    &      96/02/11   &    3.4   \nl 
        &                          &   13.33   &    0.03   &   13.31   &    0.05   &   13.30   &    0.07   &   13.26    &    0.08    &      97/12/27   &    3.5   \nl 
  234   &       PG 1216+069        &   12.92   &    0.04   &   11.57   &    0.02   &   11.18   &    0.04   &   11.13    &    0.02    &      98/01/02   &    3.5   \nl 
  235   &       Q 1220+0939        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.53   &    0.10   &   15.48   &    0.14   &   15.48   &    0.18   &   15.50    &    0.25    &      98/01/30   &    3.2   \nl 
  236   &       MS 12209+1601      &   13.69   &    0.06   &   13.61   &    0.09   &   13.60   &    0.11   &   13.46    &    0.14    &      96/02/06   &    3.6   \nl 
        &                          &   13.73   &    0.03   &   13.71   &    0.04   &   13.66   &    0.05   &   13.60    &    0.07    &      98/01/21   &    3.9   \nl 
  237   &       B2 1223+25         &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  238   &       2E 1224+0930       &   15.39   &    0.09   &   15.33   &    0.14   &   15.34   &    0.17   &   15.36    &    0.25    &      97/01/20   &    3.2   \nl 
        &                          &   14.94   &    0.06   &   14.78   &    0.08   &   14.60   &    0.08   &   14.41    &    0.09    &      98/01/31   &    3.4   \nl 
  239   &       3C 273.0           &    9.71   &    0.07   &    9.69   &    0.06   &    9.68   &    0.06   &    9.68    &    0.05    &      96/01/30   &    3.8   \nl 
        &                          &    9.98   &    0.01   &    9.99   &    0.01   &    9.99   &    0.01   &    9.99    &    0.01    &      98/01/24   &    3.7   \nl 
  240   &       Q 1228-0130        &   15.75   &    0.16   &   16.18   &    0.37   &    $-$    &    $-$    &    $-$     &    $-$     &      97/01/26   &    4.0   \nl 
  241   &       TON 1542           &   11.88   &    0.02   &   11.79   &    0.02   &   11.76   &    0.02   &   11.73    &    0.03    &      96/02/06   &    3.6   \nl 
        &                          &   11.86   &    0.03   &   11.80   &    0.04   &   11.81   &    0.05   &   11.89    &    0.06    &      98/01/02   &    3.5   \nl 
  242   &       CSO  150           &   14.76   &    0.19   &   14.86   &    0.30   &   14.81   &    0.37   &   14.57    &    0.41    &      96/01/30   &    3.8   \nl 
        &                          &   14.58   &    0.09   &   14.54   &    0.14   &   14.47   &    0.17   &   14.23    &    0.19    &      96/02/21   &    3.3   \nl 
  243   &       IC 3528            &   11.82   &    0.02   &   11.62   &    0.01   &   11.54   &    0.02   &   11.49    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.85   &    0.02   &   11.67   &    0.03   &   11.63   &    0.03   &   11.65    &    0.04    &      97/12/25   &    3.6   \nl 
  244   &       MC 1233+108        &   15.52   &    0.10   &   15.63   &    0.18   &   15.69   &    0.24   &   15.95    &    0.42    &      97/01/06   &    3.7   \nl 
  245   &       Q 1235+0216        &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  246   &       NGC 4593           &    9.70   &    0.03   &    9.52   &    0.02   &    9.45   &    0.02   &    9.40    &    0.02    &      98/01/31   &    3.4   \nl 
  247   &       WAS 61             &   11.83   &    0.01   &   11.82   &    0.02   &   11.77   &    0.03   &   11.74    &    0.04    &      96/02/11   &    3.4   \nl 
        &                          &   11.66   &    0.03   &   11.68   &    0.04   &   11.68   &    0.06   &   11.76    &    0.07    &      98/01/02   &    3.5   \nl 
  248   &       Q 1240+1546        &   13.05   &    0.04   &   12.98   &    0.05   &   13.00   &    0.06   &   13.00    &    0.09    &      96/02/06   &    3.6   \nl 
        &                          &   13.15   &    0.04   &   13.06   &    0.06   &   13.09   &    0.08   &   13.20    &    0.11    &      98/01/02   &    3.5   \nl 
  249   &       CBS  63            &   15.69   &    0.22   &   15.85   &    0.40   &    $-$    &    $-$    &    $-$     &    $-$     &      97/02/23   &    3.4   \nl 
        &                          &   15.67   &    0.13   &   15.88   &    0.25   &   16.04   &    0.37   &    $-$     &    $-$     &      98/02/12   &    3.3   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  250   &       Q 1240+1746        &   16.06   &    0.25   &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &      96/12/31   &    3.0   \nl 
        &                          &   15.17   &    0.12   &   15.15   &    0.17   &   15.01   &    0.19   &   14.97    &    0.25    &      98/03/18   &    3.4   \nl 
  251   &       4C 45.26           &   15.24   &    0.15   &   15.05   &    0.19   &   14.83   &    0.20   &   14.54    &    0.21    &      96/12/21   &    2.8   \nl 
        &                          &   15.81   &    0.14   &   15.71   &    0.19   &   15.53   &    0.21   &   15.51    &    0.28    &      98/02/02   &    3.5   \nl 
  252   &       MS 12480-0600A     &   14.66   &    0.05   &   14.48   &    0.07   &   14.37   &    0.08   &   14.18    &    0.09    &      97/02/12   &    3.5   \nl 
  253   &       CSO  769           &   14.71   &    0.14   &   14.30   &    0.15   &   14.08   &    0.15   &   13.57    &    0.13    &      97/02/23   &    3.4   \nl 
  254   &       MS 12545+2209      &   12.80   &    0.03   &   12.53   &    0.03   &   12.53   &    0.04   &   12.53    &    0.05    &      97/02/23   &    3.4   \nl 
  255   &       MARK  783          &   12.89   &    0.03   &   12.92   &    0.04   &   12.94   &    0.06   &   12.98    &    0.08    &      96/02/06   &    3.6   \nl 
  256   &       US  272            &   15.62   &    0.15   &   15.70   &    0.24   &   16.11   &    0.45   &   15.73    &    0.44    &      97/01/28   &    2.9   \nl 
  257   &       3C 281             &   15.06   &    0.19   &   15.09   &    0.30   &   15.33   &    0.49   &    $-$     &    $-$     &      97/02/23   &    3.4   \nl 
        &                          &   15.10   &    0.07   &   15.07   &    0.11   &   15.12   &    0.15   &   15.11    &    0.20    &      98/01/30   &    3.2   \nl 
  258   &       MS 13061-0115      &   15.06   &    0.12   &   15.38   &    0.24   &   15.59   &    0.38   &    $-$     &    $-$     &      97/02/06   &    3.3   \nl 
  259   &       PG 1307+085        &   12.47   &    0.07   &   12.39   &    0.07   &   12.35   &    0.07   &   12.29    &    0.07    &      96/01/30   &    3.8   \nl 
  260   &       CSO  835           &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  261   &       B2 1308+32         &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
  262   &       PG 1309+355        &   12.48   &    0.03   &   12.47   &    0.03   &   12.50   &    0.04   &   12.56    &    0.06    &      96/02/02   &    3.4   \nl 
        &                          &   12.55   &    0.03   &   12.59   &    0.05   &   12.62   &    0.06   &   12.66    &    0.09    &      98/03/01   &    3.5   \nl 
  263   &       RXS J13129+2628    &   13.04   &    0.04   &   12.96   &    0.05   &   12.94   &    0.05   &   12.94    &    0.07    &      96/12/29   &    3.5   \nl 
        &                          &   13.02   &    0.02   &   12.87   &    0.02   &   12.82   &    0.02   &   12.80    &    0.03    &      98/01/29   &    3.4   \nl 
  264   &       Q 1316+0103        &   14.85   &    0.07   &   14.70   &    0.09   &   14.57   &    0.11   &   14.38    &    0.12    &      97/01/30   &    3.2   \nl 
        &                          &   14.96   &    0.07   &   14.79   &    0.09   &   14.72   &    0.10   &   14.55    &    0.12    &      98/02/10   &    3.3   \nl 
  265   &       MARK 1347          &   11.56   &    0.02   &   11.45   &    0.01   &   11.43   &    0.02   &   11.41    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.51   &    0.02   &   11.40   &    0.02   &   11.38   &    0.02   &   11.38    &    0.02    &      98/01/26   &    3.4   \nl 
  266   &       Q 1326-0516        &   13.18   &    0.08   &   13.24   &    0.09   &   13.28   &    0.11   &   13.33    &    0.14    &      96/01/30   &    3.8   \nl 
        &                          &   13.26   &    0.04   &   13.28   &    0.05   &   13.32   &    0.06   &   13.32    &    0.08    &      98/01/31   &    3.4   \nl 
  267   &       MS 13285+3135      &   14.69   &    0.09   &   14.61   &    0.13   &   14.46   &    0.14   &   14.35    &    0.17    &      97/02/20   &    3.0   \nl 
        &                          &   15.30   &    0.39   &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &      98/01/24   &    3.7   \nl 
  268   &       Q 1330-0156        &   15.97   &    0.16   &   15.96   &    0.25   &   15.71   &    0.26   &   15.55    &    0.31    &      97/01/27   &    3.8   \nl 
  269   &       1333.3+2604        &   15.01   &    0.09   &   15.11   &    0.15   &   15.12   &    0.20   &   15.60    &    0.42    &      97/01/25   &    3.8   \nl 
  270   &       Q 1334-0232        &   15.51   &    0.14   &   15.72   &    0.25   &   15.60   &    0.29   &   14.73    &    0.18    &      97/02/22   &    3.2   \nl 
  271   &       IRAS 13349+2438    &   10.53   &    0.01   &   10.53   &    0.01   &   10.54   &    0.01   &   10.55    &    0.01    &      96/02/10   &    3.2   \nl 
        &                          &   10.62   &    0.01   &   10.60   &    0.01   &   10.59   &    0.01   &   10.57    &    0.01    &      98/01/24   &    3.7   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  272   &       Q 1338-0030        &   14.37   &    0.11   &   14.48   &    0.18   &   14.53   &    0.25   &   14.44    &    0.31    &      97/02/23   &    3.4   \nl 
        &                          &   14.45   &    0.04   &   14.31   &    0.06   &   14.28   &    0.07   &   14.23    &    0.09    &      98/01/30   &    3.2   \nl 
  273   &       TON  730           &   12.58   &    0.03   &   12.51   &    0.03   &   12.50   &    0.04   &   12.46    &    0.05    &      96/02/06   &    3.6   \nl 
        &                          &   12.87   &    0.04   &   12.76   &    0.05   &   12.76   &    0.07   &   12.85    &    0.10    &      97/12/18   &    3.0   \nl 
  274   &       MARK   69          &   13.04   &    0.04   &   12.93   &    0.06   &   12.87   &    0.07   &   12.82    &    0.09    &      96/02/05   &    3.4   \nl 
        &                          &   13.24   &    0.03   &   13.23   &    0.05   &   13.25   &    0.06   &   13.31    &    0.09    &      98/03/02   &    3.3   \nl 
  275   &       1343.9+2828        &   16.19   &    0.29   &   16.18   &    0.45   &   15.95   &    0.47   &   14.80    &    0.23    &      97/01/27   &    3.8   \nl 
  276   &       MARK  662          &   12.13   &    0.02   &   12.11   &    0.02   &   12.09   &    0.03   &   12.08    &    0.04    &      96/02/06   &    3.6   \nl 
        &                          &   11.97   &    0.04   &   11.95   &    0.03   &   11.94   &    0.03   &   11.93    &    0.04    &      98/01/31   &    3.4   \nl 
  277   &       PG 1352+183        &   13.28   &    0.05   &   13.29   &    0.08   &   13.27   &    0.09   &   13.35    &    0.14    &      96/02/10   &    3.2   \nl 
  278   &       MARK  463E         &   10.34   &    0.02   &   10.28   &    0.01   &   10.27   &    0.01   &   10.26    &    0.01    &      96/02/06   &    3.6   \nl 
        &                          &   10.32   &    0.03   &   10.27   &    0.02   &   10.25   &    0.02   &   10.24    &    0.02    &      98/01/31   &    3.4   \nl 
  279   &       PG 1402+261        &   11.87   &    0.02   &   11.86   &    0.02   &   11.88   &    0.03   &   11.92    &    0.04    &      96/02/10   &    3.2   \nl 
        &                          &   12.21   &    0.03   &   12.23   &    0.03   &   12.22   &    0.03   &   12.19    &    0.04    &      98/01/26   &    3.4   \nl 
  280   &       PG 1404+226        &   13.14   &    0.04   &   13.19   &    0.07   &   13.18   &    0.08   &   13.20    &    0.12    &      96/02/10   &    3.2   \nl 
        &                          &   13.11   &    0.03   &   13.21   &    0.04   &   13.28   &    0.06   &   13.47    &    0.09    &      98/03/02   &    3.3   \nl 
  281   &       OQ 208             &   11.69   &    0.02   &   11.63   &    0.02   &   11.61   &    0.02   &   11.60    &    0.03    &      96/02/06   &    3.6   \nl 
        &                          &   11.79   &    0.02   &   11.72   &    0.02   &   11.69   &    0.02   &   11.65    &    0.03    &      98/01/26   &    3.4   \nl 
  282   &       Q 1404-0455        &   14.64   &    0.18   &   14.34   &    0.20   &   14.35   &    0.25   &   14.29    &    0.33    &      96/01/30   &    3.8   \nl 
  283   &       PG 1407+265        &   13.90   &    0.10   &   13.86   &    0.12   &   13.74   &    0.13   &   13.62    &    0.16    &      96/01/31   &    3.7   \nl 
        &                          &   14.41   &    0.09   &   14.73   &    0.19   &   14.81   &    0.26   &    $-$     &    $-$     &      98/02/12   &    3.3   \nl 
  284   &       PG 1411+442        &   11.56   &    0.01   &   11.56   &    0.02   &   11.56   &    0.02   &   11.59    &    0.03    &      96/02/10   &    3.2   \nl 
        &                          &   11.48   &    0.02   &   11.47   &    0.02   &   11.46   &    0.02   &   11.48    &    0.03    &      98/03/02   &    3.3   \nl 
  285   &       PG 1415+451        &   12.24   &    0.02   &   12.26   &    0.03   &   12.27   &    0.03   &   12.35    &    0.05    &      96/02/10   &    3.2   \nl 
        &                          &   12.13   &    0.02   &   12.11   &    0.03   &   12.09   &    0.04   &   12.08    &    0.05    &      98/03/02   &    3.3   \nl 
  286   &       NGC 5548           &   10.06   &    0.01   &    9.97   &    0.01   &    9.92   &    0.01   &    9.89    &    0.01    &      96/02/12   &    3.3   \nl 
        &                          &   10.14   &    0.03   &   10.03   &    0.02   &    9.98   &    0.02   &    9.95    &    0.02    &      98/01/31   &    3.4   \nl 
  287   &       H 1419+480         &   11.66   &    0.01   &   11.67   &    0.02   &   11.71   &    0.03   &   11.75    &    0.04    &      96/02/12   &    3.3   \nl 
        &                          &   11.39   &    0.02   &   11.38   &    0.02   &   11.37   &    0.02   &   11.38    &    0.03    &      98/03/02   &    3.3   \nl 
  288   &       MS 14201+2956      &   12.39   &    0.03   &   12.30   &    0.04   &   12.29   &    0.04   &   12.29    &    0.06    &      96/02/12   &    3.3   \nl 
  289   &       B2 1420+32         &   15.44   &    0.12   &   15.40   &    0.19   &   15.45   &    0.25   &   15.57    &    0.39    &      97/02/01   &    3.0   \nl 
  290   &       MARK  471          &   11.29   &    0.01   &   11.15   &    0.01   &   11.09   &    0.01   &   11.06    &    0.02    &      96/02/12   &    3.3   \nl 
        &                          &   11.31   &    0.02   &   11.14   &    0.02   &   11.06   &    0.02   &   11.00    &    0.02    &      98/03/02   &    3.3   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  291   &       B 1422+231         &   12.59   &    0.02   &   12.50   &    0.02   &   12.47   &    0.02   &   12.44    &    0.03    &      97/02/19   &    3.4   \nl 
        &                          &   12.53   &    0.03   &   12.42   &    0.04   &   12.38   &    0.05   &   12.33    &    0.06    &      98/03/01   &    3.5   \nl 
  292   &       2E 1423+2008       &   12.71   &    0.03   &   12.65   &    0.04   &   12.64   &    0.05   &   12.56    &    0.06    &      96/02/10   &    3.2   \nl 
        &                          &   12.96   &    0.05   &   12.90   &    0.08   &   13.08   &    0.11   &   13.08    &    0.15    &      98/01/02   &    3.5   \nl 
  293   &       MARK  813          &   12.37   &    0.07   &   12.41   &    0.07   &   12.43   &    0.07   &   12.45    &    0.08    &      96/01/30   &    3.8   \nl 
        &                          &   12.22   &    0.03   &   12.24   &    0.04   &   12.26   &    0.05   &   12.28    &    0.07    &      98/02/08   &    3.2   \nl 
  294   &       B2 1425+26         &   13.62   &    0.09   &   13.65   &    0.11   &   13.87   &    0.16   &   14.12    &    0.26    &      96/01/30   &    3.8   \nl 
        &                          &   13.58   &    0.05   &   13.49   &    0.07   &   13.47   &    0.08   &   13.62    &    0.13    &      98/02/12   &    3.3   \nl 
  295   &       MARK 1383          &   11.32   &    0.01   &   11.30   &    0.01   &   11.30   &    0.02   &   11.30    &    0.02    &      96/02/22   &    3.2   \nl 
        &                          &   11.25   &    0.01   &   11.24   &    0.01   &   11.22   &    0.01   &   11.21    &    0.02    &      98/02/02   &    3.5   \nl 
  296   &       MARK  684          &   11.51   &    0.02   &   11.41   &    0.01   &   11.36   &    0.01   &   11.32    &    0.02    &      96/02/06   &    3.6   \nl 
        &                          &   11.53   &    0.02   &   11.43   &    0.02   &   11.38   &    0.02   &   11.33    &    0.02    &      98/01/26   &    3.4   \nl 
  297   &       MS 14315+0526      &   14.63   &    0.09   &   14.54   &    0.13   &   14.47   &    0.15   &   14.53    &    0.22    &      96/12/31   &    3.0   \nl 
  298   &       MARK  474          &   12.14   &    0.02   &   11.99   &    0.03   &   11.94   &    0.03   &   11.89    &    0.04    &      96/02/12   &    3.3   \nl 
        &                          &   12.23   &    0.02   &   12.10   &    0.03   &   12.02   &    0.03   &   11.99    &    0.04    &      98/03/01   &    3.5   \nl 
  299   &       PG 1435-067        &   12.76   &    0.03   &   12.70   &    0.05   &   12.67   &    0.06   &   12.62    &    0.08    &      96/02/22   &    3.2   \nl 
  300   &       MARK  478          &   11.16   &    0.01   &   11.16   &    0.01   &   11.16   &    0.01   &   11.18    &    0.02    &      96/02/10   &    3.2   \nl 
        &                          &   11.06   &    0.02   &   11.07   &    0.02   &   11.07   &    0.02   &   11.07    &    0.02    &      98/03/02   &    3.3   \nl 
  301   &       PG 1444+407        &   12.78   &    0.03   &   12.84   &    0.05   &   12.90   &    0.06   &   13.02    &    0.09    &      96/02/10   &    3.2   \nl 
        &                          &   12.82   &    0.04   &   12.82   &    0.05   &   12.77   &    0.06   &   12.74    &    0.07    &      96/04/05   &    3.8   \nl 
  302   &       Q 1446-0035        &   14.40   &    0.07   &   14.34   &    0.10   &   14.40   &    0.13   &   14.51    &    0.19    &      97/02/06   &    3.3   \nl 
        &                          &   14.52   &    0.07   &   14.44   &    0.10   &   14.29   &    0.11   &   14.37    &    0.17    &      98/03/15   &    3.7   \nl 
  303   &       PG 1448+273        &   12.13   &    0.02   &   12.09   &    0.03   &   12.11   &    0.03   &   12.13    &    0.04    &      96/02/10   &    3.2   \nl 
        &                          &   12.23   &    0.03   &   12.25   &    0.04   &   12.27   &    0.05   &   12.28    &    0.07    &      98/03/02   &    3.3   \nl 
  304   &       MS 14564+2147      &   13.12   &    0.05   &   13.02   &    0.06   &   12.98   &    0.08   &   12.93    &    0.11    &      96/02/12   &    3.3   \nl 
        &                          &   12.85   &    0.02   &   12.81   &    0.02   &   12.79   &    0.03   &   12.81    &    0.04    &      98/03/02   &    3.3   \nl 
  305   &       MS 15005+2552      &   14.19   &    0.04   &   14.11   &    0.06   &   14.12   &    0.08   &   14.09    &    0.10    &      97/02/19   &    3.4   \nl 
  306   &       MARK  841          &   11.71   &    0.01   &   11.64   &    0.02   &   11.63   &    0.02   &   11.61    &    0.03    &      96/02/12   &    3.3   \nl 
        &                          &   11.64   &    0.01   &   11.60   &    0.02   &   11.58   &    0.02   &   11.57    &    0.03    &      98/02/02   &    3.5   \nl 
  307   &       MARK  840          &   12.77   &    0.02   &   12.77   &    0.02   &   12.78   &    0.02   &   12.78    &    0.02    &      98/03/17   &    3.2   \nl 
  308   &       PKS 1509+022       &   14.11   &    0.03   &   14.02   &    0.04   &   13.96   &    0.05   &   13.66    &    0.05    &      97/02/24   &    2.9   \nl 
        &                          &   14.25   &    0.07   &   14.32   &    0.12   &   14.34   &    0.15   &   14.19    &    0.18    &      98/03/15   &    3.7   \nl 
  309   &       MS 15198-0633      &   12.59   &    0.02   &   12.51   &    0.03   &   12.51   &    0.04   &   12.50    &    0.06    &      96/02/22   &    3.2   \nl 
        &                          &   12.40   &    0.02   &   12.36   &    0.03   &   12.38   &    0.03   &   12.42    &    0.04    &      98/03/07   &    3.4   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  310   &       LB 9695            &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &         $-$     &     $-$  \nl 
        &                          &   15.28   &    0.08   &   15.41   &    0.13   &   15.38   &    0.17   &   15.15    &    0.19    &      98/03/17   &    3.2   \nl 
  311   &       OR 139             &   14.58   &    0.07   &   14.61   &    0.10   &   14.51   &    0.12   &   14.43    &    0.15    &      97/01/28   &    2.9   \nl 
        &                          &   14.92   &    0.07   &   14.90   &    0.10   &   14.88   &    0.13   &   14.72    &    0.15    &      98/02/06   &    3.3   \nl 
  312   &       QNZ5:02            &   13.96   &    0.05   &   13.93   &    0.07   &   13.79   &    0.08   &   13.71    &    0.11    &      97/02/23   &    3.4   \nl 
        &                          &   14.05   &    0.07   &   14.08   &    0.11   &   14.00   &    0.13   &   13.98    &    0.18    &      98/02/12   &    3.3   \nl 
  313   &       MARK 1098          &   11.75   &    0.01   &   11.64   &    0.02   &   11.60   &    0.02   &   11.58    &    0.03    &      96/02/10   &    3.2   \nl 
        &                          &   11.66   &    0.01   &   11.58   &    0.01   &   11.54   &    0.02   &   11.53    &    0.03    &      98/02/02   &    3.5   \nl 
  314   &       NGC 5940           &   11.82   &    0.01   &   11.52   &    0.02   &   11.41   &    0.02   &   11.33    &    0.02    &      96/02/22   &    3.2   \nl 
        &                          &   11.73   &    0.04   &   11.46   &    0.03   &   11.33   &    0.03   &   11.23    &    0.03    &      98/01/31   &    3.4   \nl 
  315   &       KUV 15524+2153     &   14.14   &    0.06   &   14.15   &    0.09   &   14.12   &    0.11   &   14.13    &    0.15    &      97/02/22   &    3.2   \nl 
        &                          &   14.15   &    0.04   &   14.03   &    0.05   &   13.95   &    0.06   &   13.84    &    0.07    &      98/03/16   &    3.6   \nl 
  316   &       MS 16118-0323      &   14.26   &    0.05   &   14.25   &    0.08   &   14.16   &    0.09   &   13.82    &    0.09    &      98/04/03   &    3.0   \nl 
  317   &       MARK  877          &   12.42   &    0.02   &   12.43   &    0.03   &   12.41   &    0.03   &   12.41    &    0.04    &      98/04/03   &    3.0   \nl 
  318   &       PG 1634+706        &   12.49   &    0.02   &   12.49   &    0.03   &   12.50   &    0.03   &   12.51    &    0.04    &      97/02/22   &    3.2   \nl 
        &                          &   12.44   &    0.02   &   12.41   &    0.02   &   12.39   &    0.03   &   12.33    &    0.04    &      98/03/07   &    3.4   \nl 
  319   &       RXS J16446+2619    &   14.31   &    0.08   &   14.31   &    0.12   &   14.36   &    0.16   &   14.73    &    0.31    &      97/02/11   &    4.0   \nl 
        &                          &   14.15   &    0.04   &   14.18   &    0.06   &   14.24   &    0.07   &   14.29    &    0.11    &      98/03/16   &    3.6   \nl 
  320   &       TEX 1652+151       &   14.10   &    0.05   &   13.95   &    0.07   &   13.89   &    0.08   &   13.75    &    0.10    &      97/02/20   &    3.0   \nl 
        &                          &   14.17   &    0.04   &   14.07   &    0.05   &   14.00   &    0.06   &   13.93    &    0.08    &      98/03/16   &    3.6   \nl 
  321   &       2E 1654+3514       &   15.03   &    0.14   &   14.96   &    0.21   &   14.87   &    0.24   &   14.55    &    0.25    &      97/02/20   &    3.0   \nl 
        &                          &   15.18   &    0.09   &   15.17   &    0.13   &   15.08   &    0.15   &   15.04    &    0.19    &      98/03/18   &    3.4   \nl 
  322   &       PKS 1725+044       &   13.93   &    0.03   &   13.78   &    0.05   &   13.72   &    0.06   &   13.57    &    0.07    &      98/04/03   &    3.0   \nl 
  323   &       PKS 1739+18C       &   13.37   &    0.03   &   13.47   &    0.05   &   13.51   &    0.07   &   13.61    &    0.11    &      97/02/24   &    2.9   \nl 
        &                          &   13.51   &    0.04   &   13.55   &    0.06   &   13.57   &    0.08   &   13.69    &    0.12    &      98/03/07   &    3.4   \nl 
  324   &       TEX 1750+175       &   14.68   &    0.08   &   14.71   &    0.13   &   14.88   &    0.19   &   14.92    &    0.28    &      98/04/03   &    3.0   \nl 
  325   &       OX 169             &   13.33   &    0.09   &   13.46   &    0.15   &   13.57   &    0.20   &   14.13    &    0.46    &      98/01/16   &    3.4   \nl 
  326   &       PG 2233+134        &   14.00   &    0.07   &   14.02   &    0.11   &   14.10   &    0.15   &   14.28    &    0.24    &      98/01/21   &    3.9   \nl 
  327   &       PB 5155            &   14.88   &    0.12   &   14.87   &    0.19   &   14.64   &    0.19   &   14.66    &    0.27    &      96/12/23   &    3.9   \nl 
  328   &       3C 459.0           &   13.77   &    0.06   &   13.65   &    0.08   &   13.71   &    0.10   &   13.64    &    0.12    &      97/12/31   &    3.5   \nl 
  329   &       Q 2350-007B        &   15.97   &    0.24   &    $-$    &    $-$    &    $-$    &    $-$    &    $-$     &    $-$     &      97/01/02   &    3.3   \nl 
  330   &       PB 5577            &   14.95   &    0.14   &   15.10   &    0.25   &   14.96   &    0.28   &   14.72    &    0.31    &      96/12/02   &    3.4   \nl 
        &                          &   14.58   &    0.06   &   14.51   &    0.09   &   14.52   &    0.11   &   14.44    &    0.14    &      97/12/27   &    3.5   \nl 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{clcccccccccc}
\scriptsize
\tablecaption{}
\tablewidth{0pt}
\tablenum{2c-Continued}
\tablehead{
  \colhead{Number}   & \colhead{Name}              &
  \colhead{$K'_7$}    & \colhead{$\sigma_{K'_{7}}$}  &
  \colhead{$K'_{10}$} & \colhead{$\sigma_{K'_{10}}$} & 
  \colhead{$K'_{12}$} & \colhead{$\sigma_{K'_{12}}$} &
  \colhead{$K'_{15}$} & \colhead{$\sigma_{K'_{15}}$} & 
  date               & FWHM$''$        
} 
\startdata

  331   &       Q 2352+0025        &   13.65   &    0.05   &   13.50   &    0.05   &   13.48   &    0.06   &   13.40    &    0.08    &      96/12/23   &    3.9   \nl 
        &                          &   13.80   &    0.05   &   13.80   &    0.07   &   13.72   &    0.08   &   13.65    &    0.09    &      97/12/31   &    3.5   \nl 
\enddata
\tablecomments{The number in the subscript corresponds to the 
   aperture radius in unit of pixel. The pixel scale in this
   study is 1.07$''$pix$^{-1}$.
}
\end{deluxetable}
